Information-Theoretic Trust Regions for Stochastic Gradient-Based Optimization

Stochastic gradient-based optimization is crucial to optimize neural networks. While popular approaches heuristically adapt the step size and direction by rescaling gradients, a more principled approach to improve optimizers requires second-order information. Such methods precondition the gradient using the objective's Hessian. Yet, computing the Hessian is usually expensive and effectively using second-order information in the stochastic gradient setting is non-trivial. We propose using Information-Theoretic Trust Region Optimization (arTuRO) for improved updates with uncertain second-order information. By modeling the network parameters as a Gaussian distribution and using a Kullback-Leibler divergence-based trust region, our approach takes bounded steps accounting for the objective's curvature and uncertainty in the parameters. Before each update, it solves the trust region problem for an optimal step size, resulting in a more stable and faster optimization process. We approximate the diagonal elements of the Hessian from stochastic gradients using a simple recursive least squares approach, constructing a model of the expected Hessian over time using only first-order information. We show that arTuRO combines the fast convergence of adaptive moment-based optimization with the generalization capabilities of SGD.

==> figures/ablation/hessian_ablation_test_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  nodes={scale=0.6, transform shape}
},
%title={\footnotesize{Ablation of Hessian Estimation Techniques}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training Epochs},
xmajorgrids,
width=0.95\textwidth,
height=4cm,
xmin=-2.95, xmax=61.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Test Accuracy},
label style={font=\footnotesize} ,
ymajorgrids,
%ymin=0.0516409993171692, ymax=0.939978992938995,
ymin=0.738,
ymax=0.912,
ytick style={color=black}
]
\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,0.124279996752739)
--(axis cs:0,0.0920199990272522)
--(axis cs:1,0.674040019512177)
--(axis cs:2,0.724279987812042)
--(axis cs:3,0.739359998703003)
--(axis cs:4,0.75025999546051)
--(axis cs:5,0.75207998752594)
--(axis cs:6,0.760519993305206)
--(axis cs:7,0.766500008106232)
--(axis cs:8,0.767879986763001)
--(axis cs:9,0.770540010929108)
--(axis cs:10,0.774019980430603)
--(axis cs:11,0.774760019779205)
--(axis cs:12,0.776200020313263)
--(axis cs:13,0.782140016555786)
--(axis cs:14,0.781279981136322)
--(axis cs:15,0.786739993095398)
--(axis cs:16,0.790560019016266)
--(axis cs:17,0.792480003833771)
--(axis cs:18,0.795720016956329)
--(axis cs:19,0.789939987659454)
--(axis cs:20,0.798540008068085)
--(axis cs:21,0.803199994564056)
--(axis cs:22,0.805599975585938)
--(axis cs:23,0.805560004711151)
--(axis cs:24,0.808260011672974)
--(axis cs:25,0.808500015735626)
--(axis cs:26,0.811080002784729)
--(axis cs:27,0.811259996891022)
--(axis cs:28,0.814300012588501)
--(axis cs:29,0.815760016441345)
--(axis cs:30,0.81586000919342)
--(axis cs:31,0.817320001125336)
--(axis cs:32,0.818719983100891)
--(axis cs:33,0.818759989738464)
--(axis cs:34,0.817339992523193)
--(axis cs:35,0.820880019664764)
--(axis cs:36,0.821600008010864)
--(axis cs:37,0.821199989318848)
--(axis cs:38,0.822660005092621)
--(axis cs:39,0.82234001159668)
--(axis cs:40,0.822640001773834)
--(axis cs:41,0.826300001144409)
--(axis cs:42,0.826620006561279)
--(axis cs:43,0.82733998298645)
--(axis cs:44,0.826419985294342)
--(axis cs:45,0.827319991588592)
--(axis cs:46,0.827600014209747)
--(axis cs:47,0.827739989757538)
--(axis cs:48,0.826799988746643)
--(axis cs:49,0.825900006294251)
--(axis cs:50,0.827260005474091)
--(axis cs:51,0.827579987049103)
--(axis cs:52,0.82765998840332)
--(axis cs:53,0.82765998840332)
--(axis cs:54,0.82811998128891)
--(axis cs:55,0.827860009670258)
--(axis cs:56,0.828460013866425)
--(axis cs:57,0.828299987316132)
--(axis cs:58,0.827419984340668)
--(axis cs:59,0.828120017051697)
--(axis cs:59,0.883739995956421)
--(axis cs:59,0.883739995956421)
--(axis cs:58,0.884260010719299)
--(axis cs:57,0.883860015869141)
--(axis cs:56,0.884360003471375)
--(axis cs:55,0.88445999622345)
--(axis cs:54,0.883419990539551)
--(axis cs:53,0.884220016002655)
--(axis cs:52,0.884399998188019)
--(axis cs:51,0.88413999080658)
--(axis cs:50,0.884300005435944)
--(axis cs:49,0.884380006790161)
--(axis cs:48,0.883959984779358)
--(axis cs:47,0.883459997177124)
--(axis cs:46,0.884580004215241)
--(axis cs:45,0.884600007534027)
--(axis cs:44,0.884319996833801)
--(axis cs:43,0.884180009365082)
--(axis cs:42,0.88400000333786)
--(axis cs:41,0.883300018310547)
--(axis cs:40,0.878539979457855)
--(axis cs:39,0.880300009250641)
--(axis cs:38,0.877039980888367)
--(axis cs:37,0.878639996051788)
--(axis cs:36,0.87493999004364)
--(axis cs:35,0.87649998664856)
--(axis cs:34,0.878259980678558)
--(axis cs:33,0.878939998149872)
--(axis cs:32,0.87907999753952)
--(axis cs:31,0.878880000114441)
--(axis cs:30,0.878060007095337)
--(axis cs:29,0.8778599858284)
--(axis cs:28,0.876200008392334)
--(axis cs:27,0.874620008468628)
--(axis cs:26,0.875819981098175)
--(axis cs:25,0.874059998989105)
--(axis cs:24,0.874919986724853)
--(axis cs:23,0.87364000082016)
--(axis cs:22,0.874839997291565)
--(axis cs:21,0.873179996013641)
--(axis cs:20,0.870679986476898)
--(axis cs:19,0.873179996013641)
--(axis cs:18,0.872780001163483)
--(axis cs:17,0.870000004768372)
--(axis cs:16,0.869200015068054)
--(axis cs:15,0.867899990081787)
--(axis cs:14,0.864800012111664)
--(axis cs:13,0.866680014133453)
--(axis cs:12,0.860580003261566)
--(axis cs:11,0.863120019435883)
--(axis cs:10,0.861000001430511)
--(axis cs:9,0.858520007133484)
--(axis cs:8,0.858199977874756)
--(axis cs:7,0.85342001914978)
--(axis cs:6,0.850800001621246)
--(axis cs:5,0.844339990615845)
--(axis cs:4,0.838659989833832)
--(axis cs:3,0.823780000209808)
--(axis cs:2,0.809880006313324)
--(axis cs:1,0.777439999580383)
--(axis cs:0,0.124279996752739)
--cycle;

\path [draw=goldenrod18818934, fill=goldenrod18818934, opacity=0.2]
(axis cs:0,0.124279996752739)
--(axis cs:0,0.0920199990272522)
--(axis cs:1,0.66152001619339)
--(axis cs:2,0.707340002059937)
--(axis cs:3,0.743800008296967)
--(axis cs:4,0.760679996013641)
--(axis cs:5,0.775059986114502)
--(axis cs:6,0.787800002098084)
--(axis cs:7,0.792799997329712)
--(axis cs:8,0.79870001077652)
--(axis cs:9,0.801560008525848)
--(axis cs:10,0.807360005378723)
--(axis cs:11,0.810679996013641)
--(axis cs:12,0.813139998912811)
--(axis cs:13,0.81541999578476)
--(axis cs:14,0.816920006275177)
--(axis cs:15,0.820420014858246)
--(axis cs:16,0.820199990272522)
--(axis cs:17,0.822240018844605)
--(axis cs:18,0.823459994792938)
--(axis cs:19,0.82292001247406)
--(axis cs:20,0.825059998035431)
--(axis cs:21,0.828260004520416)
--(axis cs:22,0.830439984798431)
--(axis cs:23,0.829100012779236)
--(axis cs:24,0.830339992046356)
--(axis cs:25,0.831480014324188)
--(axis cs:26,0.831520020961761)
--(axis cs:27,0.833039999008179)
--(axis cs:28,0.834859991073608)
--(axis cs:29,0.835979986190796)
--(axis cs:30,0.835860013961792)
--(axis cs:31,0.834779989719391)
--(axis cs:32,0.837380015850067)
--(axis cs:33,0.838500010967255)
--(axis cs:34,0.839299988746643)
--(axis cs:35,0.840879988670349)
--(axis cs:36,0.841219997406006)
--(axis cs:37,0.84196001291275)
--(axis cs:38,0.840960001945496)
--(axis cs:39,0.840740013122559)
--(axis cs:40,0.844059979915619)
--(axis cs:41,0.842799985408783)
--(axis cs:42,0.844080007076263)
--(axis cs:43,0.843700015544891)
--(axis cs:44,0.843559992313385)
--(axis cs:45,0.844460010528564)
--(axis cs:46,0.845059990882874)
--(axis cs:47,0.845699977874756)
--(axis cs:48,0.847240006923676)
--(axis cs:49,0.846320021152496)
--(axis cs:50,0.847460007667541)
--(axis cs:51,0.8471599817276)
--(axis cs:52,0.848980009555817)
--(axis cs:53,0.849380004405975)
--(axis cs:54,0.848999989032745)
--(axis cs:55,0.849100005626678)
--(axis cs:56,0.850139987468719)
--(axis cs:57,0.849940001964569)
--(axis cs:58,0.85052000284195)
--(axis cs:59,0.850099992752075)
--(axis cs:59,0.876579999923706)
--(axis cs:59,0.876579999923706)
--(axis cs:58,0.874979996681213)
--(axis cs:57,0.875800001621246)
--(axis cs:56,0.876019990444183)
--(axis cs:55,0.874059998989105)
--(axis cs:54,0.875320017337799)
--(axis cs:53,0.874900007247925)
--(axis cs:52,0.872979974746704)
--(axis cs:51,0.87266001701355)
--(axis cs:50,0.872420001029968)
--(axis cs:49,0.872580003738403)
--(axis cs:48,0.872079980373383)
--(axis cs:47,0.870039999485016)
--(axis cs:46,0.873280000686645)
--(axis cs:45,0.870519995689392)
--(axis cs:44,0.87195999622345)
--(axis cs:43,0.871340012550354)
--(axis cs:42,0.870240008831024)
--(axis cs:41,0.869260001182556)
--(axis cs:40,0.869460010528564)
--(axis cs:39,0.869560027122498)
--(axis cs:38,0.868980002403259)
--(axis cs:37,0.868400001525879)
--(axis cs:36,0.866420006752014)
--(axis cs:35,0.867499995231628)
--(axis cs:34,0.866719996929169)
--(axis cs:33,0.865080010890961)
--(axis cs:32,0.865100002288818)
--(axis cs:31,0.865239977836609)
--(axis cs:30,0.86418000459671)
--(axis cs:29,0.863000011444092)
--(axis cs:28,0.862399995326996)
--(axis cs:27,0.862339997291565)
--(axis cs:26,0.861580002307892)
--(axis cs:25,0.860439991950989)
--(axis cs:24,0.859899997711182)
--(axis cs:23,0.85595999956131)
--(axis cs:22,0.85796000957489)
--(axis cs:21,0.85518000125885)
--(axis cs:20,0.852960002422333)
--(axis cs:19,0.852880012989044)
--(axis cs:18,0.851259994506836)
--(axis cs:17,0.849760007858276)
--(axis cs:16,0.849439990520477)
--(axis cs:15,0.847299993038177)
--(axis cs:14,0.84662002325058)
--(axis cs:13,0.845400011539459)
--(axis cs:12,0.844219994544983)
--(axis cs:11,0.841300010681152)
--(axis cs:10,0.838000011444092)
--(axis cs:9,0.834780013561249)
--(axis cs:8,0.832039999961853)
--(axis cs:7,0.827820003032684)
--(axis cs:6,0.822259986400604)
--(axis cs:5,0.814499974250793)
--(axis cs:4,0.805180025100708)
--(axis cs:3,0.796840000152588)
--(axis cs:2,0.779299998283386)
--(axis cs:1,0.732360005378723)
--(axis cs:0,0.124279996752739)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.124279996752739)
--(axis cs:0,0.0920199990272522)
--(axis cs:1,0.717880010604858)
--(axis cs:2,0.790020000934601)
--(axis cs:3,0.827520000934601)
--(axis cs:4,0.838480019569397)
--(axis cs:5,0.852220010757446)
--(axis cs:6,0.855900013446808)
--(axis cs:7,0.864380013942718)
--(axis cs:8,0.865279996395111)
--(axis cs:9,0.872020018100738)
--(axis cs:10,0.865179979801178)
--(axis cs:11,0.87408002614975)
--(axis cs:12,0.873140001296997)
--(axis cs:13,0.872879993915558)
--(axis cs:14,0.876459991931915)
--(axis cs:15,0.877179980278015)
--(axis cs:16,0.871780014038086)
--(axis cs:17,0.878939998149872)
--(axis cs:18,0.879659986495972)
--(axis cs:19,0.883680021762848)
--(axis cs:20,0.882840001583099)
--(axis cs:21,0.882840013504028)
--(axis cs:22,0.883259999752045)
--(axis cs:23,0.883220016956329)
--(axis cs:24,0.88419998884201)
--(axis cs:25,0.887699997425079)
--(axis cs:26,0.885060000419617)
--(axis cs:27,0.885240018367767)
--(axis cs:28,0.886740005016327)
--(axis cs:29,0.887819981575012)
--(axis cs:30,0.888560009002686)
--(axis cs:31,0.887159991264343)
--(axis cs:32,0.886140012741089)
--(axis cs:33,0.887519991397858)
--(axis cs:34,0.889560008049011)
--(axis cs:35,0.886940002441406)
--(axis cs:36,0.88775999546051)
--(axis cs:37,0.888759994506836)
--(axis cs:38,0.888900017738342)
--(axis cs:39,0.888339996337891)
--(axis cs:40,0.887839996814728)
--(axis cs:41,0.890659999847412)
--(axis cs:42,0.891180002689362)
--(axis cs:43,0.892739987373352)
--(axis cs:44,0.89242000579834)
--(axis cs:45,0.891240012645721)
--(axis cs:46,0.891619992256165)
--(axis cs:47,0.891780006885529)
--(axis cs:48,0.892780005931854)
--(axis cs:49,0.891740000247955)
--(axis cs:50,0.891319990158081)
--(axis cs:51,0.890719985961914)
--(axis cs:52,0.891680002212524)
--(axis cs:53,0.892860007286072)
--(axis cs:54,0.892380011081696)
--(axis cs:55,0.892840015888214)
--(axis cs:56,0.891999995708466)
--(axis cs:57,0.892879998683929)
--(axis cs:58,0.89228001832962)
--(axis cs:59,0.89384001493454)
--(axis cs:59,0.899599993228912)
--(axis cs:59,0.899599993228912)
--(axis cs:58,0.898459994792938)
--(axis cs:57,0.899240005016327)
--(axis cs:56,0.898279988765717)
--(axis cs:55,0.898879992961884)
--(axis cs:54,0.898020017147064)
--(axis cs:53,0.898300004005432)
--(axis cs:52,0.899440002441406)
--(axis cs:51,0.898379993438721)
--(axis cs:50,0.898300015926361)
--(axis cs:49,0.898140013217926)
--(axis cs:48,0.897899997234344)
--(axis cs:47,0.898940002918243)
--(axis cs:46,0.898460006713867)
--(axis cs:45,0.897279989719391)
--(axis cs:44,0.897580003738403)
--(axis cs:43,0.898460006713867)
--(axis cs:42,0.897579991817474)
--(axis cs:41,0.897899985313416)
--(axis cs:40,0.897839987277985)
--(axis cs:39,0.895620012283325)
--(axis cs:38,0.895639991760254)
--(axis cs:37,0.896780014038086)
--(axis cs:36,0.894340014457703)
--(axis cs:35,0.894419980049133)
--(axis cs:34,0.896040010452271)
--(axis cs:33,0.895759999752045)
--(axis cs:32,0.895439994335175)
--(axis cs:31,0.894039988517761)
--(axis cs:30,0.895640015602112)
--(axis cs:29,0.891799998283386)
--(axis cs:28,0.894019997119904)
--(axis cs:27,0.893320000171661)
--(axis cs:26,0.891820001602173)
--(axis cs:25,0.89365998506546)
--(axis cs:24,0.891759979724884)
--(axis cs:23,0.890659987926483)
--(axis cs:22,0.889060008525848)
--(axis cs:21,0.889820003509522)
--(axis cs:20,0.889840018749237)
--(axis cs:19,0.887420010566711)
--(axis cs:18,0.890299987792969)
--(axis cs:17,0.883860003948212)
--(axis cs:16,0.885620009899139)
--(axis cs:15,0.886899983882904)
--(axis cs:14,0.885420000553131)
--(axis cs:13,0.884280002117157)
--(axis cs:12,0.885019993782043)
--(axis cs:11,0.878980004787445)
--(axis cs:10,0.873080003261566)
--(axis cs:9,0.878019976615906)
--(axis cs:8,0.875760018825531)
--(axis cs:7,0.874460017681122)
--(axis cs:6,0.867320013046265)
--(axis cs:5,0.862860000133514)
--(axis cs:4,0.850680005550384)
--(axis cs:3,0.840020000934601)
--(axis cs:2,0.817100024223328)
--(axis cs:1,0.757159996032715)
--(axis cs:0,0.124279996752739)
--cycle;

\path [draw=darkturquoise23190207, fill=darkturquoise23190207, opacity=0.2]
(axis cs:0,0.124279996752739)
--(axis cs:0,0.0920199990272522)
--(axis cs:1,0.753999996185303)
--(axis cs:2,0.809600019454956)
--(axis cs:3,0.82273998260498)
--(axis cs:4,0.837540006637573)
--(axis cs:5,0.848400008678436)
--(axis cs:6,0.854540002346039)
--(axis cs:7,0.856340003013611)
--(axis cs:8,0.856300008296967)
--(axis cs:9,0.860880017280579)
--(axis cs:10,0.861559987068176)
--(axis cs:11,0.86346001625061)
--(axis cs:12,0.861120009422302)
--(axis cs:13,0.866560006141663)
--(axis cs:14,0.869840013980866)
--(axis cs:15,0.859340012073517)
--(axis cs:16,0.868439996242523)
--(axis cs:17,0.871939992904663)
--(axis cs:18,0.866759991645813)
--(axis cs:19,0.870399987697601)
--(axis cs:20,0.874880015850067)
--(axis cs:21,0.868400001525879)
--(axis cs:22,0.867700004577637)
--(axis cs:23,0.871539998054504)
--(axis cs:24,0.872760009765625)
--(axis cs:25,0.871260011196136)
--(axis cs:26,0.872359991073608)
--(axis cs:27,0.871259999275207)
--(axis cs:28,0.873080003261566)
--(axis cs:29,0.871879994869232)
--(axis cs:30,0.875580012798309)
--(axis cs:31,0.874520015716553)
--(axis cs:32,0.873619997501373)
--(axis cs:33,0.871459996700287)
--(axis cs:34,0.87331999540329)
--(axis cs:35,0.86904000043869)
--(axis cs:36,0.876139986515045)
--(axis cs:37,0.872220015525818)
--(axis cs:38,0.875260019302368)
--(axis cs:39,0.873899984359741)
--(axis cs:40,0.872899997234345)
--(axis cs:41,0.879419994354248)
--(axis cs:42,0.880180013179779)
--(axis cs:43,0.880679988861084)
--(axis cs:44,0.879399991035461)
--(axis cs:45,0.87649998664856)
--(axis cs:46,0.879480004310608)
--(axis cs:47,0.878060007095337)
--(axis cs:48,0.877219986915588)
--(axis cs:49,0.876859986782074)
--(axis cs:50,0.877620005607605)
--(axis cs:51,0.876719999313355)
--(axis cs:52,0.874640011787415)
--(axis cs:53,0.873940002918243)
--(axis cs:54,0.87538001537323)
--(axis cs:55,0.875500011444092)
--(axis cs:56,0.873460006713867)
--(axis cs:57,0.872039985656738)
--(axis cs:58,0.87175999879837)
--(axis cs:59,0.871940016746521)
--(axis cs:59,0.897039985656738)
--(axis cs:59,0.897039985656738)
--(axis cs:58,0.895280003547668)
--(axis cs:57,0.897880005836487)
--(axis cs:56,0.89650000333786)
--(axis cs:55,0.897240006923676)
--(axis cs:54,0.895319986343384)
--(axis cs:53,0.897259998321533)
--(axis cs:52,0.895959997177124)
--(axis cs:51,0.896459996700287)
--(axis cs:50,0.896819996833801)
--(axis cs:49,0.895840001106262)
--(axis cs:48,0.895739984512329)
--(axis cs:47,0.896900010108948)
--(axis cs:46,0.897580003738403)
--(axis cs:45,0.897120010852814)
--(axis cs:44,0.895959985256195)
--(axis cs:43,0.898280012607575)
--(axis cs:42,0.896539986133575)
--(axis cs:41,0.895700001716614)
--(axis cs:40,0.890999984741211)
--(axis cs:39,0.891380000114441)
--(axis cs:38,0.889980006217957)
--(axis cs:37,0.891560018062592)
--(axis cs:36,0.891919982433319)
--(axis cs:35,0.888399994373322)
--(axis cs:34,0.888640010356903)
--(axis cs:33,0.889480006694794)
--(axis cs:32,0.890660011768341)
--(axis cs:31,0.886639988422394)
--(axis cs:30,0.890419995784759)
--(axis cs:29,0.886560022830963)
--(axis cs:28,0.891019999980927)
--(axis cs:27,0.888119995594025)
--(axis cs:26,0.888559985160828)
--(axis cs:25,0.89015998840332)
--(axis cs:24,0.885640001296997)
--(axis cs:23,0.886259996891022)
--(axis cs:22,0.885080015659332)
--(axis cs:21,0.884319996833801)
--(axis cs:20,0.889000022411346)
--(axis cs:19,0.885320007801056)
--(axis cs:18,0.886520004272461)
--(axis cs:17,0.879759991168976)
--(axis cs:16,0.87849999666214)
--(axis cs:15,0.883999979496002)
--(axis cs:14,0.881280016899109)
--(axis cs:13,0.879939997196198)
--(axis cs:12,0.879280018806458)
--(axis cs:11,0.88004002571106)
--(axis cs:10,0.878599977493286)
--(axis cs:9,0.879240012168884)
--(axis cs:8,0.877059984207153)
--(axis cs:7,0.876019978523254)
--(axis cs:6,0.869620013237)
--(axis cs:5,0.869119989871979)
--(axis cs:4,0.858280003070831)
--(axis cs:3,0.855859982967377)
--(axis cs:2,0.844900000095367)
--(axis cs:1,0.814460015296936)
--(axis cs:0,0.124279996752739)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.123299996554852)
--(axis cs:0,0.0920199990272522)
--(axis cs:1,0.774940001964569)
--(axis cs:2,0.814440000057221)
--(axis cs:3,0.835700011253357)
--(axis cs:4,0.832880008220673)
--(axis cs:5,0.85375999212265)
--(axis cs:6,0.861360013484955)
--(axis cs:7,0.865900015830994)
--(axis cs:8,0.869599997997284)
--(axis cs:9,0.873280000686645)
--(axis cs:10,0.861740005016327)
--(axis cs:11,0.870099985599518)
--(axis cs:12,0.866839981079102)
--(axis cs:13,0.875619995594025)
--(axis cs:14,0.877500009536743)
--(axis cs:15,0.868999993801117)
--(axis cs:16,0.876520013809204)
--(axis cs:17,0.877099990844727)
--(axis cs:18,0.877360010147095)
--(axis cs:19,0.879100012779236)
--(axis cs:20,0.882560014724731)
--(axis cs:21,0.878859984874725)
--(axis cs:22,0.875320017337799)
--(axis cs:23,0.880599999427795)
--(axis cs:24,0.878420007228851)
--(axis cs:25,0.883640027046204)
--(axis cs:26,0.873720014095306)
--(axis cs:27,0.881760025024414)
--(axis cs:28,0.882360017299652)
--(axis cs:29,0.882820022106171)
--(axis cs:30,0.882660007476807)
--(axis cs:31,0.879540002346039)
--(axis cs:32,0.881179976463318)
--(axis cs:33,0.878779995441437)
--(axis cs:34,0.883260023593903)
--(axis cs:35,0.876899981498718)
--(axis cs:36,0.884740018844605)
--(axis cs:37,0.884440004825592)
--(axis cs:38,0.881940007209778)
--(axis cs:39,0.882140004634857)
--(axis cs:40,0.881720006465912)
--(axis cs:41,0.889539992809296)
--(axis cs:42,0.890200006961823)
--(axis cs:43,0.891500008106232)
--(axis cs:44,0.891659986972809)
--(axis cs:45,0.890059995651245)
--(axis cs:46,0.890820014476776)
--(axis cs:47,0.891479980945587)
--(axis cs:48,0.891040015220642)
--(axis cs:49,0.890700006484985)
--(axis cs:50,0.890399992465973)
--(axis cs:51,0.890960013866425)
--(axis cs:52,0.890919983386993)
--(axis cs:53,0.890859997272491)
--(axis cs:54,0.890520024299622)
--(axis cs:55,0.890519988536835)
--(axis cs:56,0.891079998016357)
--(axis cs:57,0.892099988460541)
--(axis cs:58,0.891759991645813)
--(axis cs:59,0.891500008106232)
--(axis cs:59,0.896100008487701)
--(axis cs:59,0.896100008487701)
--(axis cs:58,0.89527999162674)
--(axis cs:57,0.896680009365082)
--(axis cs:56,0.895699977874756)
--(axis cs:55,0.896679997444153)
--(axis cs:54,0.896140015125275)
--(axis cs:53,0.896440017223358)
--(axis cs:52,0.896879994869232)
--(axis cs:51,0.896000015735626)
--(axis cs:50,0.897100007534027)
--(axis cs:49,0.897059988975525)
--(axis cs:48,0.896780014038086)
--(axis cs:47,0.897059988975525)
--(axis cs:46,0.896400010585785)
--(axis cs:45,0.895860016345978)
--(axis cs:44,0.896939992904663)
--(axis cs:43,0.896760010719299)
--(axis cs:42,0.896000003814697)
--(axis cs:41,0.896459996700287)
--(axis cs:40,0.891580009460449)
--(axis cs:39,0.89074000120163)
--(axis cs:38,0.888500010967255)
--(axis cs:37,0.888600015640259)
--(axis cs:36,0.891580009460449)
--(axis cs:35,0.890020000934601)
--(axis cs:34,0.891460001468658)
--(axis cs:33,0.891039991378784)
--(axis cs:32,0.888199985027313)
--(axis cs:31,0.888500010967255)
--(axis cs:30,0.889420008659363)
--(axis cs:29,0.890559995174408)
--(axis cs:28,0.888459992408752)
--(axis cs:27,0.886199998855591)
--(axis cs:26,0.886959981918335)
--(axis cs:25,0.891079998016357)
--(axis cs:24,0.88581999540329)
--(axis cs:23,0.887399995326996)
--(axis cs:22,0.88950001001358)
--(axis cs:21,0.887440001964569)
--(axis cs:20,0.889199995994568)
--(axis cs:19,0.887840008735657)
--(axis cs:18,0.890040004253387)
--(axis cs:17,0.884380006790161)
--(axis cs:16,0.885899996757507)
--(axis cs:15,0.883120000362396)
--(axis cs:14,0.886779999732971)
--(axis cs:13,0.884979999065399)
--(axis cs:12,0.882920002937317)
--(axis cs:11,0.882559990882874)
--(axis cs:10,0.882700002193451)
--(axis cs:9,0.877360022068024)
--(axis cs:8,0.879120016098022)
--(axis cs:7,0.879260015487671)
--(axis cs:6,0.873199999332428)
--(axis cs:5,0.868700003623962)
--(axis cs:4,0.85446001291275)
--(axis cs:3,0.856259989738464)
--(axis cs:2,0.84592000246048)
--(axis cs:1,0.812860023975372)
--(axis cs:0,0.123299996554852)
--cycle;
\addplot [very thick, steelblue31119180]
table {%
0 0.10685999840498
1 0.739939999580383
2 0.805460011959076
3 0.834759998321533
4 0.845180010795593
5 0.857480001449585
6 0.861860013008118
7 0.869480001926422
8 0.870480000972748
9 0.874720001220703
10 0.869679999351501
11 0.876580011844635
12 0.87907999753952
13 0.878579998016357
14 0.880939996242523
15 0.88225998878479
16 0.879080009460449
17 0.881400001049042
18 0.88497998714447
19 0.885600018501282
20 0.8867800116539
21 0.886600005626679
22 0.886080002784729
23 0.887419998645782
24 0.887979984283447
25 0.89067999124527
26 0.888440001010895
27 0.889280009269714
28 0.890380001068115
29 0.889719986915588
30 0.892100012302399
31 0.890659987926483
32 0.890840005874634
33 0.891639995574951
34 0.892880010604858
35 0.890819990634918
36 0.890900003910065
37 0.892739999294281
38 0.892220008373261
39 0.891980004310608
40 0.892839992046356
41 0.894279992580414
42 0.8942999958992
43 0.89559999704361
44 0.895000004768372
45 0.89423999786377
46 0.895179998874664
47 0.895360004901886
48 0.895340001583099
49 0.894940006732941
50 0.894780004024506
51 0.894459986686707
52 0.895560002326965
53 0.895580005645752
54 0.89520001411438
55 0.895860004425049
56 0.895139992237091
57 0.896060001850128
58 0.895440006256104
59 0.896720004081726
};
\addlegendentry{\ittr}
\addplot [very thick, darkturquoise23190207]
table {%
0 0.10685999840498
1 0.784240007400513
2 0.829060006141663
3 0.840479981899261
4 0.848500001430512
5 0.858759999275208
6 0.861220002174377
7 0.867099988460541
8 0.866919994354248
9 0.870320010185242
10 0.870079982280731
11 0.871940016746521
12 0.87020001411438
13 0.873580002784729
14 0.875620007514954
15 0.872379994392395
16 0.872259998321533
17 0.876359987258911
18 0.87771999835968
19 0.877859997749329
20 0.881940019130707
21 0.87635999917984
22 0.876180005073547
23 0.878919994831085
24 0.879200005531311
25 0.881099998950958
26 0.881039988994598
27 0.880519998073578
28 0.88206000328064
29 0.879700005054474
30 0.883320009708405
31 0.880659997463226
32 0.882140004634857
33 0.880299997329712
34 0.880980002880096
35 0.878740000724793
36 0.88419998884201
37 0.883120012283325
38 0.882620012760162
39 0.882719993591309
40 0.882499992847443
41 0.887639999389648
42 0.888359999656677
43 0.889740002155304
44 0.887939989566803
45 0.887220001220703
46 0.889060008525848
47 0.887520003318787
48 0.88685998916626
49 0.886619997024536
50 0.887580001354218
51 0.887259995937347
52 0.8853600025177
53 0.886500000953674
54 0.885660004615784
55 0.887080013751984
56 0.885960006713867
57 0.885799992084503
58 0.884819996356964
59 0.885660004615784
};
\addlegendentry{\ittr{} (Hessian)}
\addplot [very thick, darkorange25512714]
table {%
0 0.10685999840498
1 0.793900012969971
2 0.83018000125885
3 0.845980000495911
4 0.84682000875473
5 0.862139999866486
6 0.867280006408691
7 0.873660016059876
8 0.874300003051758
9 0.875540006160736
10 0.872220003604889
11 0.87649998664856
12 0.87577999830246
13 0.880379998683929
14 0.882140004634857
15 0.876059997081757
16 0.881040000915527
17 0.880739998817444
18 0.883899998664856
19 0.883960008621216
20 0.88588000535965
21 0.883419990539551
22 0.88270001411438
23 0.884200000762939
24 0.882120001316071
25 0.887720012664795
26 0.881239998340607
27 0.883980011940002
28 0.885720002651215
29 0.887160003185272
30 0.886040008068085
31 0.884020006656647
32 0.884859991073608
33 0.885899996757507
34 0.88736001253128
35 0.883479988574982
36 0.888280010223389
37 0.886520004272461
38 0.885460007190704
39 0.886440002918243
40 0.887260007858276
41 0.893239998817444
42 0.893280005455017
43 0.894380009174347
44 0.89449999332428
45 0.893380010128021
46 0.893660008907318
47 0.894479990005493
48 0.894180011749268
49 0.893879997730255
50 0.893920004367828
51 0.893800008296967
52 0.893899989128113
53 0.893940007686615
54 0.893500018119812
55 0.893859994411468
56 0.893439984321594
57 0.894459998607635
58 0.89371999502182
59 0.893920004367828
};
\addlegendentry{Adam}
\addplot [very thick, mediumpurple148103189]
table {%
0 0.10685999840498
1 0.730720007419586
2 0.772660005092621
3 0.788339996337891
4 0.800639998912811
5 0.804899990558624
6 0.813359999656677
7 0.818080008029938
8 0.821999990940094
9 0.823320007324219
10 0.825979995727539
11 0.8278400182724
12 0.826500010490417
13 0.832020008563995
14 0.832200002670288
15 0.834599995613098
16 0.837220013141632
17 0.838120007514954
18 0.8410600066185
19 0.839539992809296
20 0.840179991722107
21 0.844279992580414
22 0.845679986476898
23 0.846159994602203
24 0.846440005302429
25 0.846940004825592
26 0.847779989242554
27 0.848940002918243
28 0.850260007381439
29 0.852240002155304
30 0.85200001001358
31 0.851859998703003
32 0.853659987449646
33 0.853479993343353
34 0.852899992465973
35 0.853159999847412
36 0.853059995174408
37 0.854979991912842
38 0.855219995975494
39 0.85602000951767
40 0.854479992389679
41 0.859360015392303
42 0.859899997711182
43 0.86029999256134
44 0.859979999065399
45 0.860459995269775
46 0.860440003871918
47 0.860019993782043
48 0.859899985790253
49 0.859700012207031
50 0.860220003128052
51 0.860099995136261
52 0.860239994525909
53 0.86010000705719
54 0.85997998714447
55 0.860460007190704
56 0.860600006580353
57 0.860600006580353
58 0.860179996490478
59 0.860260009765625
};
\addlegendentry{AdaHessian}
\addplot [very thick, goldenrod18818934]
table {%
0 0.10685999840498
1 0.697400009632111
2 0.751020002365112
3 0.775480008125305
4 0.786720013618469
5 0.79767998456955
6 0.807260000705719
7 0.812119996547699
8 0.816740000247955
9 0.819820010662079
10 0.823540008068085
11 0.827020001411438
12 0.829439997673035
13 0.831220006942749
14 0.83270001411438
15 0.834800004959106
16 0.835799992084503
17 0.837080013751984
18 0.838759994506836
19 0.839420008659363
20 0.840320003032684
21 0.842739999294281
22 0.845099997520447
23 0.843720006942749
24 0.846840000152588
25 0.847479999065399
26 0.848020005226135
27 0.849080002307892
28 0.850399994850159
29 0.850540006160736
30 0.851620006561279
31 0.851919984817505
32 0.85304000377655
33 0.853480005264282
34 0.85433999300003
35 0.855659997463226
36 0.855040001869202
37 0.856800007820129
38 0.856239998340607
39 0.856800019741058
40 0.857879996299744
41 0.857639992237091
42 0.858460009098053
43 0.859120011329651
44 0.859439992904663
45 0.859440004825592
46 0.860720002651215
47 0.859379994869232
48 0.861019992828369
49 0.860820007324219
50 0.861479997634888
51 0.861259996891022
52 0.862459993362427
53 0.863719999790192
54 0.863320004940033
55 0.863160002231598
56 0.864379990100861
57 0.863940000534058
58 0.864339995384216
59 0.864559996128082
};
\addlegendentry{AdaHessian (Hessian)}
\end{axis}

\end{tikzpicture}


==> figures/ablation/trust_region_ablation_test_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  nodes={scale=0.6, transform shape}
},
%title={\footnotesize{Ablation of Trust Region Types}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training Epochs},
xmajorgrids,
xmin=-5.95, xmax=124.95,
xtick style={color=black},
width=0.95\textwidth,
height=4cm,
label style={font=\footnotesize},
y grid style={darkgray176},
ylabel={Test Accuracy},
ymajorgrids,
%ymin=0.0340333295613527, ymax=0.973922201221188,
ymin=0.897,
ymax=0.933,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0.122322218285667)
--(axis cs:0,0.0767555510004361)
--(axis cs:1,0.664855533175998)
--(axis cs:2,0.762799978256226)
--(axis cs:3,0.80712221066157)
--(axis cs:4,0.832177771462335)
--(axis cs:5,0.85189997487598)
--(axis cs:6,0.865944438510471)
--(axis cs:7,0.868133319748773)
--(axis cs:8,0.877933296892378)
--(axis cs:9,0.881922178798252)
--(axis cs:10,0.887466655837165)
--(axis cs:11,0.893233319123586)
--(axis cs:12,0.892499970065223)
--(axis cs:13,0.896555516454909)
--(axis cs:14,0.898066646522946)
--(axis cs:15,0.900011082490285)
--(axis cs:16,0.90195553832584)
--(axis cs:17,0.903755538993412)
--(axis cs:18,0.904688874880473)
--(axis cs:19,0.904266662067837)
--(axis cs:20,0.904766632450951)
--(axis cs:21,0.90787774986691)
--(axis cs:22,0.906344420380063)
--(axis cs:23,0.909044418070051)
--(axis cs:24,0.908666650454203)
--(axis cs:25,0.909522195657094)
--(axis cs:26,0.909388860066732)
--(axis cs:27,0.909411085976495)
--(axis cs:28,0.91146664486991)
--(axis cs:29,0.912544402811262)
--(axis cs:30,0.91364441315333)
--(axis cs:31,0.912811080614726)
--(axis cs:32,0.914022180769179)
--(axis cs:33,0.915122197733985)
--(axis cs:34,0.915888852543301)
--(axis cs:35,0.91621110174391)
--(axis cs:36,0.91483332713445)
--(axis cs:37,0.916722191704644)
--(axis cs:38,0.915499991840786)
--(axis cs:39,0.917611082394918)
--(axis cs:40,0.918466640843285)
--(axis cs:41,0.917699986033969)
--(axis cs:42,0.917544437779321)
--(axis cs:43,0.918822189172109)
--(axis cs:44,0.91813329855601)
--(axis cs:45,0.918777757220798)
--(axis cs:46,0.919211076365577)
--(axis cs:47,0.919711079862383)
--(axis cs:48,0.919033308823903)
--(axis cs:49,0.920422189765506)
--(axis cs:50,0.919899973604414)
--(axis cs:51,0.921311073833042)
--(axis cs:52,0.920811090204451)
--(axis cs:53,0.921777738465203)
--(axis cs:54,0.921055528852675)
--(axis cs:55,0.921199984020657)
--(axis cs:56,0.921299974123637)
--(axis cs:57,0.923022190729777)
--(axis cs:58,0.922255542543199)
--(axis cs:59,0.922044409645928)
--(axis cs:60,0.922588858339522)
--(axis cs:61,0.923788865407308)
--(axis cs:62,0.92386664946874)
--(axis cs:63,0.924944420655568)
--(axis cs:64,0.924933314323425)
--(axis cs:65,0.925066649913788)
--(axis cs:66,0.925777759816911)
--(axis cs:67,0.925111081865099)
--(axis cs:68,0.925111088487837)
--(axis cs:69,0.925599979029761)
--(axis cs:70,0.925188872549269)
--(axis cs:71,0.92449998193317)
--(axis cs:72,0.925711108578576)
--(axis cs:73,0.925911088784536)
--(axis cs:74,0.926299969355265)
--(axis cs:75,0.926111075613234)
--(axis cs:76,0.925366633468204)
--(axis cs:77,0.926311102178362)
--(axis cs:78,0.926233291625977)
--(axis cs:79,0.925311075316535)
--(axis cs:80,0.925711075464884)
--(axis cs:81,0.925822198390961)
--(axis cs:82,0.925477763017019)
--(axis cs:83,0.925999972555372)
--(axis cs:84,0.926422191990746)
--(axis cs:85,0.925499969058567)
--(axis cs:86,0.926111082235972)
--(axis cs:87,0.926255537403954)
--(axis cs:88,0.926355514261458)
--(axis cs:89,0.92587775654263)
--(axis cs:90,0.926244431071811)
--(axis cs:91,0.926655544175042)
--(axis cs:92,0.926833298471239)
--(axis cs:93,0.926744427945879)
--(axis cs:94,0.926566647158729)
--(axis cs:95,0.926522188716465)
--(axis cs:96,0.92623331811693)
--(axis cs:97,0.926644417974684)
--(axis cs:98,0.926633298397064)
--(axis cs:99,0.926544434494442)
--(axis cs:100,0.926255524158478)
--(axis cs:101,0.92651108900706)
--(axis cs:102,0.926366647084554)
--(axis cs:103,0.926188866297404)
--(axis cs:104,0.92613332801395)
--(axis cs:105,0.92633330821991)
--(axis cs:106,0.926377760039436)
--(axis cs:107,0.926277763313717)
--(axis cs:108,0.926299975978004)
--(axis cs:109,0.926133321391212)
--(axis cs:110,0.926155534055498)
--(axis cs:111,0.926166640387641)
--(axis cs:112,0.926188866297404)
--(axis cs:113,0.925711082087623)
--(axis cs:114,0.926011072264777)
--(axis cs:115,0.925722201665243)
--(axis cs:116,0.925488869349162)
--(axis cs:117,0.925599979029761)
--(axis cs:118,0.925766640239292)
--(axis cs:119,0.925722208287981)
--(axis cs:119,0.927177753713396)
--(axis cs:119,0.927177753713396)
--(axis cs:118,0.927922195858426)
--(axis cs:117,0.927399973074595)
--(axis cs:116,0.927422205607096)
--(axis cs:115,0.927377747164832)
--(axis cs:114,0.927544421619839)
--(axis cs:113,0.927911096149021)
--(axis cs:112,0.927944421768188)
--(axis cs:111,0.928233318858676)
--(axis cs:110,0.928011086252001)
--(axis cs:109,0.928322196006775)
--(axis cs:108,0.928533309035831)
--(axis cs:107,0.928377760781182)
--(axis cs:106,0.928433305687375)
--(axis cs:105,0.928566647900475)
--(axis cs:104,0.928666638003455)
--(axis cs:103,0.928655544916789)
--(axis cs:102,0.928722196155124)
--(axis cs:101,0.928777754306793)
--(axis cs:100,0.928811079925961)
--(axis cs:99,0.929055545065138)
--(axis cs:98,0.928722196155124)
--(axis cs:97,0.92932218975491)
--(axis cs:96,0.928677764203813)
--(axis cs:95,0.928833312458462)
--(axis cs:94,0.929233299361335)
--(axis cs:93,0.929344409041934)
--(axis cs:92,0.929455531968011)
--(axis cs:91,0.929222193029192)
--(axis cs:90,0.928711096445719)
--(axis cs:89,0.928488863839043)
--(axis cs:88,0.928899963696798)
--(axis cs:87,0.928899970319536)
--(axis cs:86,0.928933315806919)
--(axis cs:85,0.928344408671061)
--(axis cs:84,0.928199960125817)
--(axis cs:83,0.92814443508784)
--(axis cs:82,0.927711102697584)
--(axis cs:81,0.928144421842363)
--(axis cs:80,0.9278777440389)
--(axis cs:79,0.928266637855106)
--(axis cs:78,0.928199960125817)
--(axis cs:77,0.928088870313432)
--(axis cs:76,0.92775551478068)
--(axis cs:75,0.927744421694014)
--(axis cs:74,0.927622185813056)
--(axis cs:73,0.927999973297119)
--(axis cs:72,0.927822199132707)
--(axis cs:71,0.927099989520179)
--(axis cs:70,0.927677757210202)
--(axis cs:69,0.927533308664958)
--(axis cs:68,0.927066650655535)
--(axis cs:67,0.927444424894121)
--(axis cs:66,0.92761109272639)
--(axis cs:65,0.926799979474809)
--(axis cs:64,0.926699976126353)
--(axis cs:63,0.92696664068434)
--(axis cs:62,0.926466650433011)
--(axis cs:61,0.926166647010379)
--(axis cs:60,0.924966633319855)
--(axis cs:59,0.923488868607415)
--(axis cs:58,0.924177772468991)
--(axis cs:57,0.924622191323174)
--(axis cs:56,0.923788865407308)
--(axis cs:55,0.923577752378252)
--(axis cs:54,0.923244423336453)
--(axis cs:53,0.923333313730028)
--(axis cs:52,0.923866642846002)
--(axis cs:51,0.922799984614054)
--(axis cs:50,0.922944419913822)
--(axis cs:49,0.92357775900099)
--(axis cs:48,0.921977758407593)
--(axis cs:47,0.923344433307648)
--(axis cs:46,0.921966645452711)
--(axis cs:45,0.921055528852675)
--(axis cs:44,0.921511093775431)
--(axis cs:43,0.920566631688012)
--(axis cs:42,0.920488880740272)
--(axis cs:41,0.920166644785139)
--(axis cs:40,0.920911080307431)
--(axis cs:39,0.918999983204736)
--(axis cs:38,0.918977770540449)
--(axis cs:37,0.918533305327098)
--(axis cs:36,0.917911092440287)
--(axis cs:35,0.918222195572323)
--(axis cs:34,0.917588863107893)
--(axis cs:33,0.917688859833611)
--(axis cs:32,0.916844407717387)
--(axis cs:31,0.915788855817583)
--(axis cs:30,0.91542218791114)
--(axis cs:29,0.916255527072483)
--(axis cs:28,0.915166636308034)
--(axis cs:27,0.913477745321062)
--(axis cs:26,0.912899984253777)
--(axis cs:25,0.913144422902001)
--(axis cs:24,0.913322197066413)
--(axis cs:23,0.912377754847209)
--(axis cs:22,0.910244425137838)
--(axis cs:21,0.91136665476693)
--(axis cs:20,0.908377746740977)
--(axis cs:19,0.909077756934696)
--(axis cs:18,0.908677750163608)
--(axis cs:17,0.905722187625037)
--(axis cs:16,0.904599971241421)
--(axis cs:15,0.902433322535621)
--(axis cs:14,0.90027775367101)
--(axis cs:13,0.899855527612898)
--(axis cs:12,0.897211088074578)
--(axis cs:11,0.895877765284644)
--(axis cs:10,0.892133315404256)
--(axis cs:9,0.88729997475942)
--(axis cs:8,0.883722199334039)
--(axis cs:7,0.879133323828379)
--(axis cs:6,0.872655524147881)
--(axis cs:5,0.859988888104757)
--(axis cs:4,0.845199995570713)
--(axis cs:3,0.820033311843872)
--(axis cs:2,0.784488863415188)
--(axis cs:1,0.711499975787269)
--(axis cs:0,0.122322218285667)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.120129996538162)
--(axis cs:0,0.0781999964267015)
--(axis cs:1,0.738639968633652)
--(axis cs:2,0.805949974060059)
--(axis cs:3,0.829719972610474)
--(axis cs:4,0.853849971294403)
--(axis cs:5,0.869459962844849)
--(axis cs:6,0.877019983530045)
--(axis cs:7,0.884809982776642)
--(axis cs:8,0.889389985799789)
--(axis cs:9,0.891719967126846)
--(axis cs:10,0.893039971590042)
--(axis cs:11,0.896219980716705)
--(axis cs:12,0.899909979104996)
--(axis cs:13,0.900629967451096)
--(axis cs:14,0.903939980268478)
--(axis cs:15,0.904879981279373)
--(axis cs:16,0.905459982156753)
--(axis cs:17,0.9075299680233)
--(axis cs:18,0.906799978017807)
--(axis cs:19,0.910139983892441)
--(axis cs:20,0.909599965810776)
--(axis cs:21,0.911789989471436)
--(axis cs:22,0.911239969730377)
--(axis cs:23,0.911969989538193)
--(axis cs:24,0.912979978322983)
--(axis cs:25,0.914109981060028)
--(axis cs:26,0.914629966020584)
--(axis cs:27,0.914339983463287)
--(axis cs:28,0.916669970750809)
--(axis cs:29,0.917729985713959)
--(axis cs:30,0.915819978713989)
--(axis cs:31,0.91807998418808)
--(axis cs:32,0.918379974365234)
--(axis cs:33,0.918409985303879)
--(axis cs:34,0.918269979953766)
--(axis cs:35,0.919609987735748)
--(axis cs:36,0.918569976091385)
--(axis cs:37,0.920389980077744)
--(axis cs:38,0.920879983901978)
--(axis cs:39,0.920639979839325)
--(axis cs:40,0.92063997387886)
--(axis cs:41,0.920499974489212)
--(axis cs:42,0.918639975786209)
--(axis cs:43,0.92106996178627)
--(axis cs:44,0.921599978208542)
--(axis cs:45,0.920899969339371)
--(axis cs:46,0.921909976005554)
--(axis cs:47,0.922479969263077)
--(axis cs:48,0.922119957208633)
--(axis cs:49,0.923399972915649)
--(axis cs:50,0.923289984464645)
--(axis cs:51,0.923369973897934)
--(axis cs:52,0.923479980230331)
--(axis cs:53,0.922979974746704)
--(axis cs:54,0.923549973964691)
--(axis cs:55,0.92378996014595)
--(axis cs:56,0.924019974470139)
--(axis cs:57,0.925149977207184)
--(axis cs:58,0.92432998418808)
--(axis cs:59,0.924789988994598)
--(axis cs:60,0.924309968948364)
--(axis cs:61,0.92672997713089)
--(axis cs:62,0.926239991188049)
--(axis cs:63,0.927449977397919)
--(axis cs:64,0.927079981565475)
--(axis cs:65,0.927369970083237)
--(axis cs:66,0.92789997458458)
--(axis cs:67,0.927619975805283)
--(axis cs:68,0.926699978113174)
--(axis cs:69,0.928289967775345)
--(axis cs:70,0.92772998213768)
--(axis cs:71,0.927939993143082)
--(axis cs:72,0.927529966831207)
--(axis cs:73,0.928039979934692)
--(axis cs:74,0.928029978275299)
--(axis cs:75,0.927989953756332)
--(axis cs:76,0.927559971809387)
--(axis cs:77,0.92773996591568)
--(axis cs:78,0.928279966115952)
--(axis cs:79,0.928109979629517)
--(axis cs:80,0.92789997458458)
--(axis cs:81,0.92860996723175)
--(axis cs:82,0.928359961509705)
--(axis cs:83,0.928759980201721)
--(axis cs:84,0.928479981422424)
--(axis cs:85,0.928999978303909)
--(axis cs:86,0.929029977321625)
--(axis cs:87,0.927789974212647)
--(axis cs:88,0.928729963302612)
--(axis cs:89,0.9289599776268)
--(axis cs:90,0.928009980916977)
--(axis cs:91,0.929159969091415)
--(axis cs:92,0.929359972476959)
--(axis cs:93,0.929409968852997)
--(axis cs:94,0.929469978809357)
--(axis cs:95,0.92941997051239)
--(axis cs:96,0.929459983110428)
--(axis cs:97,0.929409980773926)
--(axis cs:98,0.929409974813461)
--(axis cs:99,0.929279965162277)
--(axis cs:100,0.92902997136116)
--(axis cs:101,0.929469984769821)
--(axis cs:102,0.929289972782135)
--(axis cs:103,0.929159981012344)
--(axis cs:104,0.929409974813461)
--(axis cs:105,0.929549986124039)
--(axis cs:106,0.929369962215424)
--(axis cs:107,0.92948996424675)
--(axis cs:108,0.929349982738495)
--(axis cs:109,0.929339981079102)
--(axis cs:110,0.929459989070892)
--(axis cs:111,0.929449969530106)
--(axis cs:112,0.929549980163574)
--(axis cs:113,0.929499983787537)
--(axis cs:114,0.929569971561432)
--(axis cs:115,0.929379963874817)
--(axis cs:116,0.929409980773926)
--(axis cs:117,0.929529976844788)
--(axis cs:118,0.929439967870712)
--(axis cs:119,0.929759967327118)
--(axis cs:119,0.931179988384247)
--(axis cs:119,0.931179988384247)
--(axis cs:118,0.931199979782104)
--(axis cs:117,0.930999976396561)
--(axis cs:116,0.930809980630875)
--(axis cs:115,0.930849981307983)
--(axis cs:114,0.931159991025925)
--(axis cs:113,0.931019991636276)
--(axis cs:112,0.930839973688126)
--(axis cs:111,0.930959981679916)
--(axis cs:110,0.930829983949661)
--(axis cs:109,0.930869972705841)
--(axis cs:108,0.930739969015121)
--(axis cs:107,0.930889970064163)
--(axis cs:106,0.930869960784912)
--(axis cs:105,0.930909985303879)
--(axis cs:104,0.930939984321594)
--(axis cs:103,0.93080997467041)
--(axis cs:102,0.93086998462677)
--(axis cs:101,0.930869960784912)
--(axis cs:100,0.930719971656799)
--(axis cs:99,0.930799967050552)
--(axis cs:98,0.930709969997406)
--(axis cs:97,0.93077996969223)
--(axis cs:96,0.930939966440201)
--(axis cs:95,0.930939966440201)
--(axis cs:94,0.930679965019226)
--(axis cs:93,0.930519968271255)
--(axis cs:92,0.930789977312088)
--(axis cs:91,0.930239975452423)
--(axis cs:90,0.929599982500076)
--(axis cs:89,0.929659968614578)
--(axis cs:88,0.929789990186691)
--(axis cs:87,0.92915997505188)
--(axis cs:86,0.92989998459816)
--(axis cs:85,0.92986997961998)
--(axis cs:84,0.929819977283478)
--(axis cs:83,0.929359984397888)
--(axis cs:82,0.929609960317612)
--(axis cs:81,0.929619973897934)
--(axis cs:80,0.928879982233047)
--(axis cs:79,0.929499977827072)
--(axis cs:78,0.929179978370666)
--(axis cs:77,0.929299956560135)
--(axis cs:76,0.929169982671738)
--(axis cs:75,0.929749989509583)
--(axis cs:74,0.928959983587265)
--(axis cs:73,0.929559975862503)
--(axis cs:72,0.928439962863922)
--(axis cs:71,0.928919970989227)
--(axis cs:70,0.929179984331131)
--(axis cs:69,0.929159969091415)
--(axis cs:68,0.92854996919632)
--(axis cs:67,0.928549981117249)
--(axis cs:66,0.928809976577759)
--(axis cs:65,0.928529977798462)
--(axis cs:64,0.928409975767136)
--(axis cs:63,0.928239971399307)
--(axis cs:62,0.927879977226257)
--(axis cs:61,0.928139972686768)
--(axis cs:60,0.926519984006882)
--(axis cs:59,0.926089984178543)
--(axis cs:58,0.926169985532761)
--(axis cs:57,0.926939970254898)
--(axis cs:56,0.926729971170425)
--(axis cs:55,0.925579977035522)
--(axis cs:54,0.925509965419769)
--(axis cs:53,0.925269967317581)
--(axis cs:52,0.92594997882843)
--(axis cs:51,0.925089961290359)
--(axis cs:50,0.924539971351624)
--(axis cs:49,0.925119978189468)
--(axis cs:48,0.924019974470139)
--(axis cs:47,0.925389975309372)
--(axis cs:46,0.923939973115921)
--(axis cs:45,0.923199963569641)
--(axis cs:44,0.924339962005615)
--(axis cs:43,0.923679965734482)
--(axis cs:42,0.922249978780746)
--(axis cs:41,0.923429971933365)
--(axis cs:40,0.922309970855713)
--(axis cs:39,0.92309997677803)
--(axis cs:38,0.922299975156784)
--(axis cs:37,0.922919976711273)
--(axis cs:36,0.920989972352982)
--(axis cs:35,0.921779978275299)
--(axis cs:34,0.920359969139099)
--(axis cs:33,0.920079988241196)
--(axis cs:32,0.919949984550476)
--(axis cs:31,0.919369971752167)
--(axis cs:30,0.919069981575012)
--(axis cs:29,0.919089984893799)
--(axis cs:28,0.918949961662292)
--(axis cs:27,0.917289978265762)
--(axis cs:26,0.916919982433319)
--(axis cs:25,0.916469979286194)
--(axis cs:24,0.91526997089386)
--(axis cs:23,0.914389985799789)
--(axis cs:22,0.913559985160828)
--(axis cs:21,0.914429980516434)
--(axis cs:20,0.911759966611862)
--(axis cs:19,0.912749963998795)
--(axis cs:18,0.911549985408783)
--(axis cs:17,0.90936998128891)
--(axis cs:16,0.908169972896576)
--(axis cs:15,0.907899981737137)
--(axis cs:14,0.906519967317581)
--(axis cs:13,0.903889971971512)
--(axis cs:12,0.903069996833801)
--(axis cs:11,0.901329976320267)
--(axis cs:10,0.898849976062775)
--(axis cs:9,0.896319985389709)
--(axis cs:8,0.892409986257553)
--(axis cs:7,0.887609976530075)
--(axis cs:6,0.882369965314865)
--(axis cs:5,0.87617996931076)
--(axis cs:4,0.863039982318878)
--(axis cs:3,0.838729983568192)
--(axis cs:2,0.81390997171402)
--(axis cs:1,0.754079961776733)
--(axis cs:0,0.120129996538162)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.12000999674201)
--(axis cs:0,0.0779799964278936)
--(axis cs:1,0.70622997879982)
--(axis cs:2,0.75593997836113)
--(axis cs:3,0.77931997179985)
--(axis cs:4,0.799359971284866)
--(axis cs:5,0.815319979190826)
--(axis cs:6,0.827579981088638)
--(axis cs:7,0.837609964609146)
--(axis cs:8,0.848099958896637)
--(axis cs:9,0.853999984264374)
--(axis cs:10,0.86014997959137)
--(axis cs:11,0.864349979162216)
--(axis cs:12,0.869149976968765)
--(axis cs:13,0.872759979963303)
--(axis cs:14,0.87598996758461)
--(axis cs:15,0.879819971323013)
--(axis cs:16,0.882519966363907)
--(axis cs:17,0.885389983654022)
--(axis cs:18,0.886649996042252)
--(axis cs:19,0.888679969310761)
--(axis cs:20,0.890969961881638)
--(axis cs:21,0.891859978437424)
--(axis cs:22,0.893809986114502)
--(axis cs:23,0.894829970598221)
--(axis cs:24,0.895709979534149)
--(axis cs:25,0.897879981994629)
--(axis cs:26,0.89889999628067)
--(axis cs:27,0.899799972772598)
--(axis cs:28,0.90137996673584)
--(axis cs:29,0.901849979162216)
--(axis cs:30,0.902719986438751)
--(axis cs:31,0.903099995851517)
--(axis cs:32,0.90402997136116)
--(axis cs:33,0.905319982767105)
--(axis cs:34,0.905069988965988)
--(axis cs:35,0.906339967250824)
--(axis cs:36,0.907019978761673)
--(axis cs:37,0.907469993829727)
--(axis cs:38,0.907949966192245)
--(axis cs:39,0.908519971370697)
--(axis cs:40,0.909479975700378)
--(axis cs:41,0.908999973535538)
--(axis cs:42,0.909349983930588)
--(axis cs:43,0.910269969701767)
--(axis cs:44,0.9110799908638)
--(axis cs:45,0.91085998415947)
--(axis cs:46,0.911919987201691)
--(axis cs:47,0.912289965152741)
--(axis cs:48,0.912779974937439)
--(axis cs:49,0.912479990720749)
--(axis cs:50,0.913679981231689)
--(axis cs:51,0.912729972600937)
--(axis cs:52,0.913519966602325)
--(axis cs:53,0.913469982147217)
--(axis cs:54,0.914559960365295)
--(axis cs:55,0.91419997215271)
--(axis cs:56,0.915249967575073)
--(axis cs:57,0.915859985351563)
--(axis cs:58,0.915259975194931)
--(axis cs:59,0.915039968490601)
--(axis cs:60,0.915719968080521)
--(axis cs:61,0.917229980230331)
--(axis cs:62,0.917369973659515)
--(axis cs:63,0.917869985103607)
--(axis cs:64,0.91798996925354)
--(axis cs:65,0.918319970369339)
--(axis cs:66,0.918039983510971)
--(axis cs:67,0.91810998916626)
--(axis cs:68,0.917799973487854)
--(axis cs:69,0.918129968643189)
--(axis cs:70,0.918269991874695)
--(axis cs:71,0.918219977617264)
--(axis cs:72,0.918649983406067)
--(axis cs:73,0.918479979038239)
--(axis cs:74,0.918229967355728)
--(axis cs:75,0.918969976902008)
--(axis cs:76,0.91872997879982)
--(axis cs:77,0.918849968910217)
--(axis cs:78,0.918709969520569)
--(axis cs:79,0.918659973144531)
--(axis cs:80,0.91862998008728)
--(axis cs:81,0.918789982795715)
--(axis cs:82,0.918849968910217)
--(axis cs:83,0.918589985370636)
--(axis cs:84,0.918999969959259)
--(axis cs:85,0.9193099796772)
--(axis cs:86,0.918969982862473)
--(axis cs:87,0.919149988889694)
--(axis cs:88,0.918909972906113)
--(axis cs:89,0.919359970092773)
--(axis cs:90,0.919109970331192)
--(axis cs:91,0.919199967384338)
--(axis cs:92,0.919159984588623)
--(axis cs:93,0.919209969043732)
--(axis cs:94,0.919299983978272)
--(axis cs:95,0.91927997469902)
--(axis cs:96,0.919339978694916)
--(axis cs:97,0.919309961795807)
--(axis cs:98,0.919069957733154)
--(axis cs:99,0.919199961423874)
--(axis cs:100,0.919259971380234)
--(axis cs:101,0.919219964742661)
--(axis cs:102,0.919049972295761)
--(axis cs:103,0.919329994916916)
--(axis cs:104,0.919259977340698)
--(axis cs:105,0.919279986619949)
--(axis cs:106,0.919329971075058)
--(axis cs:107,0.91904998421669)
--(axis cs:108,0.919369977712631)
--(axis cs:109,0.919379967451096)
--(axis cs:110,0.919319969415665)
--(axis cs:111,0.919319975376129)
--(axis cs:112,0.919449973106384)
--(axis cs:113,0.919319975376129)
--(axis cs:114,0.919239974021912)
--(axis cs:115,0.919279968738556)
--(axis cs:116,0.919419991970062)
--(axis cs:117,0.9194799721241)
--(axis cs:118,0.919349962472916)
--(axis cs:119,0.919499981403351)
--(axis cs:119,0.921229964494705)
--(axis cs:119,0.921229964494705)
--(axis cs:118,0.921079969406128)
--(axis cs:117,0.921309983730316)
--(axis cs:116,0.921399986743927)
--(axis cs:115,0.921109974384308)
--(axis cs:114,0.921279984712601)
--(axis cs:113,0.92102997303009)
--(axis cs:112,0.921489983797073)
--(axis cs:111,0.921559965610504)
--(axis cs:110,0.921319985389709)
--(axis cs:109,0.921459966897964)
--(axis cs:108,0.921359974145889)
--(axis cs:107,0.92108998298645)
--(axis cs:106,0.921099978685379)
--(axis cs:105,0.921279972791672)
--(axis cs:104,0.921179968118668)
--(axis cs:103,0.921189993619919)
--(axis cs:102,0.921239978075027)
--(axis cs:101,0.92121998667717)
--(axis cs:100,0.921179980039597)
--(axis cs:99,0.921089965105057)
--(axis cs:98,0.921009975671768)
--(axis cs:97,0.921159982681274)
--(axis cs:96,0.921029978990555)
--(axis cs:95,0.921109974384308)
--(axis cs:94,0.921189963817596)
--(axis cs:93,0.92109996676445)
--(axis cs:92,0.921149981021881)
--(axis cs:91,0.92093997001648)
--(axis cs:90,0.920769989490509)
--(axis cs:89,0.921049982309341)
--(axis cs:88,0.921109986305237)
--(axis cs:87,0.921039992570877)
--(axis cs:86,0.921099984645844)
--(axis cs:85,0.921049976348877)
--(axis cs:84,0.92099996805191)
--(axis cs:83,0.920809972286224)
--(axis cs:82,0.92099996805191)
--(axis cs:81,0.920729964971542)
--(axis cs:80,0.920699977874756)
--(axis cs:79,0.92076997756958)
--(axis cs:78,0.920579981803894)
--(axis cs:77,0.920749962329865)
--(axis cs:76,0.920709961652756)
--(axis cs:75,0.920889979600906)
--(axis cs:74,0.920339965820313)
--(axis cs:73,0.920439964532852)
--(axis cs:72,0.920649999380112)
--(axis cs:71,0.920359975099564)
--(axis cs:70,0.920559984445572)
--(axis cs:69,0.920219963788986)
--(axis cs:68,0.91979997754097)
--(axis cs:67,0.919939965009689)
--(axis cs:66,0.920149981975555)
--(axis cs:65,0.919839960336685)
--(axis cs:64,0.920029985904694)
--(axis cs:63,0.919999980926514)
--(axis cs:62,0.919349974393845)
--(axis cs:61,0.919329977035522)
--(axis cs:60,0.918099975585937)
--(axis cs:59,0.91797998547554)
--(axis cs:58,0.917249977588654)
--(axis cs:57,0.917219984531403)
--(axis cs:56,0.917589968442917)
--(axis cs:55,0.916709971427917)
--(axis cs:54,0.916929972171783)
--(axis cs:53,0.916279971599579)
--(axis cs:52,0.915729975700378)
--(axis cs:51,0.915399968624115)
--(axis cs:50,0.915399962663651)
--(axis cs:49,0.91461997628212)
--(axis cs:48,0.914769971370697)
--(axis cs:47,0.915149968862534)
--(axis cs:46,0.913419979810715)
--(axis cs:45,0.912459981441498)
--(axis cs:44,0.913079988956451)
--(axis cs:43,0.912749975919724)
--(axis cs:42,0.911799973249435)
--(axis cs:41,0.911129975318909)
--(axis cs:40,0.9109299659729)
--(axis cs:39,0.91030997633934)
--(axis cs:38,0.910129964351654)
--(axis cs:37,0.909529978036881)
--(axis cs:36,0.908829975128174)
--(axis cs:35,0.907959967851639)
--(axis cs:34,0.90745997428894)
--(axis cs:33,0.907059979438782)
--(axis cs:32,0.906069958209991)
--(axis cs:31,0.905489975214005)
--(axis cs:30,0.904489976167679)
--(axis cs:29,0.903949970006943)
--(axis cs:28,0.903369975090027)
--(axis cs:27,0.902419966459274)
--(axis cs:26,0.901069986820221)
--(axis cs:25,0.900099986791611)
--(axis cs:24,0.898399972915649)
--(axis cs:23,0.897509980201721)
--(axis cs:22,0.896299982070923)
--(axis cs:21,0.894239974021912)
--(axis cs:20,0.89385998249054)
--(axis cs:19,0.892349970340729)
--(axis cs:18,0.890089976787567)
--(axis cs:17,0.889139991998672)
--(axis cs:16,0.886029976606369)
--(axis cs:15,0.885119968652725)
--(axis cs:14,0.881309974193573)
--(axis cs:13,0.878069967031479)
--(axis cs:12,0.875019967556)
--(axis cs:11,0.870399981737137)
--(axis cs:10,0.865549981594086)
--(axis cs:9,0.860409986972809)
--(axis cs:8,0.853559970855713)
--(axis cs:7,0.845749974250793)
--(axis cs:6,0.835109972953796)
--(axis cs:5,0.822309976816177)
--(axis cs:4,0.804939991235733)
--(axis cs:3,0.785139977931976)
--(axis cs:2,0.761239975690842)
--(axis cs:1,0.713179987668991)
--(axis cs:0,0.12000999674201)
--cycle;
\addplot [very thick, steelblue31119180]
table {%
0 0.100119995698333
1 0.746479970216751
2 0.810129976272583
3 0.833969980478287
4 0.858839976787567
5 0.872929966449738
6 0.879719978570938
7 0.886159974336624
8 0.890859985351563
9 0.894139975309372
10 0.896349972486496
11 0.898849976062775
12 0.90146998167038
13 0.902299976348877
14 0.905279970169067
15 0.906389981508255
16 0.906859976053238
17 0.908439970016479
18 0.909589976072311
19 0.911489975452423
20 0.910669964551926
21 0.913199979066849
22 0.912459981441498
23 0.913249981403351
24 0.914199978113174
25 0.915189975500107
26 0.915699976682663
27 0.916079980134964
28 0.917829966545105
29 0.91843997836113
30 0.917589980363846
31 0.918719977140427
32 0.919209975004196
33 0.919229984283447
34 0.919349974393845
35 0.920759981870651
36 0.919889974594116
37 0.921609979867935
38 0.92157998085022
39 0.921909981966019
40 0.921469968557358
41 0.921999979019165
42 0.920639979839325
43 0.922349965572357
44 0.923049968481064
45 0.922049969434738
46 0.923019975423813
47 0.924039977788925
48 0.923059970140457
49 0.924239975214004
50 0.923899978399277
51 0.924199968576431
52 0.924739980697632
53 0.924179971218109
54 0.92452996969223
55 0.924649971723557
56 0.925479972362518
57 0.926089972257614
58 0.92526997923851
59 0.925489985942841
60 0.92536997795105
61 0.927359974384308
62 0.927099984884262
63 0.927829974889755
64 0.92776997089386
65 0.927949976921081
66 0.928339976072311
67 0.928089970350266
68 0.927549976110458
69 0.928709971904755
70 0.928369981050491
71 0.928429979085922
72 0.927959966659546
73 0.928859978914261
74 0.928459984064102
75 0.928829973936081
76 0.928379982709885
77 0.928569966554642
78 0.928739976882935
79 0.928819972276688
80 0.92847997546196
81 0.929109972715378
82 0.928969967365265
83 0.92905997633934
84 0.929059982299805
85 0.929419982433319
86 0.929449981451035
87 0.92850998044014
88 0.929249972105026
89 0.92931997179985
90 0.928829973936081
91 0.929669976234436
92 0.930009973049164
93 0.929919970035553
94 0.930019974708557
95 0.930149972438812
96 0.930179977416992
97 0.930059969425201
98 0.930019968748093
99 0.929999971389771
100 0.929849976301193
101 0.930149966478348
102 0.930009973049164
103 0.929969978332519
104 0.930139976739883
105 0.93018998503685
106 0.930099964141846
107 0.930179971456528
108 0.930039972066879
109 0.930079978704452
110 0.930129981040955
111 0.930189973115921
112 0.930189973115921
113 0.930249983072281
114 0.930339980125427
115 0.930099976062775
116 0.930089980363846
117 0.930239975452423
118 0.930329972505569
119 0.930459976196289
};
\addlegendentry{\ittr}
\addplot [very thick, forestgreen4416044]
table {%
0 0.100433328499397
1 0.689999977747599
2 0.775055534309811
3 0.813555532031589
4 0.838822212484148
5 0.856133315298292
6 0.869588865174188
7 0.874655544757843
8 0.880799969037374
9 0.884844415717655
10 0.889911101924049
11 0.894622206687927
12 0.894922196865082
13 0.898144417338901
14 0.899177756574419
15 0.901266641087002
16 0.903277761406369
17 0.904699974589878
18 0.906599978605906
19 0.906766646438175
20 0.906577746073405
21 0.909433311886258
22 0.908511088954078
23 0.910655538241068
24 0.911266644795736
25 0.911322196324666
26 0.911144422160255
27 0.911799980534448
28 0.913466638988919
29 0.914488858646817
30 0.914466639359792
31 0.914255519707998
32 0.915466633107927
33 0.916399968994988
34 0.916733304659526
35 0.917199982537164
36 0.91655554374059
37 0.917655527591705
38 0.917433321475983
39 0.918277753723992
40 0.919788863923815
41 0.919011096159617
42 0.91902220249176
43 0.919733299149407
44 0.919888867272271
45 0.920022202862634
46 0.920644422372182
47 0.921655535697937
48 0.920622203085158
49 0.922077748510573
50 0.921499974197812
51 0.922033309936523
52 0.922388864888085
53 0.922533306810591
54 0.922255529297723
55 0.922377758555942
56 0.922566645675235
57 0.923844416936239
58 0.92329998811086
59 0.922744419839647
60 0.9238444103135
61 0.92495553361045
62 0.925122201442719
63 0.925866650210487
64 0.925799979103936
65 0.925866650210487
66 0.926666643884447
67 0.926255530781216
68 0.926088869571686
69 0.926455530855391
70 0.926366640461816
71 0.925822205013699
72 0.926677763462067
73 0.92696664068434
74 0.926966634061601
75 0.926933308442434
76 0.926555520958371
77 0.927177766958872
78 0.927144408226013
79 0.926777746942308
80 0.926799966229333
81 0.926933315065172
82 0.926499982674917
83 0.92703331179089
84 0.927277743816376
85 0.926822192139096
86 0.927455537849002
87 0.927544421619839
88 0.92758885357115
89 0.927122195561727
90 0.927399986320072
91 0.927899976571401
92 0.928077750735813
93 0.928011086252001
94 0.927911082903544
95 0.927644424968296
96 0.927455537849002
97 0.927966641055213
98 0.927711082829369
99 0.927744428316752
100 0.927522189087338
101 0.927644424968296
102 0.927577753861745
103 0.927422205607096
104 0.927444424894121
105 0.927422205607096
106 0.927399979697333
107 0.927355534500546
108 0.92737775378757
109 0.927266644106971
110 0.927055537700653
111 0.92721109257804
112 0.927044418123033
113 0.926766647232903
114 0.926766640610165
115 0.926588866445753
116 0.926488869720035
117 0.92656664053599
118 0.926888863245646
119 0.926499982674917
};
\addlegendentry{\ittr{} (constant $ \eta$)}
\addplot [very thick, darkorange25512714]
table {%
0 0.100119995698333
1 0.709739983081818
2 0.758599978685379
3 0.782319974899292
4 0.802509981393814
5 0.818909978866577
6 0.831379979848862
7 0.841569972038269
8 0.850689965486527
9 0.857169979810715
10 0.862979978322983
11 0.86729998588562
12 0.872179973125458
13 0.875519979000092
14 0.878639978170395
15 0.88255997300148
16 0.88440997004509
17 0.88724998831749
18 0.888339984416962
19 0.890489971637726
20 0.892229974269867
21 0.893039977550507
22 0.89504998922348
23 0.896169978380203
24 0.897069972753525
25 0.898979979753494
26 0.899979984760284
27 0.901219969987869
28 0.902339971065521
29 0.902859973907471
30 0.903639978170395
31 0.904209983348846
32 0.904999971389771
33 0.90619997382164
34 0.906279981136322
35 0.90713996887207
36 0.907919979095459
37 0.908519977331162
38 0.909029966592789
39 0.90943997502327
40 0.910209971666336
41 0.910069978237152
42 0.910589981079102
43 0.911609977483749
44 0.912109988927841
45 0.911669981479645
46 0.912659984827042
47 0.9137799680233
48 0.913829970359802
49 0.913529980182648
50 0.914609974622726
51 0.91409997344017
52 0.914639973640442
53 0.914879977703094
54 0.915719968080521
55 0.915429973602295
56 0.916419970989227
57 0.91658998131752
58 0.916239976882935
59 0.916569977998734
60 0.917059975862503
61 0.918339973688126
62 0.918399971723556
63 0.918989986181259
64 0.919099980592728
65 0.919119966030121
66 0.919119983911514
67 0.919059973955154
68 0.918869972229004
69 0.919269967079163
70 0.919479984045029
71 0.919289976358414
72 0.91965999007225
73 0.919489973783493
74 0.919339966773987
75 0.919909977912903
76 0.919709974527359
77 0.919819968938828
78 0.919639974832535
79 0.919709980487823
80 0.919709974527359
81 0.91976997256279
82 0.919969975948334
83 0.919759976863861
84 0.919989967346191
85 0.920209980010986
86 0.920049983263016
87 0.920099985599518
88 0.920019978284836
89 0.920219975709915
90 0.919969975948334
91 0.920069962739944
92 0.9201899766922
93 0.920169973373413
94 0.920239973068237
95 0.9201899766922
96 0.920229977369308
97 0.920259976387024
98 0.920069968700409
99 0.920159965753555
100 0.920249974727631
101 0.920249974727631
102 0.920179975032806
103 0.920279991626739
104 0.920259970426559
105 0.920269978046417
106 0.920269972085953
107 0.920089983940125
108 0.920439976453781
109 0.92041996717453
110 0.920369976758957
111 0.920469969511032
112 0.920469975471497
113 0.920179975032806
114 0.920299983024597
115 0.920219975709915
116 0.920439982414246
117 0.92037997841835
118 0.920239967107773
119 0.920369970798492
};
\addlegendentry{\ittr{} (Adam surrogate)}
\end{axis}

\end{tikzpicture}


==> figures/fig1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black15}{RGB}{15,15,15}
\definecolor{black30}{RGB}{30,30,30}
\definecolor{darkgray157}{RGB}{157,157,157}
\definecolor{darkgray175}{RGB}{175,175,175}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray48}{RGB}{48,48,48}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{dimgray98}{RGB}{98,98,98}
\definecolor{gainsboro224}{RGB}{224,224,224}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{gray142}{RGB}{142,142,142}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lavender234}{RGB}{234,234,234}
\definecolor{lightgray202}{RGB}{202,202,202}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgray214}{RGB}{214,214,214}
\definecolor{silver190}{RGB}{190,190,190}
\definecolor{whitesmoke242}{RGB}{242,242,242}
\definecolor{whitesmoke248}{RGB}{248,248,248}

\begin{axis}[
hide x axis,
hide y axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, anchor=north west,   at={(0.03,0.97)}, nodes={scale=1.0, transform shape}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.5, ymax=2,
ytick style={color=black}
]
\addplot [draw=black15, forget plot]
table{%
x  y
0.988294314381271 0.966773617078287
0.984924169188735 0.971571906354515
0.986156090641951 0.979933110367893
0.988294314381271 0.98690868374379
0.989252064466196 0.988294314381271
0.992980332328454 0.996655518394649
0.996023155451467 1.00501672240803
0.996655518394649 1.00639990720352
1.00104164792141 1.0133779264214
1.00446022433756 1.02173913043478
1.00501672240803 1.02288363337743
1.01087634549929 1.03010033444816
1.0133779264214 1.03576369184493
1.01579328353317 1.03010033444816
1.01456875534195 1.02173913043478
1.0133779264214 1.01811072977105
1.01062726013463 1.0133779264214
1.00786885241719 1.00501672240803
1.00501672240803 0.99723771173434
1.00451495137351 0.996655518394649
1.00000106203533 0.988294314381271
0.996655518394649 0.980158072647025
0.996314995094847 0.979933110367893
0.990540952463809 0.971571906354515
0.988294314381271 0.966773617078287
};
\addplot [draw=black30, forget plot]
table{%
x  y
0.963210702341137 0.920294696134292
0.962676605921635 0.921404682274247
0.962301310080701 0.929765886287625
0.963210702341137 0.934605936343219
0.964150725457571 0.938127090301003
0.966584996919033 0.946488294314381
0.969000472931181 0.954849498327759
0.971571906354515 0.96213609662695
0.971976380620506 0.963210702341137
0.975120131747313 0.971571906354515
0.9783851324472 0.979933110367893
0.979933110367893 0.983420881236344
0.981962210898711 0.988294314381271
0.985477612663683 0.996655518394649
0.988294314381271 1.00263470237958
0.989392719400637 1.00501672240803
0.993160700061356 1.0133779264214
0.996655518394649 1.02042997107601
0.997341230486164 1.02173913043478
1.00143001213869 1.03010033444816
1.00501672240803 1.03703666053113
1.00588428665809 1.03846153846154
1.01036716947834 1.04682274247492
1.0133779264214 1.05242877048889
1.01536326796238 1.05518394648829
1.02018531743341 1.06354515050167
1.02173913043478 1.06632752338363
1.02658132436986 1.07190635451505
1.03010033444816 1.07775862708751
1.03690494383333 1.07190635451505
1.03519957969052 1.06354515050167
1.03332296305708 1.05518394648829
1.03097215398658 1.04682274247492
1.03010033444816 1.0443930451984
1.02793655557302 1.03846153846154
1.02507891575765 1.03010033444816
1.02183176950701 1.02173913043478
1.02173913043478 1.021524458654
1.01849669267568 1.0133779264214
1.01502980395816 1.00501672240803
1.0133779264214 1.00142276188285
1.01128027007873 0.996655518394649
1.00757212913712 0.988294314381271
1.00501672240803 0.983055362588738
1.0034558908927 0.979933110367893
0.999430446234328 0.971571906354515
0.996655518394649 0.966188104516619
0.994925805621053 0.963210702341137
0.990497068378631 0.954849498327759
0.988294314381271 0.950797766403971
0.98534893270688 0.946488294314381
0.980534431565964 0.938127090301003
0.979933110367893 0.937081542049213
0.974028995184686 0.929765886287625
0.971571906354515 0.925862406396205
0.964221096848095 0.921404682274247
0.963210702341137 0.920294696134292
};
\addplot [draw=darkslategray48, forget plot]
table{%
x  y
0.946488294314381 0.877968773608506
0.944008149139428 0.879598662207358
0.941681885644382 0.887959866220736
0.942491256103023 0.896321070234114
0.944094369942718 0.904682274247492
0.946236044191559 0.913043478260869
0.946488294314381 0.913809284979596
0.948884337226736 0.921404682274247
0.951553469768386 0.929765886287625
0.954542191623401 0.938127090301003
0.954849498327759 0.938894089178446
0.957568111398988 0.946488294314381
0.960753002187108 0.954849498327759
0.963210702341137 0.960643315937709
0.964172179542683 0.963210702341137
0.967469211603275 0.971571906354515
0.971181409047368 0.979933110367893
0.971571906354515 0.980771662784472
0.974620071395386 0.988294314381271
0.978409914219157 0.996655518394649
0.979933110367893 0.9998066691195
0.982144551881281 1.00501672240803
0.986015358951162 1.0133779264214
0.988294314381271 1.01793688254181
0.989999167031228 1.02173913043478
0.993979553409533 1.03010033444816
0.996655518394649 1.03529606089189
0.998168975949453 1.03846153846154
1.002305579216 1.04682274247492
1.00501672240803 1.05194867912973
1.00668092508816 1.05518394648829
1.01102465255919 1.06354515050167
1.0133779264214 1.06788753286429
1.01561876826438 1.07190635451505
1.02020415464904 1.08026755852843
1.02173913043478 1.08303403249417
1.025140944036 1.08862876254181
1.02995759231141 1.09698996655518
1.03010033444816 1.09724098467173
1.0355069535607 1.10535117056856
1.03846153846154 1.1102867381747
1.04154737763149 1.11371237458194
1.04682274247492 1.12152566211395
1.04795326219686 1.12207357859532
1.05518394648829 1.12840459113227
1.0580528201308 1.12207357859532
1.05794909246532 1.11371237458194
1.05674108245474 1.10535117056856
1.05518394648829 1.09832808268034
1.05483731061459 1.09698996655518
1.05242628943711 1.08862876254181
1.0500709134893 1.08026755852843
1.04744085393513 1.07190635451505
1.04682274247492 1.07018504702241
1.04462126970871 1.06354515050167
1.04177458739262 1.05518394648829
1.03859841887974 1.04682274247492
1.03846153846154 1.04648713987527
1.03557892087379 1.03846153846154
1.03231417322423 1.03010033444816
1.03010033444816 1.02494654957532
1.02889077194378 1.02173913043478
1.0255582642353 1.0133779264214
1.02177707480151 1.00501672240803
1.02173913043478 1.0049349017074
1.01835736774736 0.996655518394649
1.01448770942982 0.988294314381271
1.0133779264214 0.9860025446921
1.01073385101197 0.979933110367893
1.0067355519397 0.971571906354515
1.00501672240803 0.968167366936685
1.00268662545912 0.963210702341137
0.998497089288776 0.954849498327759
0.996655518394649 0.951345411981356
0.994166800540938 0.946488294314381
0.989714823675505 0.938127090301003
0.988294314381271 0.935528658850588
0.985054243915904 0.929765886287625
0.980284620340523 0.921404682274247
0.979933110367893 0.920786943087549
0.975141080785664 0.913043478260869
0.971571906354515 0.907118737696622
0.969705505111123 0.904682274247492
0.964124050725757 0.896321070234114
0.963210702341137 0.894886578381346
0.957227120590705 0.887959866220736
0.954849498327759 0.884654117885237
0.948053707528631 0.879598662207358
0.946488294314381 0.877968773608506
};
\addplot [draw=darkslategray66, forget plot]
table{%
x  y
0.921404682274247 0.826308229098901
0.917649931640625 0.82943143812709
0.915534975012984 0.837792642140468
0.91604526580052 0.846153846153846
0.917350723715571 0.854515050167224
0.919095986610826 0.862876254180602
0.921213444481466 0.87123745819398
0.921404682274247 0.87185591026365
0.923690900906325 0.879598662207358
0.926252905828694 0.887959866220736
0.929041945883407 0.896321070234114
0.929765886287625 0.898279382206818
0.93192738421406 0.904682274247492
0.934906309330865 0.913043478260869
0.938127090301003 0.921320369212991
0.938156615733582 0.921404682274247
0.941237372459193 0.929765886287625
0.944576426521529 0.938127090301003
0.946488294314381 0.942574340596034
0.947972528713822 0.946488294314381
0.951351397808301 0.954849498327759
0.954849498327759 0.96269349552605
0.955051453038396 0.963210702341137
0.958441325800923 0.971571906354515
0.962221619692403 0.979933110367893
0.963210702341137 0.982031844345385
0.965806503717904 0.988294314381271
0.9696147977478 0.996655518394649
0.971571906354515 1.00070203858516
0.97341301377144 1.00501672240803
0.977254254775033 1.0133779264214
0.979933110367893 1.01878533655044
0.981234447614854 1.02173913043478
0.985124421880589 1.03010033444816
0.988294314381271 1.03635886333245
0.989254120176983 1.03846153846154
0.993217703941487 1.04682274247492
0.996655518394649 1.0534732226237
0.997467688095895 1.05518394648829
1.00153600977037 1.06354515050167
1.00501672240803 1.07015243679033
1.00588607255294 1.07190635451505
1.01009252852809 1.08026755852843
1.0133779264214 1.08639383451658
1.01453868884919 1.08862876254181
1.01891381758847 1.09698996655518
1.02173913043478 1.10216806608982
1.02347722969399 1.10535117056856
1.02804237110626 1.11371237458194
1.03010033444816 1.11741922557621
1.03278062268398 1.12207357859532
1.03753999341556 1.1304347826087
1.03846153846154 1.1320648637204
1.04256228205995 1.13879598662207
1.04682274247492 1.14603983504968
1.04761412052376 1.14715719063545
1.05298149671166 1.15551839464883
1.05518394648829 1.15915840392582
1.05882278988433 1.16387959866221
1.06354515050167 1.17104608970436
1.06481654105121 1.17224080267559
1.07159469320671 1.18060200668896
1.07190635451505 1.18104736072189
1.08026755852843 1.18650220477028
1.08360993790626 1.18060200668896
1.08410043675166 1.17224080267559
1.08332113811406 1.16387959866221
1.08198972675003 1.15551839464883
1.08027081292893 1.14715719063545
1.08026755852843 1.14714477660523
1.078033351734 1.13879598662207
1.07582985508651 1.1304347826087
1.07348093692997 1.12207357859532
1.07190635451505 1.11703218816661
1.07091366689411 1.11371237458194
1.06832138747821 1.10535117056856
1.06559015792769 1.09698996655518
1.06354515050167 1.09122821906982
1.06270285597232 1.08862876254181
1.05987932433964 1.08026755852843
1.0568377372287 1.07190635451505
1.05518394648829 1.06766947409068
1.05375495759811 1.06354515050167
1.05069248119554 1.05518394648829
1.04732259775922 1.04682274247492
1.04682274247492 1.04563029058029
1.04417969611293 1.03846153846154
1.04080249779746 1.03010033444816
1.03846153846154 1.02472260542784
1.03732294390427 1.02173913043478
1.03394342177359 1.0133779264214
1.03016721968628 1.00501672240803
1.03010033444816 1.00487065419379
1.02676198031236 0.996655518394649
1.02294716823117 0.988294314381271
1.02173913043478 0.985744680415887
1.01927380227378 0.979933110367893
1.01539568618978 0.971571906354515
1.0133779264214 0.967455044458159
1.01148745401075 0.963210702341137
1.00750839411945 0.954849498327759
1.00501672240803 0.949932697261276
1.00339670273157 0.946488294314381
0.99926855041399 0.938127090301003
0.996655518394649 0.933138308399964
0.994972223685444 0.929765886287625
0.990641810100578 0.921404682274247
0.988294314381271 0.917068187514189
0.986154268520391 0.913043478260869
0.981571645973454 0.904682274247492
0.979933110367893 0.901754854604353
0.976847608879987 0.896321070234114
0.97197612912775 0.887959866220736
0.971571906354515 0.887262101290978
0.966919328703809 0.879598662207358
0.963210702341137 0.87351632518619
0.961644587077344 0.87123745819398
0.956199228100603 0.862876254180602
0.954849498327759 0.860754876715621
0.950214559984649 0.854515050167224
0.946488294314381 0.849108985486603
0.943822493052997 0.846153846153846
0.938127090301003 0.838864652833375
0.936805311738378 0.837792642140468
0.929765886287625 0.830640593005824
0.926857132672846 0.82943143812709
0.921404682274247 0.826308229098901
};
\addplot [draw=dimgray85, forget plot]
table{%
x  y
0.887959866220736 0.761705760474231
0.886971335869589 0.762541806020067
0.882728433352647 0.770903010033445
0.88205271766022 0.779264214046823
0.882634417456503 0.787625418060201
0.883827628108473 0.795986622073579
0.885410258562084 0.804347826086957
0.887305498513941 0.812709030100334
0.887959866220736 0.815118301933755
0.889532714248771 0.821070234113712
0.891899581352149 0.82943143812709
0.894421503695725 0.837792642140468
0.896321070234114 0.843569276775719
0.897122676605071 0.846153846153846
0.899882890247711 0.854515050167224
0.902794221558443 0.862876254180602
0.904682274247492 0.867937727184577
0.905817836525506 0.87123745819398
0.908843732693848 0.879598662207358
0.912069390705657 0.887959866220736
0.913043478260869 0.890352421832785
0.915255801306083 0.896321070234114
0.918537501148609 0.904682274247492
0.921404682274248 0.911511096978031
0.921986187656946 0.91304347826087
0.925291341930291 0.921404682274247
0.928862043349007 0.929765886287625
0.929765886287625 0.931801317846098
0.932297333127711 0.938127090301003
0.93588429044977 0.946488294314381
0.938127090301003 0.95142402953971
0.939524801859114 0.954849498327759
0.943116444918918 0.963210702341137
0.946488294314381 0.970471759415937
0.946946024241621 0.971571906354515
0.950536922942067 0.979933110367893
0.954472606702318 0.988294314381271
0.954849498327759 0.989080892431835
0.958127116297954 0.996655518394649
0.962079401579936 1.00501672240803
0.963210702341137 1.00733959224004
0.965871542814434 1.0133779264214
0.969844235695144 1.02173913043478
0.971571906354515 1.02523251021205
0.973758066210076 1.03010033444816
0.977758470789006 1.03846153846154
0.979933110367893 1.04279562904261
0.981778184967655 1.04682274247492
0.985816576249774 1.05518394648829
0.988294314381271 1.06005524247415
0.989927390904412 1.06354515050167
0.994016362879023 1.07190635451505
0.996655518394649 1.07702837701885
0.998205602066621 1.08026755852843
1.00235928170996 1.08862876254181
1.00501672240803 1.09372304495343
1.0066176827814 1.09698996655518
1.01085080197272 1.10535117056856
1.0133779264214 1.11013835766743
1.01517407727219 1.11371237458194
1.01950089048346 1.12207357859532
1.02173913043478 1.12626451327596
1.02389160317468 1.1304347826087
1.02832462621157 1.13879598662207
1.03010033444816 1.14208265694614
1.03279447887438 1.14715719063545
1.03734299961297 1.15551839464883
1.03846153846154 1.15756459696174
1.04191569636392 1.16387959866221
1.04658396826907 1.17224080267559
1.04682274247492 1.17267234445646
1.05129890450977 1.18060200668896
1.05518394648829 1.18743956211216
1.05610848987924 1.18896321070234
1.06100104623361 1.19732441471572
1.06354515050167 1.20172918197664
1.0660521532663 1.2056856187291
1.07109611535248 1.21404682274247
1.07190635451505 1.21542428677114
1.07654242635089 1.22240802675585
1.08026755852843 1.22842834087249
1.08205517622419 1.23076923076923
1.08774884912611 1.23913043478261
1.08862876254181 1.24050980431607
1.09436017482929 1.24749163879599
1.09698996655518 1.25121627972161
1.10202076019736 1.25585284280936
1.10535117056856 1.25971848245358
1.11371237458194 1.26329968709646
1.11704643707437 1.25585284280936
1.11762875146918 1.24749163879599
1.11710875960699 1.23913043478261
1.1160667499379 1.23076923076923
1.11469116510457 1.22240802675585
1.11371237458194 1.21760240837095
1.11293249723622 1.21404682274247
1.11094218081125 1.2056856187291
1.10891190453858 1.19732441471572
1.10676911879223 1.18896321070234
1.10535117056856 1.18388221600637
1.10444910413308 1.18060200668896
1.10206030299115 1.17224080267559
1.0996020879906 1.16387959866221
1.09699958212522 1.15551839464883
1.09698996655518 1.1554893652102
1.09440804818798 1.14715719063545
1.09172858213172 1.13879598662207
1.08888694634606 1.1304347826087
1.08862876254181 1.12970955549421
1.08613356368476 1.12207357859532
1.08326579348057 1.11371237458194
1.08026755852843 1.10552647302687
1.08020914932596 1.10535117056856
1.07733927175144 1.09698996655518
1.07427634002317 1.08862876254181
1.07190635451505 1.08253963707149
1.07111038786938 1.08026755852843
1.06806696208508 1.07190635451505
1.06477953397944 1.06354515050167
1.06354515050167 1.06052975291606
1.06158093189425 1.05518394648829
1.05831304062017 1.04682274247492
1.05518394648829 1.03939750327222
1.0548312547701 1.03846153846154
1.05158833597738 1.03010033444816
1.04804340962349 1.02173913043478
1.04682274247492 1.01895830281036
1.04461716016069 1.0133779264214
1.04107384200575 1.00501672240803
1.03846153846154 0.999230235727446
1.03741301451433 0.996655518394649
1.03386123942588 0.988294314381271
1.03010033444816 0.980196717088363
1.02998938173373 0.979933110367893
1.02641165347722 0.971571906354515
1.02247592341578 0.963210702341137
1.02173913043478 0.961672751050348
1.01872811721281 0.954849498327759
1.01472936985226 0.946488294314381
1.0133779264214 0.943741798237104
1.01080831251365 0.938127090301003
1.00672051383393 0.929765886287625
1.00501672240803 0.926395117566153
1.00264204662514 0.921404682274247
0.998435306851249 0.913043478260869
0.996655518394649 0.909616263034925
0.994208795491894 0.904682274247492
0.989851250375167 0.896321070234114
0.988294314381271 0.893403710426471
0.985475592824695 0.887959866220736
0.980935892172166 0.879598662207358
0.979933110367893 0.87777100233805
0.976395498591961 0.87123745819398
0.971645720185856 0.862876254180602
0.971571906354515 0.862745472252822
0.966906781802642 0.854515050167224
0.963210702341137 0.848212882764455
0.961961752057224 0.846153846153846
0.956932835029463 0.837792642140468
0.954849498327759 0.8343519252861
0.95170601553842 0.82943143812709
0.946488294314381 0.821229994033198
0.946376299572622 0.821070234113712
0.940749707416573 0.812709030100334
0.938127090301003 0.808739100169264
0.934867310915139 0.804347826086957
0.929765886287625 0.797137737047793
0.928795452386968 0.795986622073579
0.922269198715211 0.787625418060201
0.921404682274247 0.786458438687833
0.91494608191635 0.779264214046823
0.913043478260869 0.776943973192285
0.906543956342808 0.770903010033445
0.904682274247492 0.768941372166866
0.896321070234114 0.763139318456735
0.892300309421341 0.762541806020067
0.887959866220736 0.761705760474231
};
\addplot [draw=dimgray98, forget plot]
table{%
x  y
0.846153846153846 0.679600248433514
0.840180067896259 0.687290969899665
0.838071897056492 0.695652173913043
0.837792642140468 0.703584848307737
0.837783130438099 0.704013377926421
0.837792642140468 0.704154173656987
0.838373299210295 0.712374581939799
0.839470438014109 0.720735785953177
0.840901680379647 0.729096989966555
0.842588868051195 0.737458193979933
0.844498632969136 0.745819397993311
0.846153846153846 0.75227155827231
0.846631878073734 0.754180602006689
0.84894801110092 0.762541806020067
0.851382179392447 0.770903010033445
0.853964641019832 0.779264214046823
0.854515050167224 0.780914123776827
0.856643859462619 0.787625418060201
0.859414056469428 0.795986622073579
0.862325618655445 0.804347826086957
0.862876254180602 0.805842348725526
0.865255790644144 0.812709030100334
0.868279478150172 0.821070234113712
0.87123745819398 0.828843459799447
0.871446776785779 0.82943143812709
0.874545143766369 0.837792642140468
0.87779742742919 0.846153846153846
0.879598662207358 0.8505783051958
0.881088261932868 0.854515050167224
0.884383768989918 0.862876254180602
0.887868251876759 0.87123745819398
0.887959866220736 0.871451217737831
0.891194882229777 0.879598662207358
0.894708143956727 0.887959866220736
0.896321070234114 0.891650499929799
0.898206065830271 0.896321070234114
0.901734524130484 0.904682274247492
0.904682274247492 0.911304784177147
0.90539492811864 0.913043478260869
0.90892818647269 0.921404682274247
0.912698561629747 0.929765886287625
0.913043478260869 0.930515900124422
0.916271919066537 0.938127090301003
0.920051548405378 0.946488294314381
0.921404682274247 0.949389645517436
0.923750385304292 0.954849498327759
0.927535428477146 0.963210702341137
0.929765886287625 0.96793043816134
0.931350025496521 0.971571906354515
0.935138729964199 0.979933110367893
0.938127090301003 0.986178419644731
0.93905897845384 0.988294314381271
0.94285152105572 0.996655518394649
0.946488294314381 1.00416729800934
0.946867022878992 1.00501672240803
0.950665349408051 1.0133779264214
0.954752431695188 1.02173913043478
0.954849498327759 1.02193644090655
0.958573198719639 1.03010033444816
0.96267524783825 1.03846153846154
0.963210702341137 1.03954008643176
0.96656946311675 1.04682274247492
0.970689514784406 1.05518394648829
0.971571906354515 1.05694599111185
0.974649940409551 1.06354515050167
0.978791903506676 1.07190635451505
0.979933110367893 1.07416651008622
0.982811845824191 1.08026755852843
0.986980344706318 1.08862876254181
0.988294314381271 1.09121063346511
0.991053848519956 1.09698996655518
0.99525405727749 1.10535117056856
0.996655518394649 1.10808416200438
0.999376134111345 1.11371237458194
1.00361359994691 1.12207357859532
1.00501672240803 1.1247898190731
1.0077804975999 1.1304347826087
1.01206094969798 1.13879598662207
1.0133779264214 1.14132730284317
1.01627047267171 1.14715719063545
1.02059961174782 1.15551839464883
1.02173913043478 1.15769328051711
1.02485150536296 1.16387959866221
1.02923476735936 1.17224080267559
1.03010033444816 1.1738813243937
1.03353118282337 1.18060200668896
1.03797346776906 1.18896321070234
1.03846153846154 1.18988178754386
1.04231953158636 1.19732441471572
1.04682274247492 1.20568184159071
1.04682475603114 1.2056856187291
1.05122940478363 1.21404682274247
1.05518394648829 1.22132461396848
1.05577309952044 1.22240802675585
1.06027698471819 1.23076923076923
1.06354515050167 1.23673114641441
1.0648776222533 1.23913043478261
1.0694824370336 1.24749163879599
1.07190635451505 1.2518723089315
1.07416696848635 1.25585284280936
1.07887076677292 1.26421404682274
1.08026755852843 1.26671317476804
1.08367703702077 1.27257525083612
1.08847294706576 1.2809364548495
1.08862876254181 1.28121220563403
1.0934529641081 1.28929765886288
1.09698996655518 1.29537344111837
1.09844923963767 1.29765886287625
1.10355186015106 1.30602006688963
1.10535117056856 1.30906167453047
1.10887095880057 1.31438127090301
1.11371237458194 1.32218668919057
1.11412165312292 1.32274247491639
1.1198471709768 1.33110367892977
1.12207357859532 1.33460168792092
1.12585410657256 1.33946488294314
1.1304347826087 1.34608284893958
1.13207090104938 1.34782608695652
1.1387395020366 1.3561872909699
1.13879598662207 1.35626518503353
1.14715719063545 1.36426710863663
1.14806512184398 1.36454849498328
1.15551839464883 1.36770549509187
1.15860192732391 1.36454849498328
1.16143473836243 1.3561872909699
1.16181406787356 1.34782608695652
1.16130267438247 1.33946488294314
1.16036033887276 1.33110367892977
1.15915862449606 1.32274247491639
1.15776717929703 1.31438127090301
1.1562131188148 1.30602006688963
1.15551839464883 1.30274327341594
1.15438774235368 1.29765886287625
1.15244808564279 1.28929765886288
1.1504692481468 1.2809364548495
1.14841402156187 1.27257525083612
1.14715719063545 1.26777371868334
1.14622705566327 1.26421404682274
1.14397007525934 1.25585284280936
1.14167170845097 1.24749163879599
1.13928930596184 1.23913043478261
1.13879598662207 1.23748738433982
1.13685107382837 1.23076923076923
1.13437884380413 1.22240802675585
1.13182297033286 1.21404682274247
1.1304347826087 1.20969456187633
1.12922010080363 1.2056856187291
1.12661544938145 1.19732441471572
1.12391390551523 1.18896321070234
1.12207357859532 1.18349733696427
1.1211589141115 1.18060200668896
1.11844084599405 1.17224080267559
1.11560464751971 1.16387959866221
1.11371237458194 1.15852541666034
1.11272465440549 1.15551839464883
1.10989469650796 1.14715719063545
1.10692189441447 1.13879598662207
1.10535117056856 1.13454063417974
1.10395164737671 1.1304347826087
1.10099850373739 1.12207357859532
1.09787781236945 1.11371237458194
1.09698996655518 1.11139905092413
1.09485376528946 1.10535117056856
1.09175764220963 1.09698996655518
1.08862876254181 1.08901175069893
1.08849108564803 1.08862876254181
1.08542740137846 1.08026755852843
1.08216386642156 1.07190635451505
1.08026755852843 1.06723704918313
1.07889221053709 1.06354515050167
1.07565491065135 1.05518394648829
1.07219811666365 1.04682274247492
1.07190635451505 1.04612651750055
1.06895036496189 1.03846153846154
1.06550822534239 1.03010033444816
1.06354515050167 1.02551666255785
1.0620571335568 1.02173913043478
1.05862738398846 1.0133779264214
1.05518394648829 1.00551484809797
1.05498321910583 1.00501672240803
1.05156068040267 0.996655518394649
1.04787976482025 0.988294314381271
1.04682274247492 0.985945396621809
1.04431323338078 0.979933110367893
1.04061810670269 0.971571906354515
1.03846153846154 0.966883885920378
1.03688950847446 0.963210702341137
1.03316881491104 0.954849498327759
1.03010033444816 0.948326421938383
1.02929247497661 0.946488294314381
1.02553178847798 0.938127090301003
1.02173913043478 0.930244822831725
1.02152263131197 0.929765886287625
1.01770456358722 0.921404682274247
1.01360293427039 0.913043478260869
1.0133779264214 0.912586414521479
1.00968148078174 0.904682274247492
1.0055002002819 0.896321070234114
1.00501672240803 0.895360564405793
1.0014528503702 0.887959866220736
0.997173508606986 0.879598662207358
0.996655518394649 0.878592520555555
0.993004170682648 0.87123745819398
0.988607525020042 0.862876254180602
0.988294314381271 0.862281625723051
0.984315452856154 0.854515050167224
0.979933110367893 0.846415915524649
0.979793895892059 0.846153846153846
0.975360697415883 0.837792642140468
0.971571906354515 0.830960478716848
0.970730388168918 0.82943143812709
0.966107553491841 0.821070234113712
0.963210702341137 0.81597584264011
0.961346838893106 0.812709030100334
0.956517173925558 0.804347826086957
0.954849498327759 0.801489277431873
0.951593379338421 0.795986622073579
0.946544262126219 0.787625418060201
0.946488294314381 0.787531967769107
0.941412802309147 0.779264214046823
0.938127090301003 0.773977325208554
0.936131876061278 0.770903010033445
0.930741055644598 0.762541806020067
0.929765886287625 0.761017511951909
0.925149742613939 0.754180602006689
0.921404682274247 0.74858450754415
0.919405743263803 0.745819397993311
0.913510974040085 0.737458193979933
0.913043478260869 0.736781886076189
0.907249284996036 0.729096989966555
0.904682274247492 0.725586530682809
0.900704293276626 0.720735785953177
0.896321070234113 0.715134915543821
0.893815766782351 0.712374581939799
0.887959866220736 0.705495545552639
0.886434492172194 0.704013377926421
0.879598662207358 0.696802634644234
0.878206593137857 0.695652173913044
0.87123745819398 0.689283579284878
0.868229308495193 0.687290969899665
0.862876254180602 0.68329717730753
0.854515050167224 0.679438994567956
0.846153846153846 0.679600248433514
};
\addplot [draw=dimgray113, forget plot]
table{%
x  y
0.787625418060201 0.577511280265823
0.78668554978056 0.578595317725753
0.782095866861427 0.58695652173913
0.779947093068899 0.595317725752508
0.779264214046823 0.602475730599075
0.779181564172928 0.603678929765886
0.779230216314519 0.612040133779264
0.779264214046823 0.612513775757576
0.779838328672912 0.620401337792642
0.780842569307652 0.62876254180602
0.782142859965756 0.637123745819398
0.783682840024303 0.645484949832776
0.785429785447473 0.653846153846154
0.787365655866041 0.662207357859532
0.787625418060201 0.663201840065193
0.789499395316965 0.67056856187291
0.791757756473331 0.678929765886288
0.794142721632411 0.687290969899665
0.795986622073579 0.693366774020695
0.79665627559692 0.695652173913043
0.799256571350727 0.704013377926421
0.801961341792222 0.712374581939799
0.804347826086957 0.719418906390745
0.804775518903713 0.720735785953177
0.807623682360143 0.729096989966555
0.810576792748981 0.737458193979933
0.812709030100334 0.74324665694769
0.813612509375452 0.745819397993311
0.816661824592024 0.754180602006689
0.819828190224449 0.762541806020067
0.821070234113712 0.765700675414238
0.823012396305311 0.770903010033445
0.826245014728351 0.779264214046823
0.82943143812709 0.78718293026942
0.829600058560673 0.787625418060201
0.832880180547487 0.795986622073579
0.836294708165749 0.804347826086957
0.837792642140468 0.807898055540375
0.839710652316093 0.812709030100334
0.843159687108316 0.821070234113712
0.846153846153846 0.828043876187123
0.846715613018906 0.82943143812709
0.850187783963103 0.837792642140468
0.853818737123319 0.846153846153846
0.854515050167224 0.847719987483089
0.857362180109306 0.854515050167224
0.861012804690696 0.862876254180602
0.862876254180602 0.867012141331481
0.864667742047871 0.87123745819398
0.868331472495673 0.879598662207358
0.87123745819398 0.885969169023211
0.872090876538651 0.887959866220736
0.875762521463957 0.896321070234114
0.879598662207358 0.904634404146523
0.879619398300472 0.904682274247492
0.883295010967493 0.91304347826087
0.887164576578705 0.921404682274247
0.887959866220736 0.923091374964722
0.89091916949325 0.929765886287625
0.894796551378639 0.938127090301003
0.896321070234114 0.941331996220172
0.898626295670885 0.946488294314381
0.902509620879776 0.954849498327759
0.904682274247492 0.959379543344764
0.90640866913393 0.963210702341137
0.910296810206824 0.971571906354515
0.913043478260869 0.977254992012968
0.914259470746324 0.979933110367893
0.918151966841131 0.988294314381271
0.921404682274247 0.994976315082593
0.922172711787588 0.996655518394649
0.926069697371196 1.00501672240803
0.929765886287625 1.01255886725162
0.930143171756468 1.0133779264214
0.934045312201792 1.02173913043478
0.938127090301003 1.0300157049688
0.938166344525433 1.03010033444816
0.942074777955936 1.03846153846154
0.946209200666779 1.04682274247492
0.946488294314381 1.04738345534804
0.95015467737577 1.05518394648829
0.95429867121732 1.06354515050167
0.954849498327759 1.0646464275335
0.958282176609222 1.07190635451505
0.962436791746033 1.08026755852843
0.963210702341137 1.08180777137518
0.966454999861442 1.08862876254181
0.970621539830979 1.09698996655518
0.971571906354515 1.09887315592897
0.974671411496109 1.10535117056856
0.978851399459028 1.11371237458194
0.979933110367893 1.11584698084531
0.982930205795594 1.12207357859532
0.987125352915732 1.1304347826087
0.988294314381271 1.13273245428259
0.991230704735246 1.13879598662207
0.995442879856034 1.14715719063545
0.996655518394649 1.14953164924599
0.999572764301989 1.15551839464883
1.00380396400193 1.16387959866221
1.00501672240803 1.16624553977684
1.00795679009901 1.17224080267559
1.0122091080965 1.18060200668896
1.0133779264214 1.18287401789826
1.01638376323732 1.18896321070234
1.02065935796555 1.19732441471572
1.02173913043478 1.19941589173855
1.02485527783543 1.2056856187291
1.02915633680942 1.21404682274247
1.03010033444816 1.21586886478563
1.03337359184962 1.22240802675585
1.03770229118313 1.23076923076923
1.03846153846154 1.23222949575619
1.04194169346435 1.23913043478261
1.04630015054289 1.24749163879599
1.04682274247492 1.24849313807353
1.05056338592096 1.25585284280936
1.05495360276711 1.26421404682274
1.05518394648829 1.26465385741861
1.05924339449986 1.27257525083612
1.06354515050167 1.28071444007071
1.06366080347982 1.2809364548495
1.0679875004637 1.28929765886288
1.07190635451505 1.29667821903365
1.07242266141976 1.29765886287625
1.07680270820889 1.30602006688963
1.08026755852843 1.31251384265616
1.08126194507996 1.31438127090301
1.08569745379034 1.32274247491639
1.08862876254181 1.32820781769451
1.09018950185132 1.33110367892977
1.09468186556655 1.33946488294314
1.09698996655518 1.34374429331763
1.09921845054795 1.34782608695652
1.1037680912274 1.3561872909699
1.10535117056856 1.35910472916123
1.10836467305213 1.36454849498328
1.11297071030971 1.37290969899666
1.11371237458194 1.3742674962391
1.11764744635883 1.38127090301003
1.12207357859532 1.38921715649262
1.12231599737841 1.38963210702341
1.12709026263846 1.39799331103679
1.1304347826087 1.40394152579052
1.13187319354374 1.40635451505017
1.13672190459857 1.41471571906355
1.13879598662207 1.41836597809232
1.14166666059959 1.42307692307692
1.14657787268867 1.4314381270903
1.14715719063545 1.43244577544815
1.15174742374794 1.43979933110368
1.15551839464883 1.44612912237883
1.15687774571333 1.44816053511706
1.16218060537046 1.45652173913043
1.16387959866221 1.45932274005223
1.16773269598605 1.46488294314381
1.17224080267559 1.47191200334
1.17326905347224 1.47324414715719
1.17920994721057 1.48160535117057
1.18060200668896 1.48371318293732
1.18570390676782 1.48996655518395
1.18896321070234 1.49445231744106
1.1927795267806 1.49832775919732
1.19732441471572 1.50369415324672
1.20141492490139 1.5066889632107
1.2056856187291 1.51048853902786
1.21404682274247 1.51227263533404
1.2178856683491 1.5066889632107
1.22006290077588 1.49832775919732
1.22056815486065 1.48996655518395
1.22030090325428 1.48160535117057
1.21961110325144 1.47324414715719
1.21865812677334 1.46488294314381
1.21752102646278 1.45652173913043
1.21624043174644 1.44816053511706
1.21483697657653 1.43979933110368
1.21404682274247 1.43556784364811
1.21322689908558 1.4314381270903
1.21147337781883 1.42307692307692
1.20969107026034 1.41471571906355
1.20786224349941 1.40635451505017
1.2059717469601 1.39799331103679
1.2056856187291 1.39680826171437
1.20393085938253 1.38963210702341
1.20186631285321 1.38127090301003
1.19977086127727 1.37290969899666
1.19762278612801 1.36454849498328
1.19732441471572 1.36344009268386
1.19539210478313 1.3561872909699
1.19313962356463 1.34782608695652
1.19084585738872 1.33946488294314
1.18896321070234 1.3327980031752
1.1884944984784 1.33110367892977
1.18612237156354 1.32274247491639
1.18371165181096 1.31438127090301
1.18123946250964 1.30602006688963
1.18060200668896 1.30392887490048
1.17875881462667 1.29765886287625
1.17625194227861 1.28929765886288
1.17367925908447 1.2809364548495
1.17224080267559 1.2763936705426
1.17108340767321 1.27257525083612
1.16849388384917 1.26421404682274
1.16583028687879 1.25585284280936
1.16387959866221 1.24990957197795
1.16312481297701 1.24749163879599
1.16045955081888 1.23913043478261
1.15770923750342 1.23076923076923
1.15551839464883 1.22431637929535
1.15490548373102 1.22240802675585
1.15216559848365 1.21404682274247
1.14932805854985 1.2056856187291
1.14715719063545 1.19949225655917
1.14644140489341 1.19732441471572
1.1436230758839 1.18896321070234
1.14069382753249 1.18060200668896
1.13879598662207 1.17534773876826
1.13774202169135 1.17224080267559
1.1348374085267 1.16387959866221
1.13180877501977 1.15551839464883
1.1304347826087 1.1518204882127
1.12881037390292 1.14715719063545
1.12580855804598 1.13879598662207
1.12267045663301 1.1304347826087
1.12207357859532 1.12887060793526
1.11964343609791 1.12207357859532
1.11653135074729 1.11371237458194
1.11371237458194 1.10644573309902
1.11331535215914 1.10535117056856
1.11023264364988 1.09698996655518
1.10699595172532 1.08862876254181
1.10535117056856 1.08449469237986
1.10377697197847 1.08026755852843
1.10056456576626 1.07190635451505
1.09718844870787 1.06354515050167
1.09698996655518 1.06305801322131
1.09398076496277 1.05518394648829
1.09062167390574 1.04682274247492
1.08862876254181 1.04201459196571
1.08724818137272 1.03846153846154
1.08390514936687 1.03010033444816
1.08038314905165 1.02173913043478
1.08026755852843 1.02146644221479
1.07704197300962 1.0133779264214
1.07352553925782 1.00501672240803
1.07190635451505 1.00126305617898
1.07003554850825 0.996655518394649
1.06652083059913 0.988294314381271
1.06354515050167 0.981517987897671
1.06288937780122 0.979933110367893
1.059371126503 0.971571906354515
1.05565463591837 0.963210702341137
1.05518394648829 0.962161058036642
1.052078237854 0.954849498327759
1.04834435776762 0.946488294314381
1.04682274247492 0.943155592562516
1.04464340027273 0.938127090301003
1.04088429869802 0.929765886287625
1.03846153846154 0.92455574234102
1.03706695131105 0.921404682274247
1.03327343375991 0.913043478260869
1.03010033444816 0.906345568355002
1.02934797534816 0.904682274247492
1.02550952372739 0.896321070234114
1.02173913043478 0.888511439917118
1.02148392734139 0.887959866220736
1.0175887967956 0.879598662207358
1.01347888420757 0.87123745819398
1.0133779264214 0.87103230375268
1.0095056265827 0.862876254180602
1.00532499275554 0.854515050167224
1.00501672240803 0.853900392979574
1.00125221892485 0.846153846153846
0.996988787792688 0.837792642140468
0.996655518394649 0.837140820599922
0.992818320326017 0.82943143812709
0.988459577051331 0.821070234113712
0.988294314381271 0.820753271056933
0.984190960227352 0.812709030100334
0.979933110367893 0.804721174685088
0.979737507325733 0.804347826086957
0.975354237520328 0.795986622073579
0.971571906354515 0.789036674044678
0.970812510240225 0.787625418060201
0.966289159122415 0.779264214046823
0.963210702341137 0.773725815649336
0.961649901988393 0.770903010033445
0.956973535265517 0.762541806020067
0.954849498327759 0.75880170547102
0.952222931726146 0.754180602006689
0.947381932781117 0.745819397993311
0.946488294314381 0.744279864567312
0.942501226747369 0.737458193979933
0.938127090301003 0.730130351211316
0.937500635072624 0.729096989966555
0.932450878773765 0.720735785953177
0.929765886287625 0.716341643357408
0.927288489313223 0.712374581939799
0.922034583695974 0.704013377926421
0.921404682274247 0.703006749780274
0.916672807344571 0.695652173913043
0.913043478260869 0.690041317087044
0.911194646948008 0.687290969899665
0.905606607558735 0.678929765886288
0.904682274247492 0.677536806264714
0.899849124605479 0.67056856187291
0.896321070234114 0.665450737605447
0.893955281804394 0.662207357859532
0.887959866220736 0.653872802790544
0.887939299756104 0.653846153846154
0.881637985213214 0.645484949832776
0.879598662207358 0.642731383467397
0.875120968448086 0.637123745819398
0.87123745819398 0.632135287317855
0.868362989849435 0.62876254180602
0.862876254180602 0.622104312573389
0.861313207728602 0.620401337792642
0.854515050167224 0.612675564971204
0.853879877034047 0.612040133779264
0.846153846153846 0.60390855919689
0.845900226324986 0.603678929765886
0.837792642140468 0.595890032515192
0.837080641799357 0.595317725752508
0.82943143812709 0.588739344808996
0.826865099677886 0.58695652173913
0.821070234113712 0.582614667324077
0.81410439531963 0.578595317725753
0.812709030100334 0.57772028019715
0.804347826086957 0.574562951806027
0.795986622073579 0.573841049883194
0.787625418060201 0.577511280265823
};
\addplot [draw=gray127, forget plot]
table{%
x  y
0.720735785953177 0.442936573851056
0.717339144341523 0.444816053511706
0.712374581939799 0.448484567396417
0.708815739751244 0.453177257525084
0.704607265354317 0.461538461538461
0.704013377926421 0.463329490663325
0.702378432914827 0.469899665551839
0.701156491578685 0.478260869565217
0.700617177585379 0.486622073578595
0.700604639036821 0.494983277591973
0.701009971495447 0.503344481605351
0.701756014483521 0.511705685618729
0.702787644222045 0.520066889632107
0.704013377926421 0.528072344852878
0.704067095218439 0.528428093645485
0.705596708952939 0.536789297658863
0.707299728603756 0.545150501672241
0.709161864512626 0.553511705685619
0.711174105182556 0.561872909698997
0.712374581939799 0.566469948362346
0.713332459042325 0.570234113712375
0.715612161264199 0.578595317725753
0.718004501138252 0.58695652173913
0.720513018710547 0.595317725752508
0.720735785953177 0.59601633091533
0.723102972169155 0.603678929765886
0.725785706319444 0.612040133779264
0.728571867690105 0.620401337792642
0.729096989966555 0.621905826215327
0.731408784561795 0.62876254180602
0.734325178208747 0.637123745819398
0.737342454940129 0.645484949832776
0.737458193979933 0.645793545079415
0.740368728009922 0.653846153846154
0.743484953699131 0.662207357859532
0.745819397993311 0.668267523715991
0.746672423906422 0.67056856187291
0.74986931396684 0.678929765886288
0.753167074241225 0.687290969899665
0.754180602006689 0.689785687489024
0.756470606179898 0.695652173913043
0.759831369244628 0.704013377926421
0.762541806020067 0.710553129704562
0.763266274846779 0.712374581939799
0.766677869071087 0.720735785953177
0.770200094274422 0.729096989966555
0.770903010033445 0.730726211843042
0.773687869351527 0.737458193979933
0.777251898282854 0.745819397993311
0.779264214046823 0.750413909210266
0.780844480914525 0.754180602006689
0.784442311846595 0.762541806020067
0.787625418060201 0.769709865958656
0.788132469043452 0.770903010033445
0.791757277259967 0.779264214046823
0.795508810625363 0.787625418060201
0.795986622073579 0.788671463028348
0.799184112689253 0.795986622073579
0.80296024444009 0.804347826086957
0.804347826086957 0.807354070540371
0.806711385977409 0.812709030100334
0.810507657619677 0.821070234113712
0.812709030100334 0.825794211883097
0.814328798646335 0.82943143812709
0.818141461865426 0.837792642140468
0.821070234113712 0.84402272951713
0.822027079580649 0.846153846153846
0.825853010087461 0.854515050167224
0.82943143812709 0.862066191405605
0.829797887860534 0.862876254180602
0.833634508049352 0.87123745819398
0.837621351572783 0.879598662207358
0.837792642140468 0.879954102439868
0.841478934036902 0.887959866220736
0.845477871656622 0.896321070234114
0.846153846153846 0.897715426676009
0.849379966024509 0.904682274247492
0.853389227526907 0.913043478260869
0.854515050167224 0.915353156687212
0.857331915821566 0.921404682274247
0.861350040853805 0.929765886287625
0.862876254180602 0.93288150584391
0.865329669695627 0.938127090301003
0.869355466394651 0.946488294314381
0.87123745819398 0.950312906612021
0.873368634987664 0.954849498327759
0.87740114398817 0.963210702341137
0.879598662207358 0.967658244213709
0.881444692256863 0.971571906354515
0.885483155601446 0.979933110367893
0.887959866220736 0.984927053956031
0.889554152517437 0.988294314381271
0.893597987016475 0.996655518394649
0.896321070234114 1.00212768816302
0.897693719157311 1.00501672240803
0.901742493771401 1.0133779264214
0.904682274247492 1.01926745755487
0.905860454157737 1.02173913043478
0.909913871001203 1.03010033444816
0.913043478260869 1.03635275104426
0.914051748263588 1.03846153846154
0.91810962685333 1.04682274247492
0.921404682274247 1.05338913721576
0.922265294785949 1.05518394648829
0.92632755918525 1.06354515050167
0.929765886287625 1.07038145018235
0.930499066751372 1.07190635451505
0.934565735282874 1.08026755852843
0.938127090301003 1.08733386204535
0.938751297145825 1.08862876254181
0.94282247437127 1.09698996655518
0.946488294314381 1.10424994379789
0.94702046203572 1.10535117056856
0.951096332721927 1.11371237458194
0.954849498327759 1.12113271619074
0.955305266383712 1.12207357859532
0.959386091194215 1.1304347826087
0.963210702341137 1.13798469180926
0.963604632413278 1.13879598662207
0.967690745082737 1.14715719063545
0.971571906354515 1.15480790938077
0.971917690413777 1.15551839464883
0.976009496177367 1.16387959866221
0.979933110367893 1.1716039611341
0.980243771917229 1.17224080267559
0.984341746979237 1.18060200668896
0.988294314381271 1.18837401386083
0.988582405220014 1.18896321070234
0.99268709705451 1.19732441471572
0.996655518394649 1.20511882417423
0.996933313267899 1.2056856187291
1.00104534154901 1.21404682274247
1.00501672240803 1.22183874832377
1.00529641397235 1.22240802675585
1.00941647193173 1.23076923076923
1.0133779264214 1.23853374679402
1.01367182308125 1.23913043478261
1.01780067908525 1.24749163879599
1.02173913043478 1.25520338379527
1.02205985978955 1.25585284280936
1.02619835891695 1.26421404682274
1.03010033444816 1.27184682163388
1.03046105534754 1.27257525083612
1.03461012072994 1.2809364548495
1.03846153846154 1.28846280983122
1.03887616500845 1.28929765886288
1.04303679866716 1.29765886287625
1.04682274247492 1.30504966873712
1.04730618375742 1.30602006688963
1.05147946663133 1.31438127090301
1.05518394648829 1.32160526725339
1.05575236638387 1.32274247491639
1.05993945718944 1.33110367892977
1.06354515050167 1.33812699414179
1.06421625260648 1.33946488294314
1.06841838509943 1.34782608695652
1.07190635451505 1.35461172223446
1.07269969814045 1.3561872909699
1.07691817625431 1.36454849498328
1.08026755852843 1.37105576468754
1.08120491282196 1.37290969899666
1.0854411030343 1.38127090301003
1.08862876254181 1.38745482221572
1.08973450718787 1.38963210702341
1.09398982730121 1.39799331103679
1.09698996655518 1.40380392000844
1.09829154926822 1.40635451505017
1.10256745257645 1.41471571906355
1.10535117056856 1.42009733274924
1.10687963380937 1.42307692307692
1.11117758733425 1.4314381270903
1.11371237458194 1.43632849582633
1.11550296674131 1.43979933110368
1.11982442184212 1.44816053511706
1.12207357859532 1.45248990042206
1.12416646847931 1.45652173913043
1.12851282162747 1.46488294314381
1.1304347826087 1.46857296968168
1.13287590067328 1.47324414715719
1.13724844149302 1.48160535117057
1.13879598662207 1.48456791256641
1.14163802237905 1.48996655518395
1.14603786511425 1.49832775919732
1.14715719063545 1.50046355126101
1.15046078345333 1.5066889632107
1.1548887767277 1.51505016722408
1.15551839464883 1.51624711709299
1.15935356545566 1.52341137123746
1.16381017339885 1.53177257525084
1.16387959866221 1.53190400877804
1.16832748374712 1.54013377926421
1.17224080267559 1.54743436522705
1.1728295889125 1.54849498327759
1.17739576920867 1.55685618729097
1.18060200668896 1.56280065147204
1.18196127970334 1.56521739130435
1.18657425466169 1.57357859531773
1.18896321070234 1.57797687714682
1.19122439335569 1.5819397993311
1.19588200057478 1.59030100334448
1.19732441471572 1.59293567580108
1.20064407656429 1.59866220735786
1.20534210839765 1.60702341137124
1.2056856187291 1.60764525970997
1.21025139926818 1.61538461538462
1.21404682274247 1.62206656505305
1.21508767714873 1.62374581939799
1.22008511586362 1.63210702341137
1.22240802675585 1.63614172068225
1.22515749211618 1.64046822742475
1.23019408936593 1.64882943143813
1.23076923076923 1.64981311607993
1.23559086838081 1.65719063545151
1.23913043478261 1.66297042892322
1.24095964370507 1.66555183946488
1.24648279094096 1.67391304347826
1.24749163879599 1.67552094196527
1.25248667678422 1.68227424749164
1.25585284280936 1.68726049287759
1.2586928758394 1.69063545150502
1.26421404682274 1.6979875116926
1.26524574208869 1.69899665551839
1.27257525083612 1.70725295138061
1.272725231335 1.70735785953177
1.2809364548495 1.71420302894316
1.28577000245368 1.71571906354515
1.28929765886288 1.71709878831079
1.29146736033813 1.71571906354515
1.29765886287625 1.70752477879057
1.29769849896415 1.70735785953177
1.29886785210549 1.69899665551839
1.29928396401085 1.69063545150502
1.29921482356755 1.68227424749164
1.29881166645727 1.67391304347826
1.29816498141486 1.66555183946488
1.29765886287625 1.66063722893472
1.29725807937275 1.65719063545151
1.29610423161424 1.64882943143813
1.29486430734763 1.64046822742475
1.29355159494338 1.63210702341137
1.29217302597777 1.62374581939799
1.2907316351604 1.61538461538462
1.28929765886288 1.60742901775999
1.28922017886328 1.60702341137124
1.2875127140817 1.59866220735786
1.28579475799553 1.59030100334448
1.28405506802301 1.5819397993311
1.28228391425795 1.57357859531773
1.2809364548495 1.56740969947912
1.28044450386456 1.56521739130435
1.27850861048555 1.55685618729097
1.27656597879631 1.54849498327759
1.27460276929215 1.54013377926421
1.27260739391581 1.53177257525084
1.27257525083612 1.53164307070599
1.27052463378955 1.52341137123746
1.26843442126956 1.51505016722408
1.26632311895828 1.5066889632107
1.26421404682274 1.49846859212003
1.26417799839058 1.49832775919732
1.26198333220183 1.48996655518395
1.25977480762832 1.48160535117057
1.25753835220118 1.47324414715719
1.25585284280936 1.46706554388497
1.25526556323657 1.46488294314381
1.25297618455321 1.45652173913043
1.25066140630997 1.44816053511706
1.24830867196139 1.43979933110368
1.24749163879599 1.43695755357649
1.24594100050885 1.4314381270903
1.24355924637628 1.42307692307692
1.24113900018629 1.41471571906355
1.23913043478261 1.4079133431108
1.23868271047709 1.40635451505017
1.23624313373082 1.39799331103679
1.23376265336293 1.38963210702341
1.23123057294756 1.38127090301003
1.23076923076923 1.37977478500749
1.22872368833194 1.37290969899666
1.22618830978101 1.36454849498328
1.22359758126513 1.3561872909699
1.22240802675585 1.35242090429428
1.22101060814728 1.34782608695652
1.21842374333806 1.33946488294314
1.21577670154785 1.33110367892977
1.21404682274247 1.32575319426759
1.21311240270195 1.32274247491639
1.21047559052462 1.31438127090301
1.20777293934121 1.30602006688963
1.2056856187291 1.29970977056779
1.20503614807461 1.29765886287625
1.20234913875974 1.28929765886288
1.19959003225542 1.2809364548495
1.19732441471572 1.27423789092384
1.19678727076499 1.27257525083612
1.19404814241827 1.26421404682274
1.1912302937165 1.25585284280936
1.18896321070234 1.24929363746345
1.18836936750646 1.24749163879599
1.18557467234029 1.23913043478261
1.18269448753201 1.23076923076923
1.18060200668896 1.22484149890244
1.17978406716851 1.22240802675585
1.17692900358874 1.21404682274247
1.17398173689989 1.2056856187291
1.17224080267559 1.20085386119532
1.17103093937048 1.19732441471572
1.16810954474472 1.18896321070234
1.16508947011623 1.18060200668896
1.16387959866221 1.17731041767732
1.16210745238363 1.17224080267559
1.15911281019224 1.16387959866221
1.15601340362494 1.15551839464883
1.15551839464883 1.15419751253017
1.15300898049355 1.14715719063545
1.14993343479649 1.13879598662207
1.14715719063545 1.13148332400966
1.14677899152717 1.1304347826087
1.14372885846229 1.12207357859532
1.1405642283149 1.11371237458194
1.13879598662207 1.10914268084857
1.13740102474789 1.10535117056856
1.1342584783339 1.09698996655518
1.13099626500286 1.08862876254181
1.1304347826087 1.08720431177478
1.1278318397214 1.08026755852843
1.12458742182144 1.07190635451505
1.12207357859532 1.06561565945867
1.12128626374741 1.06354515050167
1.11805934049123 1.05518394648829
1.11470362009264 1.04682274247492
1.11371237458194 1.04438671150394
1.11141388303574 1.03846153846154
1.1080697788915 1.03010033444816
1.10535117056856 1.02351306864742
1.10465319237273 1.02173913043478
1.10131908065716 1.0133779264214
1.09784797184037 1.00501672240803
1.09698996655518 1.00297414433199
1.09445327589624 0.996655518394649
1.09098492770472 0.988294314381271
1.08862876254181 0.982766027406647
1.08747419093375 0.979933110367893
1.0840056003984 0.971571906354515
1.08039338682845 0.963210702341137
1.08026755852843 0.962920511295598
1.07691111991358 0.954849498327759
1.07329044711156 0.946488294314381
1.07190635451505 0.943343222802758
1.0697024448603 0.938127090301003
1.06606901073012 0.929765886287625
1.06354515050167 0.924116909617671
1.06238024680277 0.921404682274247
1.05872907102025 0.913043478260869
1.05518394648829 0.90522978258694
1.05494478053048 0.904682274247492
1.0512701884684 0.896321070234114
1.04744014386252 0.887959866220736
1.04682274247492 0.886621722528683
1.04369136303126 0.879598662207358
1.03982840192896 0.87123745819398
1.03846153846154 0.868320873419687
1.03599089841308 0.862876254180602
1.03208841860185 0.854515050167224
1.03010033444816 0.850339756574328
1.02816626094492 0.846153846153846
1.02421709723325 0.837792642140468
1.02173913043478 0.832671822823432
1.02021393615512 0.82943143812709
1.01621040737007 0.821070234113712
1.0133779264214 0.815311968725871
1.01212928643668 0.812709030100334
1.0080632583252 0.804347826086957
1.00501672240803 0.798256660916173
1.00390641336704 0.795986622073579
0.999769376898408 0.787625418060201
0.996655518394649 0.781504023571579
0.995538028196077 0.779264214046823
0.991321192156093 0.770903010033445
0.988294314381271 0.765053885301864
0.987015333779609 0.762541806020067
0.982709729976036 0.754180602006689
0.979933110367893 0.748907783449253
0.978327920809329 0.745819397993311
0.973924519712526 0.737458193979933
0.971571906354515 0.733068925612751
0.969463680602602 0.729096989966555
0.964953514859256 0.720735785953177
0.963210702341137 0.717542110051644
0.960408736009853 0.712374581939799
0.955783029014316 0.704013377926421
0.954849498327759 0.702333608345276
0.951147391224095 0.695652173913043
0.946488294314381 0.687445249286315
0.946400635108432 0.687290969899665
0.941662100491025 0.678929765886288
0.938127090301003 0.672821076164155
0.936817721550494 0.67056856187291
0.931933454969971 0.662207357859532
0.929765886287625 0.658533813325995
0.926977471318905 0.653846153846154
0.921940186327982 0.645484949832776
0.921404682274247 0.644595119974764
0.916855851963956 0.637123745819398
0.913043478260869 0.630943451169583
0.911675667883927 0.62876254180602
0.906426904483947 0.620401337792642
0.904682274247492 0.617631155702183
0.901089594974938 0.612040133779264
0.896321070234114 0.604671055471681
0.895662338026324 0.603678929765886
0.890141706475537 0.595317725752508
0.887959866220736 0.592018768574011
0.88451289843639 0.58695652173913
0.879598662207358 0.579744746830932
0.878787280423566 0.578595317725753
0.872933712994612 0.570234113712375
0.87123745819398 0.567801261905396
0.866941999461306 0.561872909698997
0.862876254180602 0.556230779244953
0.860826513073856 0.553511705685619
0.854584064714647 0.545150501672241
0.854515050167224 0.545057007131413
0.848112651853512 0.536789297658863
0.846153846153846 0.534230798327397
0.841460535373032 0.528428093645485
0.837792642140468 0.523822828982671
0.834608554711841 0.520066889632107
0.82943143812709 0.513839929521634
0.827527463555079 0.511705685618729
0.821070234113712 0.504294892329412
0.820173909952052 0.503344481605351
0.812709030100334 0.495207208530363
0.812484588196755 0.494983277591973
0.804365247211655 0.486622073578595
0.804347826086957 0.486603629841653
0.795986622073579 0.478519432173827
0.7956880746456 0.478260869565217
0.787625418060201 0.470997685558651
0.786247437400147 0.469899665551839
0.779264214046823 0.464090987609125
0.775744341427883 0.461538461538461
0.770903010033445 0.457861183234605
0.763707792399171 0.453177257525084
0.762541806020067 0.452379744839585
0.754180602006689 0.447794223086153
0.747171695569214 0.444816053511706
0.745819397993311 0.44420604693632
0.737458193979933 0.441930705689075
0.729096989966555 0.441283484932926
0.720735785953177 0.442936573851056
};
\addplot [draw=gray142, forget plot]
table{%
x  y
1.40211494429006 2
1.40404767383639 1.99163879598662
1.40492743594268 1.98327759197324
1.40517929691777 1.97491638795987
1.40502705356117 1.96655518394649
1.40459889164846 1.95819397993311
1.40397281021486 1.94983277591973
1.40319840409764 1.94147157190635
1.40230822008765 1.93311036789298
1.40132408360019 1.9247491638796
1.40026081961302 1.91638795986622
1.39912854231305 1.90802675585284
1.39799331103679 1.9001001659754
1.3979259118895 1.89966555183946
1.39652407422607 1.89130434782609
1.39510184088199 1.88294314381271
1.39365683767029 1.87458193979933
1.3921865030521 1.86622073578595
1.39068818500681 1.85785953177258
1.38963210702341 1.85214752228333
1.3891187423671 1.8494983277592
1.3874482350716 1.84113712374582
1.38577403340927 1.83277591973244
1.38408935189267 1.82441471571906
1.38238822814448 1.81605351170569
1.38127090301003 1.81068157309651
1.38063075480285 1.80769230769231
1.3788047154251 1.79933110367893
1.37697733175056 1.79096989966555
1.37514086247178 1.78260869565217
1.37328857903912 1.7742474916388
1.37290969899666 1.77258234937503
1.37136387358177 1.76588628762542
1.36942500989599 1.75752508361204
1.36747958724056 1.74916387959866
1.36552021882109 1.74080267558528
1.36454849498328 1.73672960942855
1.36351863241213 1.73244147157191
1.36148992469126 1.72408026755853
1.35945381269955 1.71571906354515
1.35740277536477 1.70735785953177
1.3561872909699 1.70247628890641
1.3553212717517 1.69899665551839
1.35321691339859 1.69063545150502
1.35110199860612 1.68227424749164
1.34896921805062 1.67391304347826
1.34782608695652 1.66949700646459
1.34681179350063 1.66555183946488
1.34464017898408 1.65719063545151
1.34245333813661 1.64882943143813
1.3402443982468 1.64046822742475
1.33946488294314 1.6375619347498
1.33801993237361 1.63210702341137
1.33578494330228 1.62374581939799
1.33352913187302 1.61538461538462
1.33124620282368 1.60702341137124
1.33110367892977 1.60650908833049
1.3289667722427 1.59866220735786
1.32666880302507 1.59030100334448
1.32434393610575 1.5819397993311
1.32274247491639 1.57625837443308
1.32200194107588 1.57357859531773
1.31966608032317 1.56521739130435
1.31730286963396 1.55685618729097
1.31490654446673 1.54849498327759
1.31438127090301 1.54668571310713
1.31252386955927 1.54013377926421
1.31012543631931 1.53177257525084
1.3076927493513 1.52341137123746
1.30602006688963 1.51774428662209
1.30524523046152 1.51505016722408
1.30281417666339 1.5066889632107
1.30034720833934 1.49832775919732
1.29783940033886 1.48996655518395
1.29765886287625 1.48937106211604
1.29537165599107 1.48160535117057
1.2928719705474 1.47324414715719
1.29032940922259 1.46488294314381
1.28929765886288 1.4615336108767
1.28780037776151 1.45652173913043
1.28526899557529 1.44816053511706
1.28269232962594 1.43979933110368
1.2809364548495 1.43418930473695
1.28010269426609 1.4314381270903
1.27754007151961 1.42307692307692
1.27492943323531 1.41471571906355
1.27257525083612 1.40731249387815
1.27228071617392 1.40635451505017
1.26968673235988 1.39799331103679
1.26704172829939 1.38963210702341
1.26434222348355 1.38127090301003
1.26421404682274 1.38087710698951
1.26171017617091 1.37290969899666
1.2590298853002 1.36454849498328
1.2562921493455 1.3561872909699
1.25585284280936 1.35485803515001
1.25361118567735 1.34782608695652
1.25089416511284 1.33946488294314
1.2481166212589 1.33110367892977
1.24749163879599 1.32924105866538
1.2453900526843 1.32274247491639
1.24263435101473 1.31438127090301
1.23981496354111 1.30602006688963
1.23913043478261 1.30401048426145
1.23704650788222 1.29765886287625
1.23424968585529 1.28929765886288
1.23138598024184 1.2809364548495
1.23076923076923 1.27915273341071
1.2285796574316 1.27257525083612
1.22573881559718 1.26421404682274
1.22282790477456 1.25585284280936
1.22240802675585 1.25465639044388
1.21998792758038 1.24749163879599
1.2170997402898 1.23913043478261
1.2141383564017 1.23076923076923
1.21404682274247 1.23051221494559
1.21126901835784 1.22240802675585
1.20832977333845 1.21404682274247
1.2056856187291 1.20669665994163
1.20533583151997 1.2056856187291
1.20241986712895 1.19732441471572
1.19942550969592 1.18896321070234
1.19732441471572 1.18320856658216
1.19640897604964 1.18060200668896
1.19343662249498 1.17224080267559
1.19038280333677 1.16387959866221
1.18896321070234 1.16004814441996
1.18734818311069 1.15551839464883
1.18431462870389 1.14715719063545
1.18119675409217 1.13879598662207
1.18060200668896 1.13721392317432
1.17814820871525 1.1304347826087
1.17504842040411 1.12207357859532
1.17224080267559 1.11468646507541
1.17188447283018 1.11371237458194
1.16880294636329 1.10535117056856
1.16563172725733 1.09698996655518
1.16387959866221 1.09244651790655
1.1624613333897 1.08862876254181
1.15930544175303 1.08026755852843
1.15605748763574 1.07190635451505
1.15551839464883 1.07052840119102
1.15288385687058 1.06354515050167
1.14964791676207 1.05518394648829
1.14715719063545 1.04889037325416
1.14636815160726 1.04682274247492
1.14314348130861 1.03846153846154
1.13982180134054 1.03010033444816
1.13879598662207 1.02754527904614
1.13654525990282 1.02173913043478
1.13323083814901 1.0133779264214
1.1304347826087 1.0064958836175
1.12985443647715 1.00501672240803
1.12654589192599 0.996655518394649
1.12313580074699 0.988294314381271
1.12207357859532 0.985717011976842
1.11976792530898 0.979933110367893
1.11635907013427 0.971571906354515
1.11371237458194 0.965228164233533
1.11289792149635 0.963210702341137
1.1094882560488 0.954849498327759
1.10597312538393 0.946488294314381
1.10535117056856 0.945018680092623
1.10252399527627 0.938127090301003
1.09900289018969 0.929765886287625
1.09698996655518 0.92506884005115
1.09546684430478 0.921404682274247
1.09193706267664 0.913043478260869
1.08862876254181 0.90542165198864
1.08831723288604 0.904682274247492
1.08477573224313 0.896321070234114
1.08112313365181 0.887959866220736
1.08026755852843 0.886016703274462
1.07751879739046 0.879598662207358
1.07384866070249 0.87123745819398
1.07190635451505 0.866883359314526
1.07016591264592 0.862876254180602
1.06647459529318 0.854515050167224
1.06354515050167 0.848034645372597
1.06271643144452 0.846153846153846
1.05899995647935 0.837792642140468
1.05518394648829 0.829464092355986
1.05516934550243 0.82943143812709
1.05142340290288 0.821070234113712
1.04756068904099 0.812709030100334
1.04682274247492 0.811121360882569
1.04374317400342 0.804347826086957
1.03984471127808 0.795986622073579
1.03846153846154 0.793051420655497
1.03595702943625 0.787625418060201
1.03201808619357 0.779264214046823
1.03010033444816 0.775251030557724
1.02806218746159 0.770903010033445
1.02407775917493 0.762541806020067
1.02173913043478 0.757716756866502
1.02005526312679 0.754180602006689
1.01602009202446 0.745819397993311
1.0133779264214 0.740445953397535
1.01193220709209 0.737458193979933
1.00784080627926 0.729096989966555
1.00501672240803 0.723436802705118
1.00368824595058 0.720735785953177
0.999534927834756 0.712374581939799
0.996655518394649 0.706688344682142
0.99531782486085 0.704013377926421
0.991096733579404 0.695652173913043
0.988294314381271 0.690200491767888
0.986814553246785 0.687290969899665
0.982519700691179 0.678929765886288
0.979933110367893 0.673974030338361
0.978171154225464 0.67056856187291
0.973796459164625 0.662207357859532
0.971571906354515 0.658010608240161
0.969379418303669 0.653846153846154
0.964918748032578 0.645484949832776
0.963210702341137 0.642312708816883
0.960430161741686 0.637123745819398
0.955877375623692 0.62876254180602
0.954849498327759 0.626883612149092
0.951313189825606 0.620401337792642
0.946662184060416 0.612040133779264
0.946488294314381 0.611727344568582
0.942017265122816 0.603678929765886
0.938127090301003 0.596806840826938
0.937282953992249 0.595317725752508
0.932530080626574 0.58695652173913
0.929765886287625 0.582154605616407
0.927709770692086 0.578595317725753
0.922838237530687 0.570234113712375
0.921404682274247 0.567785666184829
0.917923207579602 0.561872909698997
0.91304347826087 0.553701719464615
0.912929072577885 0.553511705685619
0.907907346186002 0.545150501672241
0.904682274247492 0.539844553010173
0.902805934731204 0.536789297658863
0.897645089943173 0.528428093645485
0.896321070234114 0.526288380245906
0.892423124385882 0.520066889632107
0.887959866220736 0.513008181178857
0.887123593327007 0.511705685618729
0.881760723724282 0.503344481605351
0.879598662207358 0.49998810078054
0.876318213222252 0.494983277591973
0.87123745819398 0.487276191751107
0.870797326345927 0.486622073578595
0.865193338780359 0.478260869565217
0.862876254180602 0.474813263610891
0.859498843632341 0.469899665551839
0.854515050167224 0.462665551200652
0.853718312152964 0.461538461538461
0.847833533151297 0.453177257525084
0.846153846153846 0.450787547112347
0.84183894313566 0.444816053511706
0.837792642140468 0.439209999144114
0.835741302455636 0.436454849498328
0.829537277518684 0.42809364548495
0.82943143812709 0.427950026166139
0.823173533652164 0.419732441471572
0.821070234113712 0.416958345921157
0.816677340472887 0.411371237458194
0.812709030100334 0.406291541028209
0.810040778476141 0.403010033444816
0.804347826086957 0.395948776145475
0.803252769954845 0.394648829431438
0.796285419555993 0.38628762541806
0.795986622073579 0.38592532754544
0.789084179419067 0.377926421404682
0.787625418060201 0.376216536284147
0.781664984837574 0.369565217391304
0.779264214046823 0.366850086057947
0.773998993581766 0.361204013377926
0.770903010033445 0.357832830696287
0.766049498089638 0.352842809364548
0.762541806020067 0.349173812919611
0.757769907034905 0.344481605351171
0.754180602006689 0.34088429299278
0.749101109916849 0.336120401337793
0.745819397993311 0.3329777429755
0.739967982982883 0.327759197324415
0.737458193979933 0.32546980477264
0.730274679723785 0.319397993311037
0.729096989966555 0.318378210901434
0.720735785953177 0.311721370889325
0.719788017549806 0.311036789297659
0.712374581939799 0.305524638609312
0.708137147675721 0.302675585284281
0.704013377926421 0.299817720507057
0.695652173913043 0.294629890990008
0.695061729450862 0.294314381270903
0.687290969899665 0.290016047607748
0.678929765886288 0.285999090697483
0.678809487399024 0.285953177257525
0.67056856187291 0.282684475013607
0.662207357859532 0.280115268864984
0.653846153846154 0.278399781414922
0.645484949832776 0.277695752754765
0.637123745819398 0.278228588753956
0.62876254180602 0.280319403065846
0.620401337792642 0.28442838706906
0.618345886895687 0.285953177257525
0.612040133779264 0.291644750774131
0.609881263147974 0.294314381270903
0.604537088007476 0.302675585284281
0.603678929765886 0.304397096263143
0.600968638224689 0.311036789297659
0.598439054033762 0.319397993311037
0.596667757900141 0.327759197324415
0.595513618788633 0.336120401337793
0.595317725752508 0.338553303350633
0.594888845882803 0.344481605351171
0.594674255149311 0.352842809364548
0.594805060432845 0.361204013377926
0.595237761614004 0.369565217391304
0.595317725752508 0.370489283400819
0.595951041544915 0.377926421404682
0.596902280722939 0.38628762541806
0.598064067566252 0.394648829431438
0.599416565540773 0.403010033444816
0.60094424759676 0.411371237458194
0.602635054103612 0.419732441471572
0.603678929765886 0.424415751607052
0.60448002115358 0.42809364548495
0.606461901152868 0.436454849498328
0.608571152948836 0.444816053511706
0.610804473591024 0.453177257525084
0.612040133779264 0.457529611476542
0.613149314236971 0.461538461538461
0.615591537179151 0.469899665551839
0.618139389756136 0.478260869565217
0.620401337792642 0.485371935997969
0.620788316634561 0.486622073578595
0.623502063272104 0.494983277591973
0.626311277864377 0.503344481605351
0.62876254180602 0.510383084655736
0.629210254511464 0.511705685618729
0.632152468237372 0.520066889632107
0.635185881877542 0.528428093645485
0.637123745819398 0.533597296886933
0.63828578780213 0.536789297658863
0.641427294865859 0.545150501672241
0.644659778965602 0.553511705685619
0.645484949832776 0.555583059422379
0.647916490644853 0.561872909698997
0.651238391893446 0.570234113712375
0.653846153846154 0.576619598179182
0.654628712770611 0.578595317725753
0.6580279398337 0.58695652173913
0.66151873520798 0.595317725752508
0.662207357859532 0.596927444713765
0.665007404090181 0.603678929765886
0.668564054996596 0.612040133779264
0.67056856187291 0.616638979314031
0.672157690972899 0.620401337792642
0.675771738235077 0.62876254180602
0.678929765886288 0.635885603636358
0.679461474163209 0.637123745819398
0.683125536027655 0.645484949832776
0.686886947615909 0.653846153846154
0.687290969899665 0.654727794947288
0.690610698791444 0.662207357859532
0.694416809433255 0.67056856187291
0.695652173913043 0.673229902937954
0.698213844973322 0.678929765886288
0.702059467944909 0.687290969899665
0.704013377926421 0.691451441886505
0.7059228385593 0.695652173913043
0.709803454603239 0.704013377926421
0.712374581939799 0.709430453439891
0.713726675367038 0.712374581939799
0.717638349818804 0.720735785953177
0.720735785953177 0.727199450305877
0.721615377986162 0.729096989966555
0.725554685818868 0.737458193979933
0.729096989966555 0.744786343563772
0.729579899130445 0.745819397993311
0.733543857504604 0.754180602006689
0.737458193979933 0.762215195907753
0.737612033087674 0.762541806020067
0.741598040964201 0.770903010033445
0.745698228155754 0.779264214046823
0.745819397993311 0.779508707193673
0.749710119250974 0.787625418060201
0.753832085823014 0.795986622073579
0.754180602006689 0.796685865107676
0.75787361500282 0.804347826086957
0.762015336836231 0.812709030100334
0.762541806020067 0.813759973205757
0.766082629459653 0.821070234113712
0.770242294167812 0.82943143812709
0.770903010033445 0.830744453547581
0.774331787426743 0.837792642140468
0.778507761970508 0.846153846153846
0.779264214046823 0.847651165921555
0.782616187732115 0.854515050167224
0.786806990321818 0.862876254180602
0.787625418060201 0.864490626215684
0.790931358733729 0.87123745819398
0.795135634607015 0.879598662207358
0.795986622073579 0.881272189943317
0.799273218445491 0.887959866220736
0.803489719131417 0.896321070234114
0.804347826086957 0.89800420686506
0.807638038868884 0.904682274247492
0.811865604572339 0.913043478260869
0.812709030100334 0.914694151540433
0.816022414137974 0.921404682274247
0.820259958903399 0.929765886287625
0.821070234113712 0.931348733763046
0.824423232108801 0.938127090301003
0.828669731447766 0.946488294314381
0.82943143812709 0.947973992129521
0.832837649048758 0.954849498327759
0.837092129741657 0.963210702341137
0.837792642140468 0.964575373426324
0.841263067106872 0.971571906354515
0.845524598914381 0.979933110367893
0.846153846153846 0.981157800060522
0.849697114271315 0.988294314381271
0.853964803315941 0.996655518394649
0.854515050167224 0.997725727387499
0.858137626545491 1.00501672240803
0.862410610147323 1.0133779264214
0.862876254180602 1.01428319248346
0.866582632098423 1.02173913043478
0.870860074871717 1.03010033444816
0.87123745819398 1.03083385565948
0.875030337168456 1.03846153846154
0.879311428207001 1.04682274247492
0.879598662207358 1.04738103580644
0.883479113521515 1.05518394648829
0.887763064520529 1.06354515050167
0.887959866220736 1.06392774048778
0.891927487286013 1.07190635451505
0.896213531466714 1.08026755852843
0.896321070234114 1.08047669155351
0.900374129006007 1.08862876254181
0.904661520725931 1.09698996655518
0.904682274247492 1.09703034692859
0.908817844772364 1.10535117056856
0.913043478260869 1.11359412710221
0.913102057491493 1.11371237458194
0.917257568308436 1.12207357859532
0.921404682274247 1.13016773685968
0.921536935217011 1.1304347826087
0.925692353902198 1.13879598662207
0.929765886287626 1.14675181631814
0.929966565525401 1.14715719063545
0.934121370091006 1.15551839464883
0.938127090301003 1.16334785731831
0.938390200673716 1.16387959866221
0.942543894018179 1.17224080267559
0.946488294314381 1.17995716289093
0.94680719404437 1.18060200668896
0.950959306392577 1.18896321070234
0.954849498327759 1.19658085545466
0.955216995369198 1.19732441471572
0.959367086993432 1.2056856187291
0.963210702341137 1.21321988356654
0.963619146485502 1.21404682274247
0.967766810672922 1.22240802675585
0.971571906354515 1.22987502740109
0.972013277578987 1.23076923076923
0.976158143818533 1.23913043478261
0.979933110367893 1.24654690310107
0.980399103878441 1.24749163879599
0.984540841246332 1.25585284280936
0.988294314381271 1.26323596611413
0.988776422776516 1.26421404682274
0.992914743504865 1.27257525083612
0.996655518394649 1.27994251360259
0.997145111360177 1.2809364548495
1.00127977457788 1.28929765886288
1.00501672240803 1.29666668598983
1.00550512434346 1.29765886287625
1.00963593998238 1.30602006688963
1.0133779264214 1.31340846768394
1.0138564924044 1.31438127090301
1.01798332526703 1.32274247491639
1.02173913043478 1.33016768699753
1.02219932093744 1.33110367892977
1.02632209492473 1.33946488294314
1.03010033444816 1.34694401526185
1.03053378924266 1.34782608695652
1.03465249174259 1.3561872909699
1.03846153846154 1.3637369651116
1.038860150184 1.36454849498328
1.04297483662247 1.37290969899666
1.04682274247492 1.38054588789564
1.04717873036055 1.38127090301003
1.05128952891696 1.38963210702341
1.05518394648829 1.39736997014529
1.05548993084857 1.39799331103679
1.05959704733775 1.40635451505017
1.06354515050167 1.41420822900794
1.06379422858697 1.41471571906355
1.06789795150839 1.42307692307692
1.07190635451505 1.43105950652611
1.07209217849724 1.4314381270903
1.07619288425011 1.43979933110368
1.08026755852843 1.44792246261274
1.08038441644934 1.44816053511706
1.08448257470905 1.45652173913043
1.08862876254181 1.46479556653935
1.08867166321007 1.46488294314381
1.09276784245684 1.47324414715719
1.09695318623159 1.48160535117057
1.09698996655518 1.48167899612924
1.10104960272455 1.48996655518395
1.10522967092292 1.49832775919732
1.10535117056856 1.49857128228112
1.10932887296341 1.5066889632107
1.1135041953742 1.51505016722408
1.11371237458194 1.51546780133951
1.11760678096692 1.52341137123746
1.12177798487879 1.53177257525084
1.12207357859532 1.53236604417316
1.1258845748383 1.54013377926421
1.13005238897561 1.54849498327759
1.1304347826087 1.54926323364631
1.13416363514849 1.55685618729097
1.13832889338433 1.56521739130435
1.13879598662207 1.56615630211238
1.14244548970474 1.57357859531773
1.14660913443409 1.5819397993311
1.14715719063545 1.58304186495997
1.1507318314433 1.59030100334448
1.15489491646329 1.59866220735786
1.15551839464883 1.59991618953578
1.15902454007558 1.60702341137124
1.1631882327739 1.61538461538462
1.16387959866221 1.61677515864427
1.16732570826342 1.62374581939799
1.17149129085567 1.63210702341137
1.17224080267559 1.63361422767517
1.17563767328317 1.64046822742475
1.17980654276154 1.64882943143813
1.18060200668896 1.650428374231
1.18396305537294 1.65719063545151
1.18813672172557 1.66555183946488
1.18896321070234 1.66721203891149
1.19230480425779 1.67391304347826
1.19648488638138 1.68227424749164
1.19732441471572 1.68395905565072
1.20066625573589 1.69063545150502
1.20485447428226 1.69899665551839
1.2056856187291 1.70066256968524
1.20905120071304 1.70735785953177
1.21324936686574 1.71571906354515
1.21404682274247 1.71731494084306
1.21746396973634 1.72408026755853
1.2216739685825 1.73244147157191
1.22240802675585 1.73390762936547
1.22590953695484 1.74080267558528
1.23013330366525 1.74916387959866
1.23076923076923 1.75043106088299
1.2343936486085 1.75752508361204
1.23863313501637 1.76588628762542
1.23913043478261 1.76687446643118
1.24292298273115 1.7742474916388
1.24718011103365 1.78260869565217
1.24749163879599 1.7832256924713
1.25150534891571 1.79096989966555
1.25578194800508 1.79933110367893
1.25585284280936 1.79947097472012
1.26014993997641 1.80769230769231
1.26421404682274 1.8155972139825
1.26445840560323 1.81605351170569
1.26886765151674 1.82441471571906
1.27257525083612 1.83158333144067
1.27322147434678 1.83277591973244
1.27767149132469 1.84113712374582
1.2809364548495 1.84740687203473
1.28208472079282 1.8494983277592
1.28657710901243 1.85785953177258
1.28929765886288 1.86304305659434
1.29106805689961 1.86622073578595
1.29560348871381 1.87458193979933
1.29765886287625 1.87846311895848
1.30019612085734 1.88294314381271
1.3047738660492 1.89130434782609
1.30602006688963 1.89363352114288
1.30949972221339 1.89966555183946
1.31411695837202 1.90802675585284
1.31438127090301 1.90851498591194
1.31901784221564 1.91638795986622
1.32274247491639 1.92303989897276
1.32380614086781 1.9247491638796
1.32880045488234 1.93311036789298
1.33110367892977 1.93715100359942
1.33387500827662 1.94147157190635
1.33891259022869 1.94983277591973
1.33946488294314 1.95078189418619
1.34438717244718 1.95819397993311
1.34782608695652 1.96377612559401
1.34985212519448 1.96655518394649
1.35547818145354 1.97491638795987
1.3561872909699 1.97603010593083
1.36177182518677 1.98327759197324
1.36454849498328 1.98725568370915
1.36849336308362 1.99163879598662
1.37290969899666 1.99716480484708
1.37616365014629 2
};
\addplot [draw=darkgray157, forget plot]
table{%
x  y
1.47914015248119 2
1.47715973603719 1.99163879598662
1.47517199366054 1.98327759197324
1.47324414715719 1.97521545223252
1.47317256957597 1.97491638795987
1.4711494254435 1.96655518394649
1.46912168339475 1.95819397993311
1.46708522785976 1.94983277591973
1.46503637929835 1.94147157190635
1.46488294314381 1.94085283859381
1.46297179294762 1.93311036789298
1.46090011620862 1.9247491638796
1.45881785731972 1.91638795986622
1.45672145978109 1.90802675585284
1.45652173913043 1.90723887785306
1.45461669964881 1.89966555183946
1.4525032872151 1.89130434782609
1.45037705375415 1.88294314381271
1.4482346056302 1.87458193979933
1.44816053511706 1.87429584028331
1.44609186305828 1.86622073578595
1.44393785894724 1.85785953177258
1.44176852111973 1.8494983277592
1.43979933110368 1.84197346192736
1.439583040739 1.84113712374582
1.43740334750794 1.83277591973244
1.43520896735535 1.82441471571906
1.43299655077285 1.81605351170569
1.4314381270903 1.81021807934315
1.43077322958782 1.80769230769231
1.42855563864316 1.79933110367893
1.42632028721389 1.79096989966555
1.4240640793078 1.78260869565217
1.42307692307692 1.77898387668571
1.42180844014006 1.7742474916388
1.41955171932728 1.76588628762542
1.41727409988084 1.75752508361204
1.41497274939561 1.74916387959866
1.41471571906355 1.74823766298043
1.41269088929091 1.74080267558528
1.41039314754584 1.73244147157191
1.40807136372278 1.72408026755853
1.40635451505017 1.71796070643674
1.40573800901056 1.71571906354515
1.40342134550708 1.70735785953177
1.40108013659526 1.69899665551839
1.39871178726103 1.69063545150502
1.39799331103679 1.68812044464749
1.39635895211126 1.68227424749164
1.39399921888993 1.67391304347826
1.39161163754291 1.66555183946488
1.38963210702341 1.65869843892172
1.38920634378803 1.6571906354515
1.38682886134681 1.64882943143813
1.38442265297887 1.64046822742475
1.38198542367002 1.63210702341137
1.38127090301003 1.62967592069262
1.37956939534395 1.62374581939799
1.37714502654153 1.61538461538462
1.37468861789225 1.60702341137124
1.37290969899666 1.60103738372016
1.37222121126359 1.59866220735786
1.36977899491854 1.59030100334448
1.36730357686697 1.5819397993311
1.36479300415606 1.57357859531773
1.36454849498328 1.57276946138677
1.36232481559877 1.56521739130435
1.35983039786657 1.55685618729097
1.35729958230211 1.54849498327759
1.3561872909699 1.54485473172141
1.3547827420644 1.54013377926421
1.35226916243186 1.53177257525084
1.34971782907965 1.52341137123746
1.34782608695652 1.51728891951223
1.34715299729777 1.51505016722408
1.34461991122044 1.5066889632107
1.34204761264909 1.49832775919732
1.33946488294314 1.49006244278794
1.3394357458497 1.48996655518395
1.33688261758755 1.48160535117057
1.33428872606433 1.47324414715719
1.33165264562729 1.46488294314381
1.33110367892977 1.46315373360504
1.32905716016552 1.45652173913043
1.32644086141395 1.44816053511706
1.32378083931954 1.43979933110368
1.32274247491639 1.43656496175297
1.32114329473582 1.4314381270903
1.31850358337226 1.42307692307692
1.31581855579988 1.41471571906355
1.31438127090301 1.41028884325264
1.31314062571099 1.40635451505017
1.31047630245473 1.39799331103679
1.30776502407223 1.38963210702341
1.30602006688963 1.38431796369088
1.30504857756138 1.38127090301003
1.30235824828649 1.37290969899666
1.29961929175596 1.36454849498328
1.29765886287625 1.3586454551813
1.29686636653277 1.3561872909699
1.29414844320094 1.34782608695652
1.29138020041031 1.33946488294314
1.28929765886288 1.33326506200051
1.2885929730045 1.33110367892977
1.2858456764868 1.32274247491639
1.28304636150695 1.31438127090301
1.2809364548495 1.30817119771116
1.28022711483349 1.30602006688963
1.27744847959565 1.29765886287625
1.27461613333302 1.28929765886288
1.27257525083612 1.28335899320485
1.27176722201634 1.2809364548495
1.2689551026088 1.27257525083612
1.26608759909302 1.26421404682274
1.26421404682274 1.25882433525364
1.26321141298016 1.25585284280936
1.26036349224061 1.24749163879599
1.25745854645697 1.23913043478261
1.25585284280936 1.23456389532272
1.25455747278283 1.23076923076923
1.25167127162668 1.22240802675585
1.2487264487751 1.21404682274247
1.24749163879599 1.21057514856458
1.24580283346561 1.2056856187291
1.24287572211037 1.19732441471572
1.23988844814604 1.18896321070234
1.23913043478261 1.186856383083
1.23694455675625 1.18060200668896
1.23397376719921 1.17224080267559
1.23094134048783 1.16387959866221
1.23076923076923 1.16340669971901
1.22797931927085 1.15551839464883
1.22496195881748 1.14715719063545
1.22240802675585 1.14020374098148
1.22190565849801 1.13879598662207
1.21890340030839 1.1304347826087
1.21583646593172 1.12207357859532
1.21404682274247 1.11725738724892
1.21276626437889 1.11371237458194
1.20971267227554 1.10535117056856
1.20659306557539 1.09698996655518
1.2056856187291 1.09457613696503
1.20351080335795 1.08862876254181
1.20040259372262 1.08026755852843
1.19732441471572 1.07215781631103
1.19723157711769 1.07190635451505
1.19413438605033 1.06354515050167
1.19096820491615 1.05518394648829
1.18896321070234 1.04996335534899
1.18778914345287 1.04682274247492
1.18463168605756 1.03846153846154
1.18140412582151 1.03010033444816
1.18060200668896 1.0280361737284
1.17821823642235 1.02173913043478
1.17499694051617 1.0133779264214
1.17224080267559 1.00635616573841
1.17172857039363 1.00501672240803
1.1685126829342 0.996655518394649
1.16522395289395 0.988294314381271
1.16387959866221 0.984909694983044
1.16195197526119 0.979933110367893
1.15866586452015 0.971571906354515
1.15551839464883 0.963729100885532
1.15531546564792 0.963210702341137
1.15203079263799 0.954849498327759
1.14867072479947 0.946488294314381
1.14715719063545 0.942761713444486
1.14531924073816 0.938127090301003
1.14195751239639 0.929765886287625
1.13879598662207 0.922063849172152
1.13853169936787 0.921404682274247
1.13516679079009 0.913043478260869
1.13172419140709 0.904682274247492
1.1304347826087 0.90157865071798
1.12829885094383 0.896321070234114
1.1248496957329 0.887959866220736
1.12207357859532 0.881350088094036
1.12135392586773 0.879598662207358
1.11789635533188 0.87123745819398
1.11435911582348 0.862876254180602
1.11371237458194 0.861354960649881
1.11086414835916 0.854515050167224
1.1073148819337 0.846153846153846
1.10535117056856 0.841585974206388
1.10375294542552 0.837792642140468
1.10018946230554 0.82943143812709
1.09698996655518 0.822072791163048
1.09656248600504 0.821070234113712
1.09298241915218 0.812709030100334
1.08931964211427 0.804347826086957
1.08862876254181 0.802778268362892
1.08569315471984 0.795986622073579
1.08200986213748 0.787625418060201
1.08026755852843 0.783712820087937
1.07832088560292 0.779264214046823
1.07461440467222 0.770903010033445
1.07190635451505 0.764892779676969
1.07086461571367 0.762541806020067
1.06713210016292 0.754180602006689
1.06354515050167 0.746314149110948
1.06332310805917 0.745819397993311
1.05956153872487 0.737458193979933
1.05571391396646 0.729096989966555
1.05518394648829 0.727949221307498
1.05190104229103 0.720735785953177
1.04802013873209 0.712374581939799
1.04682274247492 0.709812744606453
1.04414863599112 0.704013377926421
1.0402311903609 0.695652173913043
1.03846153846154 0.691912477842011
1.03630201895273 0.687290969899665
1.03234461471666 0.678929765886288
1.03010033444816 0.674246095937904
1.02835853472386 0.67056856187291
1.02435760803933 0.662207357859532
1.02173913043478 0.65681170086584
1.0203151415202 0.653846153846154
1.01626698852812 0.645484949832776
1.0133779264214 0.63960784019855
1.01216838249931 0.637123745819398
1.0080691679139 0.62876254180602
1.00501672240803 0.622633521455385
1.00391435625706 0.620401337792642
0.999760123193898 0.612040133779264
0.996655518394649 0.60588822197865
0.995548687728903 0.603678929765886
0.99133536868976 0.595317725752508
0.988294314381271 0.589371894158613
0.987066499659739 0.58695652173913
0.982789928572444 0.578595317725753
0.979933110367893 0.573084965910275
0.978462384782464 0.570234113712375
0.974118309975612 0.561872909698997
0.971571906354515 0.557028336393052
0.969730378815846 0.553511705685619
0.965314476792335 0.545150501672241
0.963210702341137 0.541203367052808
0.960863934358938 0.536789297658863
0.956371824219323 0.528428093645485
0.954849498327759 0.52561186815161
0.951855895721849 0.520066889632107
0.947283154078808 0.511705685618729
0.946488294314381 0.510256081031649
0.942698474692569 0.503344481605351
0.938127090301003 0.495135424700219
0.938042260825343 0.494983277591973
0.933383227197238 0.486622073578595
0.929765886287625 0.480221408202753
0.928655085056111 0.478260869565217
0.923901030767981 0.469899665551839
0.921404682274247 0.465548040937208
0.919095719950275 0.461538461538461
0.914242062688727 0.453177257525084
0.913043478260869 0.451119256901878
0.909353581055633 0.444816053511706
0.904682274247492 0.436929499812334
0.904399279759809 0.436454849498328
0.899417325626844 0.42809364548495
0.896321070234114 0.422947318811164
0.894371529987661 0.419732441471572
0.889274832272222 0.411371237458194
0.887959866220736 0.409219914968631
0.884129070178019 0.403010033444816
0.879598662207358 0.395730850539166
0.87891793744577 0.394648829431438
0.873658049617311 0.38628762541806
0.87123745819398 0.382461399459825
0.868333603412705 0.377926421404682
0.862943762441671 0.369565217391304
0.862876254180602 0.369460256499933
0.857494584151489 0.361204013377926
0.854515050167224 0.356660192468389
0.851973908313526 0.352842809364548
0.846384234001295 0.344481605351171
0.846153846153846 0.344136206754982
0.840719238230602 0.336120401337793
0.837792642140468 0.331821122825809
0.834977211973568 0.327759197324415
0.82943143812709 0.319781605820432
0.829159404484823 0.319397993311037
0.823249956549097 0.311036789297659
0.821070234113712 0.307957145514252
0.817252304053148 0.302675585284281
0.812709030100334 0.296396885769346
0.811167089290415 0.294314381270903
0.804985052053776 0.285953177257525
0.804347826086957 0.285088734847021
0.79868655877044 0.277591973244147
0.795986622073579 0.274013510670201
0.79228278906708 0.269230769230769
0.787625418060201 0.26320478231631
0.785769254641647 0.260869565217391
0.779264214046823 0.252660268978202
0.77914016807493 0.252508361204013
0.772354811089101 0.244147157190635
0.770903010033445 0.242351159935325
0.765428413180562 0.235785953177257
0.762541806020067 0.232307561816794
0.758353189939501 0.22742474916388
0.754180602006689 0.22253186784238
0.751116797268175 0.219063545150502
0.745819397993311 0.213024865396476
0.743704392062529 0.210702341137124
0.737458193979933 0.203788165119336
0.736098212241288 0.202341137123746
0.729096989966555 0.194824202903161
0.728277080200487 0.193979933110368
0.720735785953177 0.186136232313081
0.720215811692935 0.18561872909699
0.712374581939799 0.177728307146592
0.711884506971376 0.177257525083612
0.704013377926421 0.16960525401066
0.703247694185702 0.168896321070234
0.695652173913043 0.16177263496645
0.694263285854746 0.160535117056856
0.687290969899665 0.15423670046296
0.684881296834163 0.152173913043478
0.678929765886288 0.147004332948637
0.675042255257374 0.1438127090301
0.67056856187291 0.140082981710312
0.664675214502861 0.135451505016722
0.662207357859532 0.133480589638234
0.653846153846154 0.127204879984929
0.653682244696032 0.127090301003345
0.645484949832776 0.121254575528037
0.641677079498906 0.118729096989966
0.637123745819398 0.115651820394454
0.62876254180602 0.110406371126351
0.628695291400784 0.110367892976589
0.620401337792642 0.105523287698675
0.613838035372084 0.102006688963211
0.612040133779264 0.101022862614036
0.603678929765886 0.0969192904436864
0.596246421584277 0.0936454849498327
0.595317725752508 0.0932270942134559
0.58695652173913 0.0899746994695262
0.578595317725753 0.0871765149829121
0.571732376566104 0.0852842809364548
0.570234113712375 0.0848608836205164
0.561872909698997 0.083073368825861
0.553511705685619 0.0818409075096347
0.545150501672241 0.081211216845539
0.536789297658863 0.0812430075165584
0.528428093645485 0.0820077724749863
0.520066889632107 0.0835919227798766
0.51432865802609 0.0852842809364548
0.511705685618729 0.0861223455538931
0.503344481605351 0.0897935246204815
0.496734286775936 0.0936454849498327
0.494983277591973 0.0947740765869962
0.486622073578595 0.101466249652022
0.486055894993241 0.102006688963211
0.478328444482912 0.110367892976589
0.478260869565217 0.110451270655303
0.472425641029054 0.118729096989966
0.469899665551839 0.12293500999287
0.467672093120597 0.127090301003345
0.463846772430292 0.135451505016722
0.461538461538461 0.141507422282583
0.460732549972633 0.1438127090301
0.458263960688747 0.152173913043478
0.45628419263012 0.160535117056856
0.4547402284325 0.168896321070234
0.453586505972361 0.177257525083612
0.453177257525084 0.181448804763071
0.452790104231472 0.18561872909699
0.452310021187711 0.193979933110368
0.452112397668612 0.202341137123746
0.452174525516487 0.210702341137124
0.452476699573793 0.219063545150502
0.453001838498887 0.22742474916388
0.453177257525084 0.229392229804687
0.45373610829581 0.235785953177258
0.454663411455392 0.244147157190635
0.455771205501772 0.252508361204013
0.457049357929385 0.260869565217391
0.458489256912389 0.269230769230769
0.46008362228882 0.277591973244147
0.461538461538461 0.284554938747402
0.46182423565151 0.285953177257525
0.463692951456621 0.294314381270903
0.465693622514297 0.302675585284281
0.467822779151752 0.311036789297659
0.469899665551839 0.318731197985981
0.470075571259907 0.319397993311037
0.472422360763121 0.327759197324415
0.474883349568564 0.336120401337793
0.477457626137937 0.344481605351171
0.478260869565217 0.346968051209075
0.480114721516956 0.352842809364548
0.482864477825655 0.361204013377926
0.485719137483097 0.369565217391304
0.486622073578595 0.372106391549377
0.488641575816996 0.377926421404682
0.491646705816479 0.38628762541806
0.494751575919768 0.394648829431438
0.494983277591973 0.395251384489044
0.497896267840478 0.403010033444816
0.501131336108221 0.411371237458194
0.503344481605351 0.416921017664509
0.504438953869673 0.419732441471572
0.507791261650409 0.42809364548495
0.511237251831821 0.436454849498328
0.511705685618729 0.43756062893112
0.514705999210444 0.444816053511706
0.518255020725629 0.453177257525084
0.520066889632107 0.457338078749262
0.521852169262991 0.461538461538461
0.525494526415091 0.469899665551839
0.528428093645485 0.476470350939595
0.529208255301784 0.478260869565217
0.532935296092993 0.486622073578595
0.53675351674402 0.494983277591973
0.536789297658863 0.495060035640417
0.540558509307221 0.503344481605351
0.544453066726219 0.511705685618729
0.545150501672241 0.513173593367122
0.548346885089644 0.520066889632107
0.552311325349612 0.528428093645485
0.553511705685619 0.53091131950708
0.556284570401133 0.536789297658863
0.560313143044415 0.545150501672241
0.561872909698997 0.548327157309302
0.564357031395236 0.553511705685619
0.568444612366765 0.561872909698997
0.570234113712375 0.565466307660773
0.572550948670608 0.570234113712375
0.576692968638792 0.578595317725753
0.578595317725753 0.582366879334961
0.580854117387999 0.58695652173913
0.585046495610327 0.595317725752508
0.58695652173913 0.599061191588393
0.589255352871201 0.603678929765886
0.593494436637545 0.612040133779264
0.595317725752508 0.615576810816276
0.597744402091649 0.620401337792642
0.602026911675677 0.62876254180602
0.603678929765886 0.63193738168867
0.606311861251332 0.637123745819398
0.610634840217898 0.645484949832776
0.612040133779264 0.648163297959758
0.614949099525827 0.653846153846154
0.619309870177628 0.662207357859532
0.620401337792642 0.66427224711503
0.623648188905661 0.67056856187291
0.62804431260408 0.678929765886288
0.62876254180602 0.680279654943947
0.632401839976855 0.687290969899665
0.636831082037652 0.695652173913043
0.637123745819398 0.696199050145699
0.641203343407244 0.704013377926421
0.645484949832776 0.71204386127618
0.645656903486098 0.712374581939799
0.65004651685095 0.720735785953177
0.653846153846154 0.727827297281081
0.654509558380866 0.729096989966555
0.658925656946243 0.737458193979933
0.662207357859532 0.743556917905671
0.663394530789334 0.745819397993311
0.667835496059269 0.754180602006689
0.67056856187291 0.759241113762833
0.672306857622815 0.762541806020067
0.67677116341514 0.770903010033445
0.678929765886288 0.774887416831414
0.681241954279999 0.779264214046823
0.68572815025645 0.787625418060201
0.687290969899665 0.790502627465181
0.690195580895517 0.795986622073579
0.694702278675344 0.804347826086957
0.695652173913043 0.806092920339203
0.699163812213559 0.812709030100334
0.703689673777056 0.821070234113712
0.704013377926421 0.821663932940442
0.708143010740629 0.82943143812709
0.712374581939799 0.837227248286242
0.712673710661757 0.837792642140468
0.717129802849409 0.846153846153846
0.720735785953177 0.85278918363518
0.721649966392827 0.854515050167224
0.726121057526087 0.862876254180602
0.729096989966555 0.868347749983386
0.73062890074958 0.87123745819398
0.735113867475434 0.879598662207358
0.737458193979933 0.88390687555355
0.739607797867612 0.887959866220736
0.744105532320482 0.896321070234114
0.745819397993311 0.899470222843722
0.748584137245695 0.904682274247492
0.753093543656336 0.913043478260869
0.754180602006689 0.915041220099013
0.757555579502401 0.921404682274247
0.762075571739844 0.929765886287625
0.762541806020067 0.930623087486231
0.766519953720472 0.938127090301003
0.770903010033445 0.946222954565243
0.77104296568158 0.946488294314381
0.775475246184739 0.954849498327759
0.779264214046823 0.961852997206294
0.779979845935884 0.963210702341137
0.78441959033977 0.971571906354515
0.787625418060201 0.977503145734778
0.788905030607592 0.979933110367893
0.793351257812476 0.988294314381271
0.795986622073579 0.993175808747519
0.797816918918433 0.996655518394649
0.802268650362509 1.00501672240803
0.804347826086957 1.0088732726761
0.806714032370121 1.0133779264214
0.811170292639439 1.02173913043478
0.812709030100334 1.02459770990614
0.81559500793946 1.03010033444816
0.82005482564042 1.03846153846154
0.821070234113712 1.04035118529801
0.824458591942027 1.04682274247492
0.828921000775295 1.05518394648829
0.82943143812709 1.05613566137854
0.833303634473606 1.06354515050167
0.83776767445806 1.07190635451505
0.837792642140468 1.07195300243112
0.842129084350284 1.08026755852843
0.846153846153846 1.08782030167379
0.846573465579151 1.08862876254181
0.85093398447857 1.09698996655518
0.854515050167224 1.10372452236349
0.855357565957574 1.10535117056856
0.859717467596225 1.11371237458194
0.862876254180602 1.1196662879311
0.864120338248842 1.12207357859532
0.868478752332636 1.1304347826087
0.87123745819398 1.13564699538033
0.872861072982133 1.13879598662207
0.877217139544749 1.14715719063545
0.879598662207358 1.15166796087968
0.88157913778347 1.15551839464883
0.885932008890882 1.16387959866221
0.887959866220736 1.16773042003703
0.890273974167908 1.17224080267559
0.894622815610134 1.18060200668896
0.896321070234114 1.18383552793324
0.898945094518034 1.18896321070234
0.903289087479881 1.19732441471572
0.904682274247492 1.19998435897403
0.907592079222067 1.2056856187291
0.911930421927876 1.21404682274247
0.913043478260869 1.21617790660929
0.916214573948831 1.22240802675585
0.92054648327898 1.23076923076923
0.921404682274247 1.23241708296123
0.924812287040259 1.23913043478261
0.92913700011955 1.24749163879599
0.929765886287625 1.24870271839515
0.93338498700493 1.25585284280936
0.937701762765 1.26421404682274
0.938127090301003 1.26503556106125
0.941932500098627 1.27257525083612
0.946240620818276 1.2809364548495
0.946488294314381 1.28141627643068
0.950454707979938 1.28929765886288
0.95475348080875 1.29765886287625
0.954849498327759 1.29784544684477
0.958951545430666 1.30602006688963
0.963210702341137 1.31432478662891
0.963238943005045 1.31438127090301
0.967422998132268 1.32274247491639
0.971571906354515 1.33085639774632
0.971695194045762 1.33110367892977
0.975869100490737 1.33946488294314
0.979933110367893 1.34743667002597
0.980126718166655 1.34782608695652
0.984289933503376 1.3561872909699
0.988294314381271 1.36406583378364
0.988533607805669 1.36454849498328
0.992685622661698 1.37290969899666
0.996655518394649 1.38074404006436
0.996915995923876 1.38127090301003
1.00105633588543 1.38963210702341
1.00501672240803 1.39747136045704
1.00527405390841 1.39799331103679
1.00940228148311 1.40635451505017
1.0133779264214 1.41424778700604
1.01360798948346 1.41471571906354
1.01772370613537 1.42307692307692
1.02173913043478 1.43107323222103
1.02191804462487 1.4314381270903
1.02602089289716 1.43979933110368
1.03010033444816 1.44794752918493
1.03020449347393 1.44816053511706
1.03429415921595 1.45652173913043
1.03846153846154 1.46487043175843
1.03846764024654 1.46488294314381
1.0425438549628 1.47324414715719
1.04670272590722 1.48160535117057
1.04682274247492 1.4818466811098
1.05077036047394 1.48996655518395
1.05491407811594 1.49832775919732
1.05518394648829 1.49887206034074
1.05897408460054 1.5066889632107
1.06310242681973 1.51505016722408
1.06354515050167 1.51594578481925
1.06715546276494 1.52341137123746
1.07126825733399 1.53177257525084
1.07190635451505 1.53306725554314
1.07531495502189 1.54013377926421
1.07941208219306 1.54849498327759
1.08026755852843 1.55023579046874
1.08345304412392 1.55685618729097
1.08753443941531 1.56521739130435
1.08862876254181 1.56745062496558
1.09157023359046 1.57357859531773
1.09563589079491 1.5819397993311
1.09698996655518 1.58471091228089
1.0996670457812 1.59030100334448
1.10371702022278 1.59866220735786
1.10535117056856 1.602015723994
1.10774401997492 1.60702341137124
1.11177843203993 1.61538461538462
1.11371237458194 1.61936405043646
1.11580171045609 1.62374581939799
1.11982074942815 1.63210702341137
1.12207357859532 1.6367548010487
1.12384068461287 1.64046822742475
1.12784461284439 1.64882943143813
1.1304347826087 1.65418680463763
1.13186152105174 1.65719063545151
1.13585067850726 1.66555183946488
1.13879598662207 1.67165880949274
1.13986480773583 1.67391304347826
1.14383961694652 1.68227424749164
1.14715719063545 1.68916948330934
1.14785114015636 1.69063545150502
1.15181211162921 1.69899665551839
1.15551839464883 1.70671741285764
1.15582111954953 1.70735785953177
1.15976885767968 1.71571906354515
1.16377209272245 1.72408026755853
1.16387959866221 1.72430521340178
1.16771056071489 1.73244147157191
1.17169873384826 1.74080267558528
1.17224080267559 1.74193940593743
1.17563793582159 1.74916387959866
1.17961171572408 1.75752508361204
1.18060200668896 1.75960609828357
1.18355170670796 1.76588628762542
1.1875118638201 1.7742474916388
1.18896321070234 1.77730340678913
1.19145260506993 1.78260869565217
1.19540001872135 1.79096989966555
1.19732441471572 1.79502934882007
1.19934137022142 1.79933110367893
1.20327703643693 1.80769230769231
1.2056856187291 1.81278183846532
1.20721874904868 1.81605351170569
1.21114378910689 1.82441471571906
1.21404682274247 1.8305586810987
1.2150854963624 1.83277591973244
1.21900116619028 1.84113712374582
1.22240802675585 1.84835756656157
1.22294237573782 1.8494983277592
1.22685007623615 1.85785953177258
1.23076923076923 1.86617606068715
1.23079016095309 1.86622073578595
1.23469144936158 1.87458193979933
1.2386217606429 1.88294314381271
1.23913043478261 1.88402743537708
1.24252624058798 1.89130434782609
1.24644786615839 1.89966555183946
1.24749163879599 1.90189280645751
1.25035543422145 1.90802675585284
1.25426999383876 1.91638795986622
1.25585284280936 1.9197684191818
1.25818004950444 1.9247491638796
1.2620893310084 1.93311036789298
1.26421404682274 1.9376510136371
1.26600114781932 1.94147157190635
1.26990712039375 1.94983277591973
1.27257525083612 1.95553711697792
1.27381984179028 1.95819397993311
1.27772467053064 1.96655518394649
1.2809364548495 1.97342301626532
1.28163730671423 1.97491638795987
1.28554336864894 1.98327759197324
1.28929765886288 1.99130472581916
1.28945479485792 1.99163879598662
1.29336469659147 2
};
\addplot [draw=darkgray175, forget plot]
table{%
x  y
1.53644326289182 2
1.53424693431803 1.99163879598662
1.53203236930133 1.98327759197324
1.53177257525084 1.98230170272031
1.52983852491354 1.97491638795987
1.52763277028779 1.96655518394649
1.52540869081601 1.95819397993311
1.52341137123746 1.95074702961542
1.52317028211956 1.94983277591973
1.52095552089667 1.94147157190635
1.51872228343801 1.93311036789298
1.51646933518601 1.9247491638796
1.51505016722408 1.9195207390427
1.51421484022466 1.91638795986622
1.51197279276657 1.90802675585284
1.5097107957707 1.89966555183946
1.50742770767061 1.89130434782609
1.5066889632107 1.88861467437199
1.50515992551133 1.88294314381271
1.50288915027308 1.87458193979933
1.5005969671939 1.86622073578595
1.49832775919732 1.85802269836119
1.49828344837288 1.85785953177258
1.49600414327209 1.8494983277592
1.49370305334456 1.84113712374582
1.4913791215206 1.83277591973244
1.48996655518395 1.82773229323408
1.48905557128844 1.82441471571906
1.48674573353912 1.81605351170569
1.48441261130697 1.80769230769231
1.48205524576098 1.79933110367893
1.48160535117057 1.7977432656749
1.47972481827674 1.79096989966555
1.4773825722295 1.78260869565217
1.47501558399546 1.7742474916388
1.47324414715719 1.76804530388536
1.47264015725945 1.76588628762542
1.470288812956 1.75752508361204
1.46791217419023 1.74916387959866
1.46550938464961 1.74080267558528
1.46488294314381 1.73863447529437
1.46313117097124 1.73244147157191
1.46074480756163 1.72408026755853
1.45833169801021 1.71571906354515
1.45652173913043 1.70950545772863
1.45590950705158 1.70735785953177
1.45351329331148 1.69899665551839
1.45108968975586 1.69063545150502
1.44863795244608 1.68227424749164
1.44816053511706 1.68065387008456
1.4462174523799 1.67391304347826
1.4437831252144 1.66555183946488
1.4413199909886 1.65719063545151
1.43979933110368 1.65207209731501
1.4388571104545 1.64882943143813
1.43641176969679 1.64046822742475
1.43393690655144 1.63210702341137
1.4314381270903 1.62376642750304
1.4314320902495 1.62374581939799
1.42897538094723 1.61538461538462
1.42648839375701 1.60702341137124
1.42397052771633 1.59866220735786
1.42307692307692 1.59571309043612
1.42147370093167 1.59030100334448
1.41897412739074 1.5819397993311
1.41644290849566 1.57357859531773
1.41471571906355 1.56792673545375
1.41390644699517 1.56521739130435
1.41139375381433 1.55685618729097
1.40884861631614 1.54849498327759
1.40635451505017 1.54040339454659
1.4062733024266 1.54013377926421
1.40374688182804 1.53177257525084
1.40118718814806 1.52341137123746
1.39859377979517 1.51505016722408
1.39799331103679 1.51312382787601
1.39603307302694 1.5066889632107
1.39345811084941 1.49832775919732
1.39084861248714 1.48996655518395
1.38963210702341 1.48609769536044
1.38825183170329 1.48160535117057
1.38566081142621 1.47324414715719
1.38303441214659 1.46488294314381
1.38127090301003 1.45932338298077
1.38040259435344 1.45652173913043
1.37779464692911 1.44816053511706
1.37515045958593 1.43979933110368
1.37290969899666 1.43279736108599
1.37248471885416 1.4314381270903
1.36985889404775 1.42307692307692
1.3671959536943 1.41471571906355
1.36454849498328 1.40651625687399
1.36449747337821 1.40635451505017
1.36185273846883 1.39799331103679
1.35917000121286 1.38963210702341
1.35644906574491 1.38127090301003
1.3561872909699 1.38046912336441
1.35377526406784 1.37290969899666
1.35107160636125 1.36454849498328
1.34832889778243 1.3561872909699
1.34782608695652 1.35466101407167
1.34562544200754 1.34782608695652
1.34289966038364 1.33946488294314
1.34013397268375 1.33110367892977
1.33946488294314 1.3290909420376
1.33740211981789 1.32274247491639
1.33465293108411 1.31438127090301
1.33186298211677 1.30602006688963
1.33110367892977 1.30375664705439
1.32910401053324 1.29765886287625
1.32633005242171 1.28929765886288
1.32351448457957 1.2809364548495
1.32274247491639 1.27865614388136
1.32072968196183 1.27257525083612
1.31792951423494 1.26421404682274
1.31508689554873 1.25585284280936
1.31438127090301 1.25378774070904
1.31227754616119 1.24749163879599
1.30944965216345 1.23913043478261
1.30657847781609 1.23076923076923
1.30602006688963 1.22915005528832
1.30374584918978 1.22240802675585
1.3008886378319 1.21404682274247
1.29798733207369 1.2056856187291
1.29765886287625 1.20474202859699
1.29513266120116 1.19732441471572
1.29224446935672 1.18896321070234
1.28931138780262 1.18060200668896
1.28929765886288 1.18056293594709
1.28643586694146 1.17224080267559
1.28351496223131 1.16387959866221
1.2809364548495 1.15659909715634
1.28056191692858 1.15551839464883
1.27765315670423 1.14715719063545
1.27469774063892 1.13879598662207
1.27257525083612 1.13285999990696
1.271726387989 1.1304347826087
1.26878201778921 1.12207357859532
1.26579022923533 1.11371237458194
1.26421404682274 1.10934633768312
1.26280165874667 1.10535117056856
1.25981972650308 1.09698996655518
1.25678964543535 1.08862876254181
1.25585284280936 1.08605870781283
1.25378484468726 1.08026755852843
1.25076334073106 1.07190635451505
1.24769299222882 1.06354515050167
1.24749163879599 1.06299807554256
1.24467283157796 1.05518394648829
1.24160969309823 1.04682274247492
1.23913043478261 1.04014328951617
1.23851859592221 1.03846153846154
1.23546226905674 1.03010033444816
1.23235538472978 1.02173913043478
1.23076923076923 1.01750764909797
1.22925117768471 1.0133779264214
1.22614956486997 1.00501672240803
1.22299677960866 0.996655518394649
1.22240802675585 0.995100305942346
1.21988001758095 0.988294314381271
1.21673087974707 0.979933110367893
1.21404682274247 0.972905086083016
1.2135471925899 0.971571906354515
1.21040106031304 0.963210702341137
1.20720212289089 0.954849498327759
1.2056856187291 0.950918235769553
1.2040077182058 0.946488294314381
1.20080998999567 0.938127090301003
1.19755894805127 0.929765886287625
1.19732441471572 0.929163988606723
1.19435393216162 0.921404682274247
1.19110222685334 0.913043478260869
1.18896321070234 0.907603800928502
1.18783428069007 0.904682274247492
1.18458100888627 0.896321070234114
1.18127292445784 0.887959866220736
1.18060200668896 0.886270990479208
1.17799553622905 0.879598662207358
1.17468384878956 0.87123745819398
1.17224080267559 0.86514486587746
1.17134603298121 0.862876254180602
1.16802966273262 0.854515050167224
1.16465707661954 0.846153846153846
1.16387959866221 0.844234873047497
1.16131047598879 0.837792642140468
1.15793101384771 0.82943143812709
1.15551839464883 0.823533325702555
1.15452635978089 0.821070234113712
1.15113876101558 0.812709030100334
1.14769366073049 0.804347826086957
1.14715719063545 0.803049982708257
1.14428024872842 0.795986622073579
1.14082467215621 0.787625418060201
1.13879598662207 0.782765413209041
1.13735534637796 0.779264214046823
1.13388785114724 0.770903010033445
1.1304347826087 0.762712418359811
1.13036385146658 0.762541806020067
1.12688289970987 0.754180602006689
1.12334236292061 0.745819397993311
1.12207357859532 0.742841892700553
1.11980943404369 0.737458193979933
1.11625288345741 0.729096989966555
1.11371237458194 0.723195315667749
1.11266697271669 0.720735785953177
1.10909268977887 0.712374581939799
1.10545789041142 0.704013377926421
1.10535117056856 0.703768133808164
1.10186109201231 0.695652173913043
1.09820589091474 0.687290969899665
1.09698996655518 0.684525610199426
1.09455727565379 0.678929765886288
1.09087978039063 0.67056856187291
1.08862876254181 0.665502652762907
1.08718028819692 0.662207357859532
1.08347850932627 0.653846153846154
1.08026755852843 0.646696471706508
1.07972902520767 0.645484949832776
1.07600087574064 0.637123745819398
1.07220993813887 0.62876254180602
1.07190635451505 0.628094051000611
1.0684455111384 0.620401337792642
1.0646253077183 0.612040133779264
1.06354515050167 0.609687361298126
1.0608108660026 0.603678929765886
1.05695915171403 0.595317725752508
1.05518394648829 0.591493374356599
1.053095194866 0.58695652173913
1.04920963133571 0.578595317725753
1.04682274247492 0.573510240081015
1.04529654100232 0.570234113712375
1.04137469756691 0.561872909698997
1.03846153846154 0.555736346983654
1.03741272077952 0.553511705685619
1.03345207591323 0.545150501672241
1.03010033444816 0.538170331932034
1.02944130771659 0.536789297658863
1.02543925084916 0.528428093645485
1.02173913043478 0.520811088491937
1.02137961628391 0.520066889632107
1.01733344999899 0.511705685618729
1.0133779264214 0.503657773764711
1.0132246854842 0.503344481605351
1.00913162808417 0.494983277591973
1.00501672240803 0.486709813635228
1.0049732622472 0.486622073578595
1.00083045066526 0.478260869565217
0.996655518394649 0.469966906365742
0.996621784665735 0.469899665551839
0.992426277701805 0.461538461538461
0.988294314381271 0.453429024490997
0.988166365094177 0.453177257525084
0.983915146946847 0.444816053511706
0.979933110367893 0.437096414990936
0.979602773122485 0.436454849498328
0.975292757185089 0.42809364548495
0.971571906354515 0.420969597738872
0.970926418429812 0.419732441471572
0.966554451315369 0.411371237458194
0.963210702341137 0.405049362244467
0.962132333511464 0.403010033444816
0.957695199268026 0.394648829431438
0.954849498327759 0.389336762732039
0.953215156261639 0.38628762541806
0.948709580737057 0.377926421404682
0.946488294314381 0.373833111615024
0.944169112382076 0.369565217391304
0.939591767695233 0.361204013377926
0.938127090301003 0.358539971446553
0.934987997573512 0.352842809364548
0.930335506647704 0.344481605351171
0.929765886287625 0.343459145443666
0.925665159452871 0.336120401337793
0.921404682274247 0.328579745767231
0.920939310849875 0.327759197324415
0.916193479124342 0.319397993311037
0.913043478260869 0.313898073434569
0.911397110924052 0.311036789297659
0.906565352317201 0.302675585284281
0.904682274247492 0.29943264235575
0.901693948698588 0.294314381270903
0.896772669987259 0.285953177257525
0.896321070234114 0.285186204686235
0.891821215691991 0.277591973244147
0.887959866220736 0.271132349737935
0.886814948506376 0.269230769230769
0.881769753440117 0.260869565217391
0.879598662207358 0.257289212637155
0.876676163069371 0.252508361204013
0.871529831952824 0.244147157190635
0.87123745819398 0.243671938766936
0.866342322716619 0.235785953177257
0.862876254180602 0.230241427671695
0.861098026272186 0.22742474916388
0.855802491831997 0.219063545150502
0.854515050167224 0.217034558351622
0.850453896238881 0.210702341137124
0.846153846153846 0.20403703452033
0.845046888981996 0.202341137123746
0.83958372629155 0.193979933110368
0.837792642140468 0.191245932019759
0.834059672881207 0.18561872909699
0.82943143812709 0.178674843763736
0.82847386033909 0.177257525083612
0.822823569059374 0.168896321070234
0.821070234113712 0.166306951789831
0.81710524876797 0.160535117056856
0.812709030100334 0.154158229481014
0.811319711570937 0.152173913043478
0.805461793298509 0.1438127090301
0.804347826086957 0.142222904674298
0.79952518503436 0.135451505016722
0.795986622073579 0.130494945864062
0.793513349739669 0.127090301003345
0.787625418060201 0.118999462984585
0.787424988296448 0.118729096989966
0.781241395845282 0.110367892976589
0.779264214046823 0.107696828906981
0.774970092464895 0.102006688963211
0.770903010033445 0.096620844416014
0.768609745523015 0.0936454849498327
0.762541806020067 0.0857728373210098
0.76215701268292 0.0852842809364548
0.75558969419752 0.0769230769230769
0.754180602006689 0.075127217541083
0.748912526310476 0.068561872909699
0.745819397993311 0.0647029427392323
0.742124490692383 0.060200668896321
0.737458193979933 0.054505177635608
0.735219381622332 0.0518394648829431
0.729096989966555 0.0445328950036135
0.728189996260001 0.0434782608695652
0.721022501736875 0.0351170568561873
0.720735785953177 0.0347813385091427
0.713696039157343 0.0267558528428093
0.712374581939799 0.0252444102301499
0.70621598646237 0.0183946488294314
0.704013377926421 0.0159353629035617
0.698570727059945 0.0100334448160535
0.695652173913043 0.00685453271421411
0.690747017675797 0.00167224080267558
0.687290969899665 -0.00199739673959885
0.68272978144259 -0.00668896321070234
0.678929765886288 -0.0106194025349485
0.674501871134637 -0.0150501672240803
0.67056856187291 -0.0190101331778531
0.666043797025355 -0.0234113712374582
0.662207357859532 -0.0271679219631813
0.657333412620001 -0.0317725752508362
0.653846153846154 -0.0350908028491809
0.648345549983289 -0.0401337792642141
0.645484949832776 -0.0427765287227357
0.639051594451897 -0.048494983277592
0.637123745819398 -0.0502225919009072
0.629418986078264 -0.0568561872909699
0.62876254180602 -0.0574262466859523
0.620401337792642 -0.0643918134141109
0.619365782696736 -0.0652173913043478
0.612040133779264 -0.0711151760100982
0.608837694947792 -0.0735785953177258
0.603678929765886 -0.0775876099105577
0.597807906611149 -0.0819397993311037
0.595317725752508 -0.0838054314510093
0.58695652173913 -0.0897687135097825
0.58616952094716 -0.0903010033444816
0.578595317725753 -0.0954839011524823
0.573693933561317 -0.0986622073578596
0.570234113712375 -0.100932749238913
0.561872909698997 -0.106116486107224
0.560316170693488 -0.107023411371237
0.553511705685619 -0.111039011901149
0.545679201582508 -0.115384615384615
0.545150501672241 -0.115681824803589
0.536789297658863 -0.120057478321694
0.529234357733666 -0.123745819397993
0.528428093645485 -0.1241449492395
0.520066889632107 -0.12795315169567
0.511705685618729 -0.131464748322438
0.510016839658545 -0.132107023411371
0.503344481605351 -0.134682931327204
0.494983277591973 -0.137595651096558
0.486622073578595 -0.140196881002871
0.485614787976428 -0.140468227424749
0.478260869565217 -0.142480848475027
0.469899665551839 -0.144436907574775
0.461538461538461 -0.146056651338923
0.453177257525084 -0.147330309867411
0.444816053511706 -0.148246465972654
0.436454849498328 -0.148791995578923
0.434466161495843 -0.148829431438127
0.42809364548495 -0.148951410335912
0.423814253329319 -0.148829431438127
0.419732441471572 -0.148709828916208
0.411371237458194 -0.148046900309415
0.403010033444816 -0.146942808832762
0.394648829431438 -0.145375232669855
0.38628762541806 -0.143319934183308
0.377926421404682 -0.140750757142654
0.377147534091819 -0.140468227424749
0.369565217391304 -0.137601485079207
0.361204013377926 -0.133861086844244
0.357780336364627 -0.132107023411371
0.352842809364548 -0.129453755080917
0.344481605351171 -0.124336665378767
0.343610205848498 -0.123745819397993
0.336120401337793 -0.118384257273008
0.332340454714738 -0.115384615384615
0.327759197324415 -0.111527450035438
0.322867053819217 -0.107023411371237
0.319397993311037 -0.103617032059594
0.314730204100571 -0.0986622073578596
0.311036789297659 -0.0944571774648323
0.307626606816227 -0.0903010033444816
0.302675585284281 -0.0837895024126144
0.301350509668423 -0.0819397993311037
0.295791708288947 -0.0735785953177258
0.294314381270903 -0.0711698382206323
0.29084031381081 -0.0652173913043478
0.286393884401696 -0.0568561872909699
0.285953177257525 -0.0559571926361748
0.2824416659615 -0.048494983277592
0.278892545091363 -0.0401337792642141
0.277591973244147 -0.0367577984278841
0.275734253827643 -0.0317725752508362
0.272929189236852 -0.0234113712374582
0.27044371764971 -0.0150501672240803
0.269230769230769 -0.01044585761205
0.268265092691313 -0.00668896321070234
0.266373697334979 0.00167224080267558
0.264748432677198 0.0100334448160535
0.263376496698276 0.0183946488294314
0.262246040491068 0.0267558528428093
0.26134611280226 0.0351170568561873
0.260869565217391 0.0409553739102913
0.260666101408413 0.0434782608695652
0.260195926598952 0.0518394648829431
0.259928350026542 0.060200668896321
0.259856042295656 0.068561872909699
0.259972288071623 0.0769230769230769
0.260270951672129 0.0852842809364548
0.26074644426304 0.0936454849498327
0.260869565217391 0.0952242308517228
0.261389331686534 0.102006688963211
0.262195993976179 0.110367892976589
0.263162966773391 0.118729096989966
0.264286314861869 0.127090301003345
0.265562534566624 0.135451505016722
0.26698852609535 0.1438127090301
0.268561567097196 0.152173913043478
0.269230769230769 0.155420300300731
0.270266117730497 0.160535117056856
0.272101380728473 0.168896321070234
0.274073515314254 0.177257525083612
0.276180989298177 0.18561872909699
0.277591973244147 0.190874401097041
0.278410486928736 0.193979933110368
0.280748951899909 0.202341137123746
0.283215298204373 0.210702341137124
0.285808958877356 0.219063545150502
0.285953177257525 0.219505892324283
0.288487565043227 0.22742474916388
0.291286021149768 0.235785953177257
0.294206626087514 0.244147157190635
0.294314381270903 0.24444296845586
0.297198239167883 0.252508361204013
0.300305905655771 0.260869565217391
0.302675585284281 0.267010667007832
0.30351638898779 0.269230769230769
0.306798944420745 0.277591973244147
0.310196442191405 0.285953177257525
0.311036789297659 0.28795422204948
0.313658328949886 0.294314381270903
0.317216327716809 0.302675585284281
0.319397993311037 0.307647231093996
0.320857788151907 0.311036789297659
0.324566073379619 0.319397993311037
0.327759197324415 0.326391110902214
0.328372253556211 0.327759197324415
0.332221320753905 0.336120401337793
0.336120401337793 0.344357833542533
0.336177895179619 0.344481605351171
0.340158923961659 0.352842809364548
0.344247053280247 0.361204013377926
0.344481605351171 0.361672848137606
0.34835695800063 0.369565217391304
0.35256753130617 0.377926421404682
0.352842809364548 0.378461476590849
0.356794710505146 0.38628762541806
0.361120435045939 0.394648829431438
0.361204013377926 0.39480720794356
0.365452659861521 0.403010033444816
0.369565217391304 0.410767528144632
0.36987930295418 0.411371237458194
0.374312442418561 0.419732441471572
0.377926421404682 0.426400779663592
0.378826810136724 0.42809364548495
0.383356811302876 0.436454849498328
0.38628762541806 0.441755698371919
0.387948232832466 0.444816053511706
0.392569589086445 0.453177257525084
0.394648829431438 0.456870550884271
0.397228005008241 0.461538461538461
0.401935616275792 0.469899665551839
0.403010033444816 0.471777221914771
0.406651564429175 0.478260869565217
0.411371237458194 0.486501623438561
0.41143893630316 0.486622073578595
0.416205295487533 0.494983277591973
0.419732441471572 0.50105580898239
0.421037066569369 0.503344481605351
0.425876471771102 0.511705685618729
0.42809364548495 0.515474958938109
0.430744624413994 0.520066889632107
0.435653199410745 0.528428093645485
0.436454849498328 0.529775587653016
0.440550245412047 0.536789297658863
0.444816053511706 0.543968356147404
0.44550540308908 0.545150501672241
0.450443319233162 0.553511705685619
0.453177257525084 0.558068691630023
0.455417180187165 0.561872909698997
0.460413936472418 0.570234113712375
0.461538461538461 0.572092576172275
0.465400267269582 0.578595317725753
0.469899665551839 0.58604863706646
0.470437510673406 0.58695652173913
0.475445852452092 0.595317725752508
0.478260869565217 0.599947708358834
0.480487234338161 0.603678929765886
0.485545704111082 0.612040133779264
0.486622073578595 0.613799496555864
0.490586096237706 0.620401337792642
0.494983277591973 0.627611878424047
0.495671867956834 0.62876254180602
0.500726790428456 0.637123745819398
0.503344481605351 0.641394538279672
0.505804870308795 0.645484949832776
0.510902486702709 0.653846153846154
0.511705685618729 0.655150933710127
0.515968705677832 0.662207357859532
0.520066889632107 0.668891010798903
0.521076231480071 0.67056856187291
0.526157318624787 0.678929765886288
0.528428093645485 0.682620684609787
0.531247689716986 0.687290969899665
0.536365042303241 0.695652173913043
0.536789297658863 0.696339874854032
0.541434913891094 0.704013377926421
0.545150501672241 0.710063320320471
0.546543280413539 0.712374581939799
0.551632883649757 0.720735785953177
0.553511705685619 0.723789043637365
0.556716662224832 0.729096989966555
0.561836896435138 0.737458193979933
0.561872909698997 0.737516635862791
0.566893446074337 0.745819397993311
0.570234113712375 0.751267372904773
0.571986755496061 0.754180602006689
0.577069469095411 0.762541806020067
0.578595317725753 0.765028257608106
0.582132485736186 0.770903010033445
0.58695652173913 0.778804401033647
0.587231913351334 0.779264214046823
0.592271511022531 0.787625418060201
0.595317725752508 0.792613946063056
0.597338128816263 0.795986622073579
0.602400381532197 0.804347826086957
0.603678929765886 0.806442045761785
0.607432466862627 0.812709030100334
0.612040133779264 0.820297076141169
0.612500634513387 0.821070234113712
0.617511881932864 0.82943143812709
0.620401337792642 0.834193180853775
0.622543779910639 0.837792642140468
0.627573520540499 0.846153846153846
0.62876254180602 0.848115341051532
0.632567884326534 0.854515050167224
0.637123745819398 0.86207288016845
0.637598689258083 0.862876254180602
0.642570434976364 0.87123745819398
0.645484949832776 0.876079305575817
0.647562624159096 0.879598662207358
0.652549080498265 0.887959866220736
0.653846153846154 0.890118361242737
0.657501777048743 0.896321070234114
0.662207357859532 0.904196701742033
0.662491845902567 0.904682274247492
0.667414085267162 0.913043478260869
0.67056856187291 0.918333778035053
0.6723641293669 0.921404682274247
0.677297623253731 0.929765886287625
0.678929765886288 0.932509327978474
0.68220709332686 0.938127090301003
0.687150595998167 0.946488294314381
0.687290969899665 0.946724834701258
0.692019058153739 0.954849498327759
0.695652173913043 0.961007388180297
0.6969266570458 0.963210702341137
0.701798461823374 0.971571906354515
0.704013377926421 0.975336293810912
0.706665140386143 0.979933110367893
0.711543854781857 0.988294314381271
0.712374581939799 0.989710306502362
0.71636943821262 0.996655518394649
0.720735785953177 1.00414167395569
0.721236070615638 1.00501672240803
0.726038300758225 1.0133779264214
0.729096989966555 1.01863837875929
0.730864280048155 1.02173913043478
0.735670575931528 1.03010033444816
0.737458193979933 1.03318478189901
0.740455945178233 1.03846153846154
0.745265205469068 1.04682274247492
0.745819397993311 1.047782233646
0.75001008578839 1.05518394648829
0.754180602006689 1.06244661730083
0.754798823625714 1.06354515050167
0.759525807045601 1.07190635451505
0.762541806020067 1.07717710542482
0.764274893174086 1.08026755852843
0.769002296322767 1.08862876254181
0.770903010033445 1.09196260264474
0.773712022135653 1.09698996655518
0.77843882016668 1.10535117056856
0.779264214046823 1.10680436613703
0.783109538838094 1.11371237458194
0.787625418060201 1.12170874514073
0.787827295934581 1.12207357859532
0.792466843932467 1.1304347826087
0.795986622073579 1.13669137072895
0.797146726664818 1.13879598662207
0.801783407805241 1.14715719063545
0.804347826086957 1.15173357026455
0.806425900357947 1.15551839464883
0.811058768076048 1.16387959866221
0.812709030100334 1.16683647349848
0.815664402979042 1.17224080267559
0.820292527171639 1.18060200668896
0.821070234113712 1.1820011935975
0.824861882023065 1.18896321070234
0.82943143812709 1.19723020954661
0.829482448057641 1.19732441471572
0.834018044316835 1.2056856187291
0.837792642140468 1.21254271658854
0.83860372622506 1.21404682274247
0.843132653873057 1.22240802675585
0.846153846153846 1.22791952692378
0.847684119004275 1.23076923076923
0.852205529792172 1.23913043478261
0.854515050167224 1.24336158543178
0.856723479733852 1.24749163879599
0.861236544208727 1.25585284280936
0.862876254180602 1.25886980569454
0.865721712131057 1.26421404682274
0.870225620279651 1.27257525083612
0.87123745819398 1.2744450666142
0.87467876839179 1.2809364548495
0.879172730212396 1.28929765886288
0.879598662207358 1.29008820931471
0.883594647321682 1.29765886287625
0.887959866220736 1.30580338796193
0.888073614131028 1.30602006688963
0.89246939249695 1.31438127090301
0.896321070234114 1.32159905983102
0.896918716764421 1.32274247491639
0.901303090453837 1.33110367892977
0.904682274247492 1.33746389746498
0.905723602480086 1.33946488294314
0.910095868905589 1.34782608695652
0.91304347826087 1.35339853169472
0.914488416907275 1.3561872909699
0.91884789498597 1.36454849498328
0.921404682274247 1.36940354725409
0.923213342961475 1.37290969899666
0.927559373518286 1.38127090301003
0.929765886287625 1.38547948088506
0.931898599165802 1.38963210702341
0.936230545308823 1.39799331103679
0.938127090301003 1.40162681965158
0.940544437988666 1.40635451505017
0.944861685463491 1.41471571906355
0.946488294314381 1.41784599945192
0.949151144196424 1.42307692307692
0.95345310172628 1.4314381270903
0.954849498327759 1.4341374037203
0.95771903321955 1.43979933110368
0.962005132837987 1.44816053511706
0.963210702341137 1.45050136230988
0.966248449530626 1.45652173913043
0.970518146913427 1.46488294314381
0.971571906354515 1.46693815055008
0.974739765032181 1.47324414715719
0.978992539835106 1.48160535117057
0.979933110367893 1.48344798847242
0.983193377452131 1.48996655518395
0.987428733661105 1.49832775919732
0.988294314381271 1.50003104019999
0.991609708744273 1.5066889632107
0.995827175044604 1.51505016722408
0.996655518394649 1.51668741349664
0.999989203490926 1.52341137123746
1.00418833366221 1.53177257525084
1.00501672240803 1.53341715947319
1.0083323273045 1.54013377926421
1.01251270064796 1.54849498327759
1.0133779264214 1.5502202724486
1.01663956522433 1.55685618729097
1.02080078702944 1.56521739130435
1.02173913043478 1.56709668996542
1.02491142010484 1.57357859531773
1.02905312216222 1.5819397993311
1.03010033444816 1.58404629295942
1.03314841099047 1.59030100334448
1.03727025215847 1.59866220735786
1.03846153846154 1.60106890608473
1.04135107147258 1.60702341137124
1.04545273830493 1.61538461538462
1.04682274247492 1.61816429819622
1.0495199480228 1.62374581939799
1.05360115546537 1.63210702341137
1.05518394648829 1.63533218299246
1.05765559829701 1.64046822742475
1.06171609046192 1.64882943143813
1.06354515050167 1.6525722198232
1.06575858940334 1.65719063545151
1.06979814042936 1.66555183946488
1.07190635451505 1.66988401466633
1.0738294961271 1.67391304347826
1.07784791113561 1.68227424749164
1.08026755852843 1.68726712128066
1.0818688991048 1.69063545150502
1.08586601526151 1.69899665551839
1.08862876254181 1.7047210425414
1.08987738293863 1.70735785953177
1.09385307063182 1.71571906354515
1.09698996655518 1.72224523196678
1.09785553424203 1.72408026755853
1.1018096983892 1.73244147157191
1.10535117056856 1.7398390954451
1.10580393960595 1.74080267558528
1.10973652110152 1.74916387959866
1.11371237458194 1.75750199317257
1.11372318347451 1.75752508361204
1.11763416079262 1.76588628762542
1.12159862097953 1.7742474916388
1.12207357859532 1.77524842558242
1.12550323688507 1.78260869565217
1.129445127014 1.79096989966555
1.1304347826087 1.79306374067095
1.13334436404283 1.79933110367893
1.13726371667181 1.80769230769231
1.13879598662207 1.81094677247742
1.14115814990025 1.81605351170569
1.1450550381768 1.82441471571906
1.14715719063545 1.82889667208741
1.14894519266247 1.83277591973244
1.15281973246515 1.84113712374582
1.15551839464883 1.84691255340611
1.1567060785608 1.8494983277592
1.16055843086622 1.85785953177258
1.16387959866221 1.86499349631205
1.16444137914498 1.86622073578595
1.16827175264274 1.87458193979933
1.1721489457397 1.88294314381271
1.17224080267559 1.88314142315948
1.1759603023725 1.89130434782609
1.17981464973692 1.89966555183946
1.18060200668896 1.90137127822871
1.18362466715198 1.90802675585284
1.18745643842425 1.91638795986622
1.18896321070234 1.91966382565626
1.19126541360035 1.9247491638796
1.1950749313461 1.93311036789298
1.19732441471572 1.93801796886798
1.19888308463924 1.94147157190635
1.20267072783989 1.94983277591973
1.2056856187291 1.9564325910012
1.2064781960214 1.95819397993311
1.21024440392919 1.96655518394649
1.21404682274247 1.97490655957156
1.21405123257747 1.97491638795987
1.21779650897436 1.98327759197324
1.22158122142142 1.99163879598662
1.22240802675585 1.99346355887502
1.22532756205147 2
};
\addplot [draw=none, draw=silver190, forget plot]
table{%
x  y
1.60142611082409 2
1.59916950847473 1.99163879598662
1.59866220735786 1.98976571683685
1.59693507572208 1.98327759197324
1.59469382945052 1.97491638795987
1.59243361149751 1.96655518394649
1.59030100334448 1.958729642587
1.59015755297756 1.95819397993311
1.58791289616801 1.94983277591973
1.58564898742124 1.94147157190635
1.58336548247984 1.93311036789298
1.5819397993311 1.92792209049566
1.58108315569391 1.9247491638796
1.57881546772915 1.91638795986622
1.5765278828475 1.90802675585284
1.5742200868258 1.89966555183946
1.57357859531773 1.89735034754495
1.57193289633955 1.89130434782609
1.5696411083138 1.88294314381271
1.56732879009299 1.87458193979933
1.56521739130435 1.86701030471572
1.56500112855914 1.86622073578595
1.56270499690911 1.85785953177258
1.56038799720518 1.8494983277592
1.55804984755532 1.84113712374582
1.55685618729097 1.83689217060444
1.55571939482541 1.83277591973244
1.55339753508218 1.82441471571906
1.5510541722428 1.81605351170569
1.54868905493251 1.80769230769231
1.54849498327759 1.80700787612518
1.54635723532657 1.79933110367893
1.54400844174589 1.79096989966555
1.54163752741422 1.78260869565217
1.54013377926421 1.77734030033546
1.53926693234386 1.7742474916388
1.53691246752928 1.76588628762542
1.53453549894043 1.75752508361204
1.53213581084753 1.74916387959866
1.53177257525084 1.74790191892542
1.52976605988675 1.74080267558528
1.52738275524916 1.73244147157191
1.52497633821413 1.72408026755853
1.52341137123746 1.71867967210946
1.52256902553743 1.71571906354515
1.52017907675201 1.70735785953177
1.51776560739233 1.69899665551839
1.51532843937032 1.69063545150502
1.51505016722408 1.68968322296318
1.51292423588471 1.68227424749164
1.51050336316126 1.67391304347826
1.50805837709002 1.66555183946488
1.5066889632107 1.66089778881544
1.50561799420839 1.65719063545151
1.50318933779024 1.64882943143813
1.50073613979622 1.64046822742475
1.49832775919732 1.63233962611946
1.49826009926179 1.63210702341137
1.4958232479249 1.62374581939799
1.49336141378753 1.61538461538462
1.49087446770024 1.60702341137124
1.48996655518395 1.60398510731046
1.48840479123658 1.59866220735786
1.48593386490879 1.59030100334448
1.48343738371109 1.5819397993311
1.48160535117057 1.57585195597982
1.48093364283879 1.57357859531773
1.47845313502158 1.56521739130435
1.47594661852521 1.55685618729097
1.47341400532232 1.54849498327759
1.47324414715719 1.54793535541465
1.47091883825714 1.54013377926421
1.46840175241313 1.53177257525084
1.46585811773507 1.52341137123746
1.46488294314381 1.52022138316694
1.46333055705887 1.51505016722408
1.46080233273847 1.5066889632107
1.45824709882521 1.49832775919732
1.45652173913043 1.49272436394527
1.45568783802294 1.48996655518395
1.45314786987941 1.48160535117057
1.45058042360905 1.47324414715719
1.44816053511706 1.46544219528329
1.44799018754758 1.46488294314381
1.44543783296726 1.45652173913043
1.44285752486564 1.44816053511706
1.44024924222114 1.43979933110368
1.43979933110368 1.43836130026374
1.4376716454537 1.4314381270903
1.4350777887979 1.42307692307692
1.43245549010062 1.41471571906355
1.4314381270903 1.41148791036534
1.42984868051933 1.40635451505017
1.42724055054216 1.39799331103679
1.42460350665004 1.38963210702341
1.42307692307692 1.38482465288035
1.42196825633771 1.38127090301003
1.41934508953972 1.37290969899666
1.41669253359974 1.36454849498328
1.41471571906355 1.35836981355699
1.41402963120996 1.3561872909699
1.41139062478471 1.34782608695652
1.40872175169561 1.33946488294314
1.40635451505017 1.33212177865078
1.40603199858616 1.33110367892977
1.40337630996384 1.32274247491639
1.40069027595168 1.31438127090301
1.39799331103679 1.30607904522817
1.39797448199061 1.30602006688963
1.39530122850399 1.29765886287625
1.39259715081436 1.28929765886288
1.3898623278968 1.2809364548495
1.38963210702341 1.28023399106491
1.38716438854455 1.27257525083612
1.38444134525425 1.26421404682274
1.381687094281 1.25585284280936
1.38127090301003 1.25459272334125
1.37896471785154 1.24749163879599
1.37622174780158 1.23913043478261
1.37344710998014 1.23076923076923
1.37290969899666 1.22915472825561
1.37070105869089 1.22240802675585
1.36793716154175 1.21404682274247
1.36514114000137 1.2056856187291
1.36454849498328 1.20391911567472
1.36237216267813 1.19732441471572
1.35958629908716 1.18896321070234
1.35676785905553 1.18060200668896
1.3561872909699 1.17888514693173
1.3539766856217 1.17224080267559
1.35116777754132 1.16387959866221
1.34832584663579 1.15551839464883
1.34782608695652 1.15405224154851
1.34551318237622 1.14715719063545
1.34268011347086 1.13879598662207
1.33981358210173 1.1304347826087
1.33946488294314 1.12941998325253
1.33698010172198 1.12207357859532
1.33412171790022 1.11371237458194
1.331229439783 1.10535117056856
1.33110367892977 1.10498812524964
1.32837578128529 1.09698996655518
1.32549089134297 1.08862876254181
1.32274247491639 1.08075179300904
1.32257611773225 1.08026755852843
1.31969844251376 1.07190635451505
1.31678581888268 1.06354515050167
1.31438127090301 1.05671021582754
1.313852440604 1.05518394648829
1.31094618571897 1.04682274247492
1.30800456531467 1.03846153846154
1.30602006688963 1.03286716665497
1.30505312947406 1.03010033444816
1.30211698519731 1.02173913043478
1.29914507035894 1.0133779264214
1.29765886287625 1.00922307825462
1.29617606230603 1.00501672240803
1.29320868443844 0.996655518394649
1.29020514395243 0.988294314381271
1.28929765886288 0.985778573049365
1.28721898040488 0.979933110367893
1.28421899142849 0.971571906354515
1.28118246162728 0.963210702341137
1.2809364548495 0.96253446356389
1.27817948375 0.954849498327759
1.27514547405335 0.946488294314381
1.27257525083612 0.939477591356858
1.27208694327987 0.938127090301003
1.26905502644206 0.929765886287625
1.26598555560512 0.921404682274247
1.26421404682274 0.916613972065615
1.26291141528774 0.91304347826087
1.25984291226487 0.904682274247492
1.25673651039256 0.896321070234114
1.25585284280936 0.893951948327426
1.2536468948483 0.887959866220736
1.2505402903613 0.879598662207358
1.24749163879599 0.871490362750481
1.24739777133584 0.87123745819398
1.24429039951484 0.862876254180602
1.2411441510195 0.854515050167224
1.23913043478261 0.849206183807973
1.23798706366689 0.846153846153846
1.23483878238681 0.837792642140468
1.23165132156339 0.82943143812709
1.23076923076923 0.827126418862973
1.22847953088312 0.821070234113712
1.22528872809284 0.812709030100334
1.22240802675585 0.805243374581624
1.22206656417219 0.804347826086957
1.21887170835719 0.795986622073579
1.2156367488708 0.787625418060201
1.21404682274247 0.783541808519428
1.21240036962606 0.779264214046823
1.20915995368617 0.770903010033445
1.20587918073085 0.762541806020067
1.2056856187291 0.762049130247946
1.2026281168941 0.754180602006689
1.1993404429557 0.745819397993311
1.19732441471572 0.740731595295175
1.19604125367765 0.737458193979933
1.19274581556774 0.729096989966555
1.18940916706453 0.720735785953177
1.18896321070234 0.719620619609208
1.18609523356981 0.712374581939799
1.1827492849182 0.704013377926421
1.18060200668896 0.698690482746078
1.17938859614096 0.695652173913043
1.17603238099211 0.687290969899665
1.17263415034645 0.678929765886288
1.17224080267559 0.677963738387984
1.16925826057577 0.67056856187291
1.16584813818106 0.662207357859532
1.16387959866221 0.657415672168436
1.16242668119456 0.653846153846154
1.15900359573014 0.645484949832776
1.15553774504158 0.637123745819398
1.15551839464883 0.63707708775148
1.15210017232934 0.62876254180602
1.14861964699349 0.620401337792642
1.14715719063545 0.616906964169192
1.14513745663558 0.612040133779264
1.14164107943483 0.603678929765886
1.13879598662207 0.596943168725993
1.1381149704378 0.595317725752508
1.13460150803292 0.58695652173913
1.1310440315333 0.578595317725753
1.1304347826087 0.577166818664178
1.12750032396084 0.570234113712375
1.12392391812655 0.561872909698997
1.12207357859532 0.557575001824162
1.12033683717803 0.553511705685619
1.11674016182693 0.545150501672241
1.11371237458194 0.538184161303478
1.11311026941001 0.536789297658863
1.10949192645364 0.528428093645485
1.10582845415999 0.520066889632107
1.10535117056856 0.518979583086376
1.10217827946665 0.511705685618729
1.09849117069773 0.503344481605351
1.09698996655518 0.499957568785329
1.09479818445883 0.494983277591973
1.09108593520517 0.486622073578595
1.08862876254181 0.481132473917728
1.08735049336273 0.478260869565217
1.08361154088506 0.469899665551839
1.08026755852843 0.462502571139262
1.07983393837586 0.461538461538461
1.0760666607199 0.453177257525084
1.07225283236904 0.444816053511706
1.07190635451505 0.444057422191024
1.06844983922554 0.436454849498328
1.06460555758177 0.42809364548495
1.06354515050167 0.425795207497169
1.06075948393199 0.419732441471572
1.05688302422909 0.411371237458194
1.05518394648829 0.407725977561995
1.05299385659367 0.403010033444816
1.04908343521372 0.394648829431438
1.04682274247492 0.389848605329516
1.04515106413088 0.38628762541806
1.04120483851507 0.377926421404682
1.03846153846154 0.372162114212237
1.03722904930304 0.369565217391304
1.03324511795775 0.361204013377926
1.03010033444816 0.354665681790786
1.02922558111301 0.352842809364548
1.02520198370737 0.344481605351171
1.02173913043478 0.337358642956084
1.02113824493991 0.336120401337793
1.01707296249026 0.327759197324415
1.0133779264214 0.320240492468249
1.01296443239635 0.319397993311037
1.00885538753149 0.311036789297659
1.00501672240803 0.303310886911023
1.00470133090287 0.302675585284281
1.00054638820333 0.294314381270903
0.996655518394649 0.286569646025433
0.996345912970403 0.285953177257525
0.992142879373616 0.277591973244147
0.988294314381271 0.270016753411517
0.987894925177915 0.269230769230769
0.983641550440236 0.260869565217391
0.979933110367893 0.253652356592224
0.979344876829077 0.252508361204013
0.975038854034737 0.244147157190635
0.971571906354515 0.237476766438954
0.970692028267918 0.235785953177257
0.966330994373906 0.22742474916388
0.963210702341137 0.221490455963558
0.961932378828992 0.219063545150502
0.957513915234148 0.210702341137124
0.954849498327759 0.205694058486917
0.953061654392909 0.202341137123746
0.948583287518707 0.193979933110368
0.946488294314381 0.190088365199398
0.944075294512865 0.18561872909699
0.939534496382692 0.177257525083612
0.938127090301003 0.174674322133411
0.934968439072189 0.168896321070234
0.930362627875348 0.160535117056856
0.929765886287625 0.159453026572994
0.925735914426878 0.152173913043478
0.921404682274248 0.144418600085675
0.921064796473165 0.1438127090301
0.916372218980494 0.135451505016722
0.913043478260869 0.129564843994623
0.91163718471597 0.127090301003345
0.906871508131783 0.118729096989966
0.904682274247492 0.114905950401425
0.902069175529922 0.110367892976589
0.897227578527806 0.102006688963211
0.896321070234114 0.100443620352872
0.892354241859585 0.0936454849498327
0.887959866220736 0.0861693843897422
0.887436117694895 0.0852842809364548
0.882485463756224 0.0769230769230769
0.879598662207358 0.0720754747356737
0.877491010968444 0.068561872909699
0.872455510182047 0.060200668896321
0.87123745819398 0.0581821032276606
0.867380022906789 0.0518394648829431
0.862876254180602 0.044479962842678
0.862258047379874 0.0434782608695652
0.857094992222687 0.0351170568561873
0.854515050167224 0.0309579812681809
0.85188476692491 0.0267558528428093
0.846627285513138 0.0183946488294314
0.846153846153846 0.0176418177073193
0.841322918886974 0.0100334448160535
0.837792642140468 0.00450191768023818
0.835968126911363 0.00167224080267558
0.830562906638188 -0.00668896321070234
0.82943143812709 -0.00843705753737083
0.825104468540966 -0.0150501672240803
0.821070234113712 -0.0211888045343627
0.819592729480505 -0.0234113712374582
0.814025209838979 -0.0317725752508362
0.812709030100334 -0.0337465699506882
0.808398608431164 -0.0401337792642141
0.804347826086957 -0.0461142318656487
0.802714581091164 -0.048494983277592
0.796969278780316 -0.0568561872909699
0.795986622073579 -0.0582855565177466
0.791157226765714 -0.0652173913043478
0.787625418060201 -0.0702717963695145
0.785282143943124 -0.0735785953177258
0.779342628448412 -0.0819397993311037
0.779264214046823 -0.082050318317841
0.773324145287319 -0.0903010033444816
0.770903010033445 -0.0936564137071282
0.767235280983421 -0.0986622073578596
0.762541806020067 -0.105056015333746
0.761074259174018 -0.107023411371237
0.754833986787542 -0.115384615384615
0.754180602006689 -0.116260620423037
0.748504041118937 -0.123745819397993
0.745819397993311 -0.127281712493772
0.742091592682576 -0.132107023411371
0.737458193979933 -0.13809979567474
0.735593532776463 -0.140468227424749
0.729096989966555 -0.148716467626163
0.729006320746488 -0.148829431438127
0.72230817478354 -0.157190635451505
0.720735785953177 -0.159153432292618
0.715509301737397 -0.165551839464883
0.712374581939799 -0.169390430053432
0.708605740498292 -0.173913043478261
0.704013377926421 -0.179427309607257
0.701592004339213 -0.182274247491639
0.695652173913043 -0.189264916836826
0.694461945793731 -0.190635451505017
0.687290969899665 -0.198903906315528
0.687208688017376 -0.198996655518395
0.679810208053441 -0.207357859531773
0.678929765886288 -0.208354559971905
0.672271324867041 -0.215719063545151
0.67056856187291 -0.217606098197631
0.664584271734765 -0.224080267558528
0.662207357859532 -0.226657721271326
0.65673904007832 -0.232441471571906
0.653846153846154 -0.235509381681447
0.648724502832103 -0.240802675585284
0.645484949832776 -0.244160856107595
0.640528291936566 -0.249163879598662
0.637123745819398 -0.252611749808265
0.63213665998636 -0.25752508361204
0.62876254180602 -0.260861501797886
0.623534323453857 -0.265886287625418
0.620401337792642 -0.268909390781666
0.614704284412904 -0.274247491638796
0.612040133779264 -0.276754541810056
0.60562762708352 -0.282608695652174
0.603678929765886 -0.284395933608348
0.596283284778569 -0.290969899665552
0.595317725752508 -0.291832406531076
0.58695652173913 -0.2990649516442
0.586638421615949 -0.29933110367893
0.578595317725753 -0.306098734957417
0.576634469024175 -0.307692307692308
0.570234113712375 -0.312924694699556
0.566267326579179 -0.316053511705686
0.561872909698997 -0.31954111748752
0.555501122520346 -0.324414715719064
0.553511705685619 -0.325946197712936
0.545150501672241 -0.332142980798806
0.544262071310178 -0.332775919732441
0.536789297658863 -0.338137599107889
0.532433665324759 -0.341137123745819
0.528428093645485 -0.343915855346864
0.520066889632107 -0.349475755329028
0.52003140166218 -0.349498327759197
0.511705685618729 -0.354836091652305
0.506769065885054 -0.357859531772575
0.503344481605351 -0.359974026731719
0.494983277591973 -0.364896138850476
0.492617113168903 -0.366220735785953
0.486622073578595 -0.369605987064854
0.478260869565217 -0.374089810057085
0.477290348151915 -0.374581939799331
0.469899665551839 -0.378364037962504
0.461538461538461 -0.382407587282659
0.460359622836756 -0.382943143812709
0.453177257525084 -0.386237612116493
0.444816053511706 -0.389836936170174
0.44116168308249 -0.391304347826087
0.436454849498328 -0.39321335113867
0.42809364548495 -0.396362691902933
0.419732441471572 -0.399277350182076
0.418514930300629 -0.399665551839465
0.411371237458194 -0.401967507386403
0.403010033444816 -0.404421843753132
0.394648829431438 -0.406637870186725
0.388761090813966 -0.408026755852843
0.38628762541806 -0.408616698012571
0.377926421404682 -0.410358208759854
0.369565217391304 -0.411855249005546
0.361204013377926 -0.413105815416334
0.352842809364548 -0.414107543336679
0.344481605351171 -0.414857715366391
0.336120401337793 -0.415353272261846
0.327759197324415 -0.415590826178181
0.319397993311037 -0.415566676252954
0.311036789297659 -0.415276826514485
0.302675585284281 -0.414717006080366
0.294314381270903 -0.413882691593662
0.285953177257525 -0.412769131826165
0.277591973244147 -0.411371374359828
0.269230769230769 -0.409684294239336
0.262222473294253 -0.408026755852843
0.260869565217391 -0.407702088777181
0.252508361204013 -0.405415714078812
0.244147157190635 -0.402821501305705
0.235785953177257 -0.399913618500619
0.235134828632966 -0.399665551839465
0.22742474916388 -0.396675758968988
0.219063545150502 -0.39310814960487
0.215168085360265 -0.391304347826087
0.210702341137124 -0.389195673727664
0.202341137123746 -0.384929806797692
0.198712100273449 -0.382943143812709
0.193979933110368 -0.380296690975918
0.18561872909699 -0.37528930046285
0.184503365005973 -0.374581939799331
0.177257525083612 -0.369879289110686
0.171948362795328 -0.366220735785953
0.168896321070234 -0.364065624620623
0.160575208880928 -0.357859531772575
0.160535117056856 -0.357828851603454
0.152173913043478 -0.351130006210701
0.15023049066218 -0.349498327759197
0.1438127090301 -0.343960718098305
0.140677924925264 -0.341137123745819
0.135451505016722 -0.336292855236064
0.131803537372784 -0.332775919732441
0.127090301003345 -0.328094020230183
0.123517447713907 -0.324414715719064
0.118729096989966 -0.319327421474739
0.115747493506725 -0.316053511705686
0.110367892976589 -0.309951421141145
0.108435354471552 -0.307692307692308
0.102006688963211 -0.29991902573553
0.101533643243012 -0.29933110367893
0.0950182302996098 -0.290969899665552
0.0936454849498327 -0.289144943226947
0.0888463576131741 -0.282608695652174
0.0852842809364548 -0.277570923140324
0.0829852954122288 -0.274247491638796
0.0774166552946581 -0.265886287625418
0.0769230769230769 -0.265118530690951
0.0721332641277608 -0.25752508361204
0.068561872909699 -0.251621050389475
0.0671006070853849 -0.249163879598662
0.0623160508269321 -0.240802675585284
0.060200668896321 -0.236948633418781
0.0577622726776767 -0.232441471571906
0.0534285028493087 -0.224080267558528
0.0518394648829431 -0.220880469895755
0.0493068661121764 -0.215719063545151
0.0453869352018113 -0.207357859531773
0.0434782608695652 -0.20309390669007
0.0416619295960189 -0.198996655518395
0.0381253046103092 -0.190635451505017
0.0351170568561873 -0.183143726720419
0.034770549184796 -0.182274247491639
0.0315922069892137 -0.173913043478261
0.0285864265001511 -0.165551839464883
0.0267558528428093 -0.160167835445973
0.0257484990752806 -0.157190635451505
0.0230729334137316 -0.148829431438127
0.020559565936705 -0.140468227424749
0.0183946488294314 -0.132780660082957
0.0182053828452465 -0.132107023411371
0.0160015659481494 -0.123745819397993
0.0139519355968301 -0.115384615384615
0.0120545876221909 -0.107023411371237
0.0103077286789684 -0.0986622073578596
0.0100334448160535 -0.0972314909068517
0.00870306057044953 -0.0903010033444816
0.00724404837840483 -0.0819397993311037
0.00593068022969642 -0.0735785953177258
0.00476178089399515 -0.0652173913043478
0.00373628908186466 -0.0568561872909699
0.00285325867087061 -0.048494983277592
0.00211185978123527 -0.0401337792642141
0.00167224080267558 -0.0340147519011629
0.00151020870115636 -0.0317725752508362
0.00104651703913798 -0.0234113712374582
0.000723503788601861 -0.0150501672240803
0.000540936833395314 -0.00668896321070234
0.000498699993271686 0.00167224080267558
0.000596793282617238 0.0100334448160535
0.000835333007995662 0.0183946488294314
0.00121455170422538 0.0267558528428093
0.00167224080267558 0.034112643128554
0.00173420655075159 0.0351170568561873
0.00238950280312222 0.0434782608695652
0.00318512087560207 0.0518394648829431
0.00412165080981072 0.060200668896321
0.00519979803601932 0.068561872909699
0.00642038216715257 0.0769230769230769
0.00778433564280652 0.0852842809364548
0.00929270222822688 0.0936454849498327
0.0100334448160535 0.0973964940933704
0.0109361008124289 0.102006688963211
0.0127154715071679 0.110367892976589
0.0146404624904158 0.118729096989966
0.0167124530699824 0.127090301003345
0.0183946488294314 0.133430564065253
0.0189261506195973 0.135451505016722
0.0212662262567791 0.1438127090301
0.0237550721503491 0.152173913043478
0.0263943737361964 0.160535117056856
0.0267558528428093 0.161622232560195
0.029152872757852 0.168896321070234
0.0320573740875766 0.177257525083612
0.0351145842381691 0.18561872909699
0.0351170568561873 0.185625199411157
0.0382803464984264 0.193979933110368
0.0415992361577692 0.202341137123746
0.0434782608695652 0.206874837018826
0.04504950687508 0.210702341137124
0.048625683854455 0.219063545150502
0.0518394648829431 0.226269757909618
0.0523495160559805 0.22742474916388
0.0561782112403404 0.235785953177257
0.060163006583676 0.244147157190635
0.060200668896321 0.24422363422308
0.0642396971964154 0.252508361204013
0.0684722561172679 0.260869565217391
0.068561872909699 0.261041286266761
0.0727917578577603 0.269230769230769
0.0769230769230769 0.276954034371649
0.0772607096211884 0.277591973244147
0.0818148975500987 0.285953177257525
0.0852842809364548 0.292121424258869
0.0865043654858006 0.294314381270903
0.0912886656141163 0.302675585284281
0.0936454849498327 0.30667801925242
0.0961837160294953 0.311036789297659
0.101191816377161 0.319397993311037
0.102006688963211 0.32072506526814
0.106277112767117 0.327759197324415
0.110367892976589 0.334315177495517
0.111481301119083 0.336120401337793
0.116762403700455 0.344481605351171
0.118729096989966 0.347521027764826
0.122132136707949 0.352842809364548
0.127090301003345 0.360406381125603
0.127606907656365 0.361204013377926
0.13313661987593 0.369565217391304
0.135451505016722 0.372987174333383
0.138752145157171 0.377926421404682
0.1438127090301 0.385330282023769
0.14445895692231 0.38628762541806
0.150212831216367 0.394648829431438
0.152173913043478 0.397441106000425
0.156036056091048 0.403010033444816
0.160535117056856 0.409365134298454
0.161937250866024 0.411371237458194
0.167891150561553 0.419732441471572
0.168896321070234 0.421119494423762
0.173885314438442 0.42809364548495
0.177257525083612 0.432719678579269
0.179944831777402 0.436454849498328
0.18561872909699 0.44419809858406
0.18606556230344 0.444816053511706
0.192205531598508 0.453177257525084
0.193979933110368 0.455553549465366
0.198389457140492 0.461538461538461
0.202341137123746 0.466812418073598
0.204623243750027 0.469899665551839
0.210702341137124 0.477989807815347
0.210903255551432 0.478260869565217
0.217184691075512 0.486622073578595
0.219063545150502 0.489085138717663
0.223501219866563 0.494983277591973
0.22742474916388 0.500119688037924
0.22985409812717 0.503344481605351
0.235785953177257 0.51110310877036
0.236240249358994 0.511705685618729
0.242622428444716 0.520066889632107
0.244147157190635 0.522037788290035
0.249021821332814 0.528428093645485
0.252508361204013 0.53293638858155
0.25544615862774 0.536789297658863
0.260869565217391 0.543807244151605
0.26189292965682 0.545150501672241
0.268339295510886 0.553511705685619
0.269230769230769 0.554654911704591
0.274779482483717 0.561872909698997
0.277591973244147 0.565485957702653
0.281235288293763 0.570234113712375
0.285953177257525 0.576307619514295
0.28770474099997 0.578595317725753
0.294182931457131 0.58695652173913
0.294314381270903 0.587124615140548
0.300629285829151 0.595317725752508
0.302675585284281 0.597942188661759
0.307083883565273 0.603678929765886
0.311036789297659 0.608765015498829
0.313545244019481 0.612040133779264
0.319397993311037 0.619596825026743
0.320012007309494 0.620401337792642
0.326451739619689 0.62876254180602
0.327759197324415 0.630443529610229
0.332879172270426 0.637123745819398
0.336120401337793 0.641308236472635
0.33930818735064 0.645484949832776
0.344481605351171 0.652192950594591
0.345737843220281 0.653846153846154
0.352150558882737 0.662207357859532
0.352842809364548 0.663102613977246
0.358530856237876 0.67056856187291
0.361204013377926 0.674042568392072
0.364909041845947 0.678929765886288
0.369565217391304 0.685011476735098
0.371284532698656 0.687290969899665
0.377650064661044 0.695652173913043
0.377926421404682 0.696012695095961
0.383968465706849 0.704013377926421
0.38628762541806 0.707055502095518
0.390282330680221 0.712374581939799
0.394648829431438 0.718134518518399
0.396591378867856 0.720735785953177
0.402892489572187 0.729096989966555
0.403010033444816 0.729252033089069
0.409138682774189 0.737458193979933
0.411371237458194 0.74042064010447
0.415378983360558 0.745819397993311
0.419732441471572 0.751631294749814
0.421613362177218 0.754180602006689
0.427835378925646 0.762541806020067
0.42809364548495 0.762886906117336
0.434002798231649 0.770903010033445
0.436454849498328 0.77420037901039
0.440163855050659 0.779264214046823
0.444816053511706 0.785560515652633
0.446318727653644 0.787625418060201
0.452449198722763 0.795986622073579
0.453177257525084 0.796973685676359
0.458534394714175 0.804347826086957
0.461538461538461 0.808447756581515
0.464613487519951 0.812709030100334
0.469899665551839 0.819972024870816
0.470686825436522 0.821070234113712
0.476715205204007 0.82943143812709
0.478260869565217 0.831560268374281
0.482717298192111 0.837792642140468
0.486622073578595 0.843207723386582
0.488714142580434 0.846153846153846
0.49469889800768 0.854515050167224
0.494983277591973 0.854910562333234
0.500623592281216 0.862876254180602
0.503344481605351 0.866687061363425
0.506543806113802 0.87123745819398
0.511705685618729 0.878518014647905
0.51246010937737 0.879598662207358
0.518327789759906 0.887959866220736
0.520066889632107 0.890421103483975
0.52417190918521 0.896321070234114
0.528428093645485 0.902387655890844
0.530013179881557 0.904682274247492
0.535827050339459 0.913043478260869
0.536789297658863 0.914420153664741
0.54159619247457 0.921404682274247
0.545150501672241 0.926526550008144
0.547363727036783 0.929765886287625
0.553120053266906 0.938127090301003
0.553511705685619 0.938693753947129
0.558815835025978 0.946488294314381
0.561872909698997 0.950943651473918
0.564511402103352 0.954849498327759
0.570206802259758 0.963210702341137
0.570234113712375 0.963250677177458
0.575831269166316 0.971571906354515
0.578595317725753 0.975647158084281
0.581457042159321 0.979933110367893
0.58695652173913 0.98810057563267
0.58708493391465 0.988294314381271
0.592644017190082 0.996655518394649
0.595317725752508 1.00064449615173
0.598202515290889 1.00501672240803
0.603678929765886 1.01324682679475
0.603764794731311 1.0133779264214
0.60925654755862 1.02173913043478
0.612040133779264 1.02594230383858
0.614750584328731 1.03010033444816
0.620245953737187 1.03846153846154
0.620401337792642 1.03869731683775
0.625672148477517 1.04682274247492
0.62876254180602 1.05154641359707
0.631104787056514 1.05518394648829
0.636528599879827 1.06354515050167
0.637123745819398 1.06445942720009
0.641894816858414 1.07190635451505
0.645484949832776 1.07746183443065
0.64726933096601 1.08026755852843
0.65261952125557 1.08862876254181
0.653846153846154 1.09053671494051
0.657929160825806 1.09698996655518
0.662207357859532 1.10369273450711
0.66324900078816 1.10535117056856
0.66852369482953 1.11371237458194
0.67056856187291 1.11693303868382
0.673780314084974 1.12207357859532
0.678929765886288 1.13024242452605
0.679049077182107 1.1304347826087
0.684246575050382 1.13879598662207
0.687290969899665 1.14365138314571
0.689453860616745 1.14715719063545
0.694647432027444 1.15551839464883
0.695652173913043 1.15712954657644
0.699794024133384 1.16387959866221
0.704013377926421 1.17069384512139
0.704955768303465 1.17224080267559
0.710069330867117 1.18060200668896
0.712374581939799 1.18434547302612
0.715172250562604 1.18896321070234
0.720279611245584 1.19732441471572
0.720735785953177 1.19806931452768
0.725324577828254 1.2056856187291
0.729096989966555 1.2118891222416
0.730387754608615 1.21404682274247
0.735412677198738 1.22240802675585
0.737458193979933 1.22579060316711
0.740419861727285 1.23076923076923
0.745436534038891 1.23913043478261
0.745819397993311 1.23976713764035
0.750388665188901 1.24749163879599
0.754180602006689 1.25384140986023
0.755362086814948 1.25585284280936
0.760294231595915 1.26421404682274
0.762541806020067 1.26799904854422
0.765214624571987 1.27257525083612
0.770136677994569 1.2809364548495
0.770903010033445 1.28223435072954
0.77500503223997 1.28929765886288
0.779264214046823 1.2965603949915
0.779897755954218 1.29765886287625
0.784733494911902 1.30602006688963
0.787625418060201 1.31097949627845
0.78957624509327 1.31438127090301
0.794400241321354 1.32274247491639
0.795986622073579 1.32547859148108
0.799194045126791 1.33110367892977
0.804005541677159 1.33946488294314
0.804347826086957 1.34005863639126
0.808751441504815 1.34782608695652
0.812709030100334 1.35473684100657
0.813525811060656 1.3561872909699
0.818248757377152 1.36454849498328
0.821070234113712 1.36950361926891
0.822977318942823 1.37290969899666
0.827686351675787 1.38127090301003
0.82943143812709 1.3843532693811
0.83237016905235 1.38963210702341
0.837064617263467 1.39799331103679
0.837792642140468 1.39928663504223
0.841704763938413 1.40635451505017
0.846153846153846 1.41430918566385
0.846377396537114 1.41471571906355
0.850981536928733 1.42307692307692
0.854515050167224 1.42943076772912
0.855612593834746 1.4314381270903
0.860200950481506 1.43979933110368
0.862876254180602 1.44463751692436
0.86479151359546 1.44816053511706
0.869363494593763 1.45652173913043
0.87123745819398 1.45993013893396
0.873914650933156 1.46488294314381
0.878469685264675 1.47324414715719
0.879598662207358 1.47530930682512
0.882982525829761 1.48160535117057
0.887520063012165 1.48996655518395
0.887959866220736 1.49077565920591
0.891995681706523 1.49832775919732
0.896321070234114 1.50633394429266
0.896509611970114 1.5066889632107
0.900954684042118 1.51505016722408
0.904682274247492 1.52198891876737
0.905433443139899 1.52341137123746
0.909860119035865 1.53177257525084
0.913043478260869 1.53773176677346
0.914304792567979 1.54013377926421
0.918712592314207 1.54849498327759
0.921404682274247 1.55356296160444
0.923124265140751 1.55685618729097
0.927512727678544 1.56521739130435
0.929765886287625 1.56948293659896
0.931892483003481 1.57357859531773
0.936261165892368 1.5819397993311
0.938127090301003 1.58549208410281
0.940610084374136 1.59030100334448
0.944958563505584 1.59866220735786
0.946488294314381 1.6015907545551
0.949277722389959 1.60702341137124
0.953605591713789 1.61538461538462
0.954849498327759 1.61777925569259
0.957896063984545 1.62374581939799
0.962202935250185 1.63210702341137
0.963210702341137 1.63405785186614
0.966465788793101 1.64046822742475
0.970751291307744 1.64882943143813
0.971571906354515 1.65042676346492
0.974987588083448 1.65719063545151
0.979251368489091 1.66555183946488
0.979933110367893 1.66688616644405
0.983462163710215 1.67391304347826
0.987703885781555 1.68227424749164
0.988294314381271 1.68343619195241
0.991890227089565 1.69063545150502
0.996109571554653 1.69899665551839
0.996655518394649 1.70007692605815
1.00027249819165 1.70735785953177
1.00446916257726 1.71571906354515
1.00501672240803 1.71680840956981
1.00860970454792 1.72408026755853
1.01278340305156 1.73244147157191
1.0133779264214 1.73363063795186
1.01690258027019 1.74080267558528
1.02105304366069 1.74916387959866
1.02173913043478 1.75054356133407
1.02515186507835 1.75752508361204
1.02927884062713 1.76588628762542
1.03010033444816 1.7675470846148
1.0333583033333 1.7742474916388
1.03746155477834 1.78260869565217
1.03846153846154 1.78464106765886
1.04152264307168 1.79096989966555
1.04560195061639 1.79933110367893
1.04682274247492 1.80182532559139
1.04964563503862 1.80769230769231
1.05370079538794 1.81605351170569
1.05518394648829 1.81909962918983
1.05772803171477 1.82441471571906
1.06175885815086 1.83277591973244
1.06354515050167 1.83646370537669
1.06577058633325 1.84113712374582
1.06977690883347 1.8494983277592
1.07190635451505 1.85391723781656
1.07377405188251 1.85785953177258
1.07775571728229 1.86622073578595
1.08026755852843 1.87145986762161
1.0817391800901 1.87458193979933
1.08569605229387 1.88294314381271
1.08862876254181 1.88909119417053
1.08966672038278 1.89130434782609
1.09359868062603 1.89966555183946
1.09698996655518 1.90681077604653
1.09755741881744 1.90802675585284
1.10146436598343 1.91638795986622
1.10535117056856 1.92461813210118
1.10541201697738 1.9247491638796
1.10929386797232 1.93311036789298
1.11321762729618 1.94147157190635
1.11371237458194 1.94252488284647
1.11708794101865 1.94983277591973
1.12098601273769 1.95819397993311
1.12207357859532 1.96052083279428
1.12484733324345 1.96655518394649
1.12871966856855 1.97491638795987
1.1304347826087 1.97860384234938
1.13257278528889 1.98327759197324
1.13641935406374 1.99163879598662
1.13879598662207 1.99677326587295
1.14026502908801 2
};
\addplot [draw=lightgray202, forget plot]
table{%
x  y
-0.133502427784903 -0.5
-0.139572822192567 -0.491638795986622
-0.140468227424749 -0.490387939366466
-0.145499285586691 -0.483277591973244
-0.148829431438127 -0.478496566565513
-0.151296190218433 -0.474916387959866
-0.156967661294919 -0.466555183946488
-0.157190635451505 -0.4662218959973
-0.162508644542593 -0.45819397993311
-0.165551839464883 -0.4535243727319
-0.167935622517119 -0.449832775919732
-0.173249870830794 -0.441471571906354
-0.173913043478261 -0.440412810871212
-0.178449308403447 -0.433110367892977
-0.182274247491639 -0.426848053576553
-0.183546412288188 -0.424749163879599
-0.188537879263203 -0.416387959866221
-0.190635451505017 -0.412816745034332
-0.193429714232718 -0.408026755852843
-0.198226141718854 -0.399665551839465
-0.198996655518395 -0.398301399790471
-0.2029250667209 -0.391304347826087
-0.207357859531773 -0.383267129222117
-0.20753556585202 -0.382943143812709
-0.212052594422536 -0.374581939799331
-0.215719063545151 -0.367671474910172
-0.216485118591365 -0.366220735785953
-0.22082995047189 -0.357859531772575
-0.224080267558528 -0.351490651107046
-0.22509292432315 -0.349498327759197
-0.229272562346655 -0.341137123745819
-0.232441471571906 -0.334680658812037
-0.233373193566429 -0.332775919732441
-0.237393848955926 -0.324414715719064
-0.240802675585284 -0.317191513426715
-0.241338270304741 -0.316053511705686
-0.24520541289752 -0.307692307692308
-0.248998722106317 -0.29933110367893
-0.249163879598662 -0.298960394769992
-0.252717211219176 -0.290969899665552
-0.256363552239593 -0.282608695652174
-0.25752508361204 -0.279893783774612
-0.25993770750167 -0.274247491638796
-0.263440974465371 -0.265886287625418
-0.265886287625418 -0.259931904603374
-0.266874007654283 -0.25752508361204
-0.27023747762014 -0.249163879598662
-0.273532034630955 -0.240802675585284
-0.274247491638796 -0.238948432999005
-0.276758345637443 -0.232441471571906
-0.279916843647784 -0.224080267558528
-0.282608695652174 -0.21679805532688
-0.283007763219631 -0.215719063545151
-0.286032118099811 -0.207357859531773
-0.288989549376379 -0.198996655518395
-0.290969899665552 -0.193266839543006
-0.291880506288844 -0.190635451505017
-0.294705716110595 -0.182274247491639
-0.297464551991907 -0.173913043478261
-0.29933110367893 -0.168114053357118
-0.300157400772752 -0.165551839464883
-0.302784905374327 -0.157190635451505
-0.305346172328995 -0.148829431438127
-0.307692307692308 -0.140965831170824
-0.307841148363743 -0.140468227424749
-0.310270944516649 -0.132107023411371
-0.312634202418913 -0.123745819397993
-0.314930659691884 -0.115384615384615
-0.316053511705686 -0.111167541397545
-0.317160662105734 -0.107023411371237
-0.319323971117026 -0.0986622073578596
-0.321419572203021 -0.0903010033444816
-0.323447014861273 -0.0819397993311037
-0.324414715719064 -0.0778016431137989
-0.325406367627518 -0.0735785953177258
-0.327297117606823 -0.0652173913043478
-0.329118127820963 -0.0568561872909699
-0.330868729548611 -0.048494983277592
-0.332548197427747 -0.0401337792642141
-0.332775919732441 -0.038944685994241
-0.334156460728108 -0.0317725752508362
-0.335692093882238 -0.0234113712374582
-0.337154061912009 -0.0150501672240803
-0.338541375999174 -0.00668896321070234
-0.33985297719288 0.00167224080267558
-0.34108773325647 0.0100334448160535
-0.341137123745819 0.0103924592492689
-0.342244868157638 0.0183946488294314
-0.343322663485352 0.0267558528428093
-0.34431972282929 0.0351170568561873
-0.345234582209701 0.0434782608695652
-0.346065687334746 0.0518394648829431
-0.346811389621415 0.060200668896321
-0.347469942053893 0.068561872909699
-0.348039494870664 0.0769230769230769
-0.348518091070938 0.0852842809364548
-0.34890366173035 0.0936454849498327
-0.349194021115082 0.102006688963211
-0.349386861582764 0.110367892976589
-0.34947974825764 0.118729096989966
-0.349470113466515 0.127090301003345
-0.349355250921012 0.135451505016722
-0.349132309630526 0.1438127090301
-0.348798287529102 0.152173913043478
-0.348350024798165 0.160535117056856
-0.347784196865632 0.168896321070234
-0.347097307060437 0.177257525083612
-0.346285678899879 0.18561872909699
-0.345345447985421 0.193979933110368
-0.34427255348068 0.202341137123746
-0.343062729143248 0.210702341137124
-0.341711493879778 0.219063545150502
-0.341137123745819 0.222293607076361
-0.340214561473564 0.22742474916388
-0.338566923505742 0.235785953177257
-0.336763149577976 0.244147157190635
-0.334797810926585 0.252508361204013
-0.332775919732441 0.260440617441252
-0.332665312178352 0.260869565217391
-0.330361631134427 0.269230769230769
-0.327878737189751 0.277591973244147
-0.325210092140777 0.285953177257525
-0.324414715719064 0.288300019640657
-0.322351868572748 0.294314381270903
-0.319295526682183 0.302675585284281
-0.316053511705686 0.310983585818598
-0.316032503027504 0.311036789297659
-0.312562103579703 0.319397993311037
-0.308869843026418 0.327759197324415
-0.307692307692308 0.330294730575605
-0.304954614025033 0.336120401337793
-0.300804468974557 0.344481605351171
-0.29933110367893 0.347310952110782
-0.296416951852645 0.352842809364548
-0.291779143642976 0.361204013377926
-0.290969899665552 0.362601795640549
-0.2868930001545 0.369565217391304
-0.282608695652174 0.376530771941773
-0.281741050947646 0.377926421404682
-0.276327664378878 0.38628762541806
-0.274247491638796 0.38936665810989
-0.270642258413695 0.394648829431438
-0.265886287625418 0.401326391788757
-0.264675568055638 0.403010033444816
-0.258429843862052 0.411371237458194
-0.25752508361204 0.412539577718143
-0.251904522659402 0.419732441471572
-0.249163879598662 0.423112000505394
-0.24509024027322 0.42809364548495
-0.240802675585284 0.433155490955131
-0.237986617754668 0.436454849498328
-0.232441471571906 0.442737987025921
-0.2305948008456 0.444816053511706
-0.224080267558528 0.451917501782949
-0.222917503959499 0.453177257525084
-0.215719063545151 0.460743844773307
-0.214959029496423 0.461538461538461
-0.207357859531773 0.469260002046074
-0.206725261508011 0.469899665551839
-0.198996655518395 0.477503251068421
-0.198223633480114 0.478260869565217
-0.190635451505017 0.485506067914522
-0.189463070772497 0.486622073578595
-0.182274247491639 0.49329687032966
-0.180453909010999 0.494983277591973
-0.173913043478261 0.500900630110885
-0.171207790431532 0.503344481605351
-0.165551839464883 0.508339380674632
-0.161737540794844 0.511705685618729
-0.157190635451505 0.515632639987199
-0.152057029998706 0.520066889632107
-0.148829431438127 0.52279776471313
-0.142181019889832 0.528428093645485
-0.140468227424749 0.529850248130547
-0.132125003009454 0.536789297658863
-0.132107023411371 0.536803971813235
-0.123745819397993 0.54366240924693
-0.121937090044731 0.545150501672241
-0.115384615384615 0.55044674346966
-0.111606565764926 0.553511705685619
-0.107023411371237 0.557167341500618
-0.101149583972588 0.561872909698997
-0.0986622073578596 0.563833521365575
-0.0905826123479622 0.570234113712375
-0.0903010033444816 0.570453767501641
-0.0819397993311037 0.577029355610399
-0.0799613970426483 0.578595317725753
-0.0735785953177258 0.583574167800908
-0.069271361523209 0.58695652173913
-0.0652173913043478 0.590095722621621
-0.0585224012853616 0.595317725752508
-0.0568561872909699 0.596600026217445
-0.048494983277592 0.603090945635535
-0.0477451807843331 0.603678929765886
-0.0401337792642141 0.609572468444219
-0.0369741783846185 0.612040133779264
-0.0317725752508362 0.616053495716786
-0.0261884109659151 0.620401337792642
-0.0234113712374582 0.622538453962409
-0.0154002319158184 0.62876254180602
-0.0150501672240803 0.629031486628248
-0.00668896321070234 0.635534169828725
-0.0046665203200431 0.637123745819398
0.00167224080267558 0.642053121861863
0.00603903411665069 0.645484949832776
0.0100334448160535 0.648592208202543
0.0167143516346532 0.653846153846154
0.0183946488294314 0.655154637968955
0.0267558528428093 0.6617432210842
0.0273371795123373 0.662207357859532
0.0351170568561873 0.668361016569875
0.037875669331689 0.67056856187291
0.0434782608695652 0.675011732783827
0.0483601886215887 0.678929765886288
0.0518394648829431 0.681697940365465
0.0587843328676644 0.687290969899665
0.060200668896321 0.688422100267497
0.068561872909699 0.695186839327213
0.0691290814748681 0.695652173913043
0.0769230769230769 0.701995235272941
0.0793716516437742 0.704013377926421
0.0852842809364548 0.708849020845564
0.0895400457712645 0.712374581939799
0.0936454849498327 0.715750236254441
0.099630524931993 0.720735785953177
0.102006688963211 0.722700850514696
0.109639871008335 0.729096989966555
0.110367892976589 0.729702766131697
0.118729096989966 0.736759015083243
0.119546024772096 0.737458193979933
0.127090301003345 0.743871491720183
0.129351145756195 0.745819397993311
0.135451505016722 0.751040951012286
0.139070262190448 0.754180602006689
0.1438127090301 0.758269009780699
0.148701970998744 0.762541806020067
0.152173913043478 0.765557235831384
0.15824521146251 0.770903010033445
0.160535117056856 0.772907149781758
0.167699236618076 0.779264214046823
0.168896321070234 0.780320226597421
0.177063585980047 0.787625418060201
0.177257525083612 0.787797896874204
0.18561872909699 0.795343469322036
0.186321437826987 0.795986622073579
0.193979933110368 0.802956891510609
0.195487062964636 0.804347826086956
0.202341137123746 0.810638935102161
0.204565192315508 0.812709030100334
0.210702341137124 0.818390819114922
0.213556258328896 0.821070234113712
0.219063545150502 0.826213723359033
0.22246085903739 0.82943143812709
0.22742474916388 0.83410878865357
0.231279740424626 0.837792642140468
0.235785953177257 0.842077116943951
0.240013780118057 0.846153846153846
0.244147157190635 0.85011977133248
0.248663972355054 0.854515050167224
0.252508361204013 0.858237776033206
0.257231414164834 0.862876254180602
0.260869565217391 0.866432116260919
0.265717292704771 0.87123745819398
0.269230769230769 0.87470373806287
0.274122873687232 0.879598662207358
0.277591973244147 0.883053548100743
0.282449490831984 0.887959866220736
0.285953177257525 0.891482413389431
0.290698536279157 0.896321070234114
0.294314381270903 0.899991160998352
0.298871451898552 0.904682274247492
0.302675585284281 0.908580577720258
0.306969721432552 0.913043478260869
0.311036789297659 0.91725140971187
0.314994863411869 0.921404682274247
0.319397993311037 0.926004362110036
0.322948424785759 0.929765886287625
0.327759197324415 0.934840098626643
0.330831975210964 0.938127090301003
0.336120401337793 0.943759241125007
0.338647101946483 0.946488294314381
0.344481605351171 0.952762369180089
0.346395405304235 0.954849498327759
0.352842809364548 0.961850019624524
0.35407849460864 0.963210702341137
0.361204013377926 0.971022686082105
0.361697984621149 0.971571906354515
0.369248303867004 0.979933110367893
0.369565217391304 0.980282762492781
0.376725401674378 0.988294314381271
0.377926421404682 0.98963238456961
0.384142394864382 0.996655518394649
0.38628762541806 0.999068916318988
0.391500923863399 1.00501672240803
0.394648829431438 1.00859269509044
0.398802620932469 1.0133779264214
0.403010033444816 1.01820401212043
0.406049108595299 1.02173913043478
0.411371237458194 1.0279031120483
0.413241998310036 1.03010033444816
0.419732441471572 1.03769019242397
0.420382889360066 1.03846153846154
0.427459014885026 1.04682274247492
0.42809364548495 1.04757001499002
0.434470105685342 1.05518394648829
0.436454849498328 1.05754360204491
0.441432791977076 1.06354515050167
0.444816053511706 1.06760630015966
0.448348639112051 1.07190635451505
0.453177257525084 1.07775813189973
0.45521919585982 1.08026755852843
0.461538461538462 1.08799906998874
0.462045994232868 1.08862876254181
0.468805819817218 1.09698996655518
0.469899665551839 1.09833787854207
0.475512166208637 1.10535117056856
0.478260869565217 1.10877059723094
0.48217826301463 1.11371237458194
0.486622073578595 1.11929295505917
0.48880559054612 1.12207357859532
0.494983277591973 1.12990473741165
0.495395611470369 1.1304347826087
0.501917488107096 1.13879598662207
0.503344481605351 1.14061814674616
0.508394493552012 1.14715719063545
0.511705685618729 1.15142497642562
0.514837583912834 1.15551839464883
0.520066889632107 1.16232125701905
0.521248164751576 1.16387959866221
0.52760908602757 1.17224080267559
0.528428093645485 1.17331413095444
0.533912105540896 1.18060200668896
0.536789297658863 1.18440752850476
0.540185904684912 1.18896321070234
0.545150501672241 1.19559001457307
0.546431830897918 1.19732441471572
0.552631260405682 1.2056856187291
0.553511705685619 1.20686957911609
0.558775026437387 1.21404682274247
0.561872909698997 1.21825061255251
0.564894095476295 1.22240802675585
0.570234113712375 1.22971996606746
0.570989758219213 1.23076923076923
0.577027685984669 1.23913043478261
0.578595317725753 1.24129292338205
0.583026492225814 1.24749163879599
0.58695652173913 1.2529615702092
0.589004950530946 1.25585284280936
0.594956080284311 1.26421404682274
0.595317725752508 1.26472114936489
0.600841116296262 1.27257525083612
0.603678929765886 1.27658976257363
0.606708783652774 1.2809364548495
0.612040133779264 1.2885448549268
0.612560280828415 1.28929765886288
0.618350025645249 1.29765886287625
0.620401337792642 1.30060805204432
0.624113198440731 1.30602006688963
0.62876254180602 1.31276265854123
0.629863063373372 1.31438127090301
0.635565194526107 1.32274247491639
0.637123745819398 1.32501949382709
0.641230043079767 1.33110367892977
0.645484949832776 1.33737350173659
0.646884367999668 1.33946488294314
0.652498477006669 1.34782608695652
0.653846153846154 1.3498266531067
0.658071039721179 1.3561872909699
0.662207357859532 1.36237962769357
0.663635786218185 1.36454849498328
0.669161578769316 1.37290969899666
0.67056856187291 1.37503157297189
0.674647758761268 1.38127090301003
0.678929765886288 1.38778274804066
0.680128754988917 1.38963210702341
0.685566035708967 1.39799331103679
0.687290969899665 1.40063574609031
0.690971599380743 1.40635451505017
0.695652173913043 1.41358401557651
0.696374539018252 1.41471571906355
0.701723198072424 1.42307692307692
0.704013377926421 1.42664008969679
0.707053775174223 1.4314381270903
0.712374581939799 1.4397840002036
0.712384217725263 1.43979933110368
0.717644219074326 1.44816053511706
0.720735785953177 1.45304492353164
0.722905303876235 1.45652173913043
0.728146785249631 1.46488294314381
0.729096989966555 1.46639505399201
0.733340047085995 1.47324414715719
0.737458193979933 1.47984995043371
0.738537000338267 1.48160535117057
0.743689378006428 1.48996655518395
0.745819397993311 1.49340782409281
0.748821420627658 1.49832775919732
0.753954246827664 1.5066889632107
0.754180602006689 1.5070572887006
0.759022879187307 1.51505016722408
0.762541806020067 1.52082097280076
0.764098865505183 1.52341137123746
0.769142335078087 1.53177257525084
0.770903010033445 1.53468051244685
0.774157728346975 1.54013377926421
0.779180762306357 1.54849498327759
0.779264214046823 1.54863379116423
0.784137025098258 1.55685618729097
0.787625418060201 1.56270294175789
0.789104147827437 1.56521739130435
0.794037732952865 1.57357859531773
0.795986622073579 1.5768680219708
0.798948446509353 1.5819397993311
0.803860840312396 1.59030100334448
0.804347826086957 1.59112872545234
0.808716567341589 1.59866220735786
0.812709030100334 1.60549887336909
0.813586510614151 1.60702341137124
0.818409497461023 1.61538461538462
0.821070234113712 1.61997246524289
0.823227080010154 1.62374581939799
0.82802823216351 1.63210702341137
0.82943143812709 1.63454327807101
0.832794835464361 1.64046822742475
0.837573773778136 1.64882943143813
0.837792642140468 1.64921205155439
0.842290767512688 1.65719063545151
0.846153846153846 1.66399291055538
0.847026352027264 1.66555183946488
0.851715872353225 1.67391304347826
0.854515050167224 1.6788755470235
0.856404348608275 1.68227424749164
0.8610711509047 1.69063545150502
0.862876254180602 1.69385734021567
0.86571384630058 1.69899665551839
0.870357607926025 1.70735785953177
0.87123745819398 1.70893890144106
0.874955837381243 1.71571906354515
0.879576251193015 1.72408026755853
0.879598662207358 1.7241208099935
0.884131316937752 1.73244147157191
0.887959866220736 1.73941566155542
0.88871016612616 1.74080267558528
0.893241282125187 1.74916387959866
0.896321070234114 1.75481139896641
0.89777931574082 1.75752508361204
0.902286731470063 1.76588628762542
0.904682274247492 1.77030814641845
0.906785208802798 1.7742474916388
0.911268664217663 1.78260869565217
0.913043478260869 1.78590634282622
0.915728831516635 1.79096989966555
0.920188079719745 1.79933110367893
0.921404682274247 1.80160639213309
0.924611170067973 1.80769230769231
0.929045976859708 1.81605351170569
0.929765886287625 1.81740866278584
0.933433210061939 1.82441471571906
0.937843353512359 1.83277591973244
0.938127090301003 1.83331348726786
0.942195935993616 1.84113712374582
0.946488294314381 1.8493227017045
0.946579031383124 1.8494983277592
0.950900330747986 1.85785953177258
0.954849498327759 1.86543880231305
0.955250911259428 1.86622073578595
0.959547375126835 1.87458193979933
0.963210702341137 1.88165733666892
0.963866603480464 1.88294314381271
0.968138047400179 1.89130434782609
0.971571906354515 1.89797848797502
0.972427072662323 1.89966555183946
0.976673322879835 1.90802675585284
0.979933110367893 1.91440240230523
0.98093328035737 1.91638795986622
0.985154173512868 1.9247491638796
0.988294314381271 1.93092918842687
0.98938618464479 1.93311036789298
0.993581567492649 1.94147157190635
0.996655518394649 1.94755891766959
0.997786739736554 1.94983277591973
1.00195646888536 1.95819397993311
1.00501672240803 1.96429162383996
1.00613589559666 1.96655518394649
1.0102798372698 1.97491638795987
1.0133779264214 1.9811273031811
1.01443459757146 1.98327759197324
1.01855262738833 1.99163879598662
1.02173913043478 1.99806591437715
1.022683786029 2
};
\addplot [draw=lightgray202, forget plot]
table{%
x  y
1.68050042510987 2
1.67829017730716 1.99163879598662
1.67606390974179 1.98327759197324
1.67391304347826 1.97525555830421
1.67382344834345 1.97491638795987
1.67161169022141 1.96655518394649
1.6693837063598 1.95819397993311
1.66713942213123 1.94983277591973
1.66555183946488 1.9439501359202
1.66489279816697 1.94147157190635
1.66266294342409 1.93311036789298
1.66041657620373 1.9247491638796
1.65815363083487 1.91638795986622
1.65719063545151 1.91284298533296
1.65590154719292 1.90802675585284
1.65365292565707 1.89966555183946
1.65138750826601 1.89130434782609
1.64910523826861 1.88294314381271
1.64882943143813 1.88193450594592
1.64684838680521 1.87458193979933
1.64458030879953 1.86622073578595
1.64229515542567 1.85785953177258
1.64046822742475 1.851215837061
1.64000287504026 1.8494983277592
1.63773193670107 1.84113712374582
1.63544369361132 1.83277591973244
1.63313809999041 1.82441471571906
1.63210702341137 1.82069004743624
1.63084229384012 1.81605351170569
1.62855074287095 1.80769230769231
1.62624160774713 1.79933110367893
1.62391485174364 1.79096989966555
1.62374581939799 1.79036335343741
1.62161618928439 1.78260869565217
1.6193032756575 1.7742474916388
1.61697250384612 1.76588628762542
1.61538461538462 1.76022120123797
1.61463991399428 1.75752508361204
1.61232297168858 1.74916387959866
1.60998792789481 1.74080267558528
1.60763475769777 1.73244147157191
1.60702341137124 1.7302750671536
1.60530055711105 1.72408026755853
1.6029609713718 1.71571906354515
1.60060301312793 1.70735785953177
1.59866220735786 1.70052058580712
1.59823588533415 1.69899665551839
1.59589147322153 1.69063545150502
1.5935284369366 1.68227424749164
1.59114676391246 1.67391304347826
1.59030100334448 1.67095378440783
1.58877926258908 1.66555183946488
1.58641084325131 1.65719063545151
1.5840235336316 1.64882943143813
1.5819397993311 1.641582016841
1.58162415746355 1.64046822742475
1.57925003438962 1.63210702341137
1.57685676243237 1.62374581939799
1.57444434179519 1.61538461538462
1.57357859531773 1.61239417043937
1.57204579941063 1.60702341137124
1.56964622321815 1.59866220735786
1.56722723881728 1.59030100334448
1.56521739130435 1.58340066649812
1.56479791257213 1.5819397993311
1.56239167346907 1.57357859531773
1.55996576214495 1.56521739130435
1.5575201918724 1.55685618729097
1.55685618729097 1.55459231020196
1.55509285361357 1.54849498327759
1.55265963502009 1.54013377926421
1.55020649349696 1.53177257525084
1.54849498327759 1.52597320793572
1.54774948530733 1.52341137123746
1.54530856133128 1.51505016722408
1.54284744659107 1.5066889632107
1.54036616760051 1.49832775919732
1.54013377926421 1.49754584180887
1.53791222381475 1.48996655518395
1.53544271579504 1.48160535117057
1.5329527766761 1.47324414715719
1.53177257525084 1.46929794231143
1.53047028216611 1.46488294314381
1.52799194217736 1.45652173913043
1.5254929010634 1.44816053511706
1.52341137123746 1.44124445210178
1.52298237106399 1.43979933110368
1.520494741277 1.4314381270903
1.51798613742834 1.42307692307692
1.51545660414714 1.41471571906355
1.51505016722408 1.41337490583534
1.51295070106115 1.40635451505017
1.51043205438986 1.39799331103679
1.50789220771283 1.38963210702341
1.5066889632107 1.38568806920665
1.5053593798001 1.38127090301003
1.50283019041718 1.37290969899666
1.50027952827808 1.36454849498328
1.49832775919732 1.35819218877373
1.49772030386139 1.3561872909699
1.49518005164837 1.34782608695652
1.49261805205622 1.33946488294314
1.49003436821499 1.33110367892977
1.48996655518395 1.33088442858452
1.48748110963228 1.32274247491639
1.48490723028266 1.31438127090301
1.48231139576523 1.30602006688963
1.48160535117057 1.30375225616494
1.47973279899654 1.29765886287625
1.47714647690989 1.28929765886288
1.47453792762789 1.2809364548495
1.47324414715719 1.27680826208689
1.47193451504428 1.27257525083612
1.46933516623291 1.26421404682274
1.4667133174212 1.25585284280936
1.46488294314381 1.25005133187828
1.46408561128274 1.24749163879599
1.46147263044794 1.23913043478261
1.45883687637135 1.23076923076923
1.45652173913043 1.22348041647985
1.45618539688698 1.22240802675585
1.45355815714737 1.21404682274247
1.45090787083767 1.2056856187291
1.4482346304447 1.19732441471572
1.44816053511706 1.19709286786089
1.44559098675437 1.18896321070234
1.4429255197784 1.18060200668896
1.44023683119733 1.17224080267559
1.43979933110368 1.17088291482697
1.43757030990052 1.16387959866221
1.43488899216025 1.15551839464883
1.43218418597722 1.14715719063545
1.4314381270903 1.14485747753789
1.42949526474986 1.13879598662207
1.42679740431517 1.1304347826087
1.42407578963915 1.12207357859532
1.42307692307692 1.1190158431833
1.42136493427303 1.11371237458194
1.41864981724749 1.10535117056856
1.41591068157906 1.09698996655518
1.41471571906355 1.09335738283839
1.41317834347496 1.08862876254181
1.41044523389491 1.08026755852843
1.40768784302697 1.07190635451505
1.40635451505017 1.06788155480103
1.40493445657973 1.06354515050167
1.40218259634669 1.05518394648829
1.39940619429698 1.04682274247492
1.39799331103679 1.0425879077329
1.39663217417595 1.03846153846154
1.3938607830221 1.03010033444816
1.39106459199746 1.02173913043478
1.38963210702341 1.01747608358813
1.38827033032613 1.0133779264214
1.38547860581243 1.00501672240803
1.38266182620418 0.996655518394649
1.38127090301003 0.992545820314684
1.37984768964308 0.988294314381271
1.37703480718941 0.979933110367893
1.37419661759934 0.971571906354515
1.37290969899666 0.967796954314601
1.37136294433637 0.963210702341137
1.36852805728269 0.954849498327759
1.36566761457866 0.946488294314381
1.36454849498328 0.943229422650835
1.36281471123148 0.938127090301003
1.35995695092901 0.929765886287625
1.3570733903291 0.921404682274247
1.3561872909699 0.918843264989832
1.35420152876402 0.913043478260869
1.35132000469503 0.904682274247492
1.34841243987888 0.896321070234114
1.34782608695652 0.894638625270593
1.34552185395097 0.887959866220736
1.34261565387561 0.879598662207358
1.33968317712156 0.87123745819398
1.33946488294314 0.87061575309257
1.33677405934059 0.862876254180602
1.33384224946899 0.854515050167224
1.33110367892977 0.84677009412492
1.33088789611604 0.846153846153846
1.32795642994198 0.837792642140468
1.32499805512975 0.82943143812709
1.32274247491639 0.823100599081258
1.32202594205041 0.821070234113712
1.31906716013509 0.812709030100334
1.31608124409986 0.804347826086957
1.31438127090301 0.799612722940042
1.31309145122434 0.795986622073579
1.310104350561 0.787625418060201
1.30708989611788 0.779264214046823
1.30602006688963 0.776307137746451
1.30408244832539 0.770903010033445
1.30106600499214 0.762541806020067
1.29802199430545 0.754180602006689
1.29765886287625 0.753184626038878
1.29499685773869 0.745819397993311
1.29195002718116 0.737458193979933
1.28929765886288 0.730236777483012
1.28888260798796 0.729096989966555
1.28583250036098 0.720735785953177
1.2827542176867 0.712374581939799
1.2809364548495 0.70746427038495
1.27966953689646 0.704013377926421
1.27658709039185 0.695652173913043
1.2734762706735 0.687290969899665
1.27257525083612 0.684876257626384
1.2703741292947 0.678929765886288
1.2672582320993 0.67056856187291
1.26421404682274 0.662471772559882
1.26411541293315 0.662207357859532
1.26099389584743 0.653846153846154
1.25784341655561 0.645484949832776
1.25585284280936 0.640232949765617
1.2546833002665 0.637123745819398
1.25152623039289 0.62876254180602
1.24834001833882 0.620401337792642
1.24749163879599 0.618181010876796
1.24516220672151 0.612040133779264
1.24196840660814 0.603678929765886
1.23913043478261 0.596309214200115
1.23875132139472 0.595317725752508
1.23554930116461 0.58695652173913
1.23231757463151 0.578595317725753
1.23076923076923 0.574607503399873
1.22908262706193 0.570234113712375
1.22584162516186 0.561872909698997
1.22257075763518 0.553511705685619
1.22240802675585 0.553096046356853
1.21931731411171 0.545150501672241
1.21603608950751 0.536789297658863
1.21404682274247 0.531748727757212
1.21274448387672 0.528428093645485
1.20945217685387 0.520066889632107
1.2061294706892 0.511705685618729
1.2056856187291 0.510590445489974
1.20281879969626 0.503344481605351
1.19948387137778 0.494983277591973
1.19732441471572 0.489601488375688
1.19613570357155 0.486622073578595
1.1927877638405 0.478260869565217
1.18940891188513 0.469899665551839
1.18896321070234 0.468798348328026
1.18604082313468 0.461538461538461
1.18264776182723 0.453177257525084
1.18060200668896 0.448164162105421
1.17924268272265 0.444816053511706
1.17583455726981 0.436454849498328
1.17239502941756 0.42809364548495
1.17224080267559 0.427718982773968
1.16896885262986 0.419732441471572
1.16551300447557 0.411371237458194
1.16387959866221 0.407436741573853
1.16205015305909 0.403010033444816
1.15857706285729 0.394648829431438
1.15551839464883 0.387344102348494
1.15507791076465 0.38628762541806
1.15158662163687 0.377926421404682
1.14806310775222 0.369565217391304
1.14715719063545 0.36742086284914
1.14454104038419 0.361204013377926
1.14099798026524 0.352842809364548
1.13879598662207 0.347675917742704
1.13743961717451 0.344481605351171
1.13387598479272 0.336120401337793
1.1304347826087 0.328116719402668
1.1302815844308 0.327759197324415
1.12669631698759 0.319397993311037
1.12307805580968 0.311036789297659
1.12207357859532 0.308721730709013
1.11945810186682 0.302675585284281
1.11581676694618 0.294314381270903
1.11371237458194 0.289507743525389
1.11216038932849 0.285953177257525
1.10849484688623 0.277591973244147
1.10535117056856 0.27047647751692
1.10480214949241 0.269230769230769
1.10111122752488 0.260869565217391
1.09738660449321 0.252508361204013
1.09698996655518 0.251618940707876
1.09366475554028 0.244147157190635
1.08991322298303 0.235785953177257
1.08862876254181 0.232932238882476
1.08615418738632 0.22742474916388
1.08237450076516 0.219063545150502
1.08026755852843 0.214426110600638
1.0785781840956 0.210702341137124
1.07476905933808 0.202341137123746
1.07190635451505 0.19609954840689
1.07093530588726 0.193979933110368
1.06709541883156 0.18561872909699
1.06354515050167 0.177951637603758
1.06322400657361 0.177257525083612
1.05935199242531 0.168896321070234
1.05544505124023 0.160535117056856
1.05518394648829 0.159976701392653
1.05153708055805 0.152173913043478
1.04759632318745 0.1438127090301
1.04682274247492 0.142174311307902
1.0436488649187 0.135451505016722
1.03967285129461 0.127090301003345
1.03846153846154 0.124549931490488
1.03568540221084 0.118729096989966
1.03167265044821 0.110367892976589
1.03010033444816 0.107103047051883
1.02764461768011 0.102006688963211
1.02359360355183 0.0936454849498327
1.02173913043478 0.0898332425401285
1.01952429839325 0.0852842809364548
1.0154334548046 0.0769230769230769
1.0133779264214 0.0727402029282323
1.01132208625571 0.068561872909699
1.00718980271516 0.060200668896321
1.00501672240803 0.055823714366592
1.00303547075368 0.0518394648829431
0.998860092836357 0.0434782608695652
0.996655518394649 0.0390836646952169
0.994661781404104 0.0351170568561873
0.99044161020423 0.0267558528428093
0.988294314381271 0.0225200437128442
0.986198179894971 0.0183946488294314
0.981931471462897 0.0100334448160535
0.979933110367893 0.00613294320143487
0.977641651895426 0.00167224080267558
0.973326616654846 -0.00668896321070234
0.971571906354515 -0.010077443294101
0.968988998513516 -0.0150501672240803
0.964623800653932 -0.0234113712374582
0.963210702341137 -0.0261108209296876
0.960236827376557 -0.0317725752508362
0.955819584215777 -0.0401337792642141
0.954849498327759 -0.0419667942667689
0.951381543306466 -0.048494983277592
0.946910324617611 -0.0568561872909699
0.946488294314381 -0.0576448682139077
0.942419338559451 -0.0652173913043478
0.938127090301003 -0.0731482190218736
0.937893117168385 -0.0735785953177258
0.933346182596158 -0.0819397993311037
0.929765886287625 -0.0884807531013258
0.928764669525036 -0.0903010033444816
0.924157811344842 -0.0986622073578596
0.921404682274247 -0.103634807408081
0.919518637475216 -0.107023411371237
0.914849715916311 -0.115384615384615
0.913043478260869 -0.118609486057749
0.910150307200639 -0.123745819397993
0.905417130725135 -0.132107023411371
0.904682274247492 -0.133403799967014
0.900654696661401 -0.140468227424749
0.896321070234114 -0.148023683590885
0.895855927536035 -0.148829431438127
0.891026542458214 -0.157190635451505
0.887959866220736 -0.16247361985288
0.886160749718812 -0.165551839464883
0.881260285943685 -0.173913043478261
0.879598662207358 -0.176741100545066
0.876324022883628 -0.182274247491639
0.871350058516621 -0.190635451505017
0.87123745819398 -0.190824764372266
0.866339610544388 -0.198996655518395
0.862876254180602 -0.204745713810516
0.861289902921422 -0.207357859531773
0.856201035580232 -0.215719063545151
0.854515050167224 -0.218482862844031
0.851071432131354 -0.224080267558528
0.846153846153846 -0.232036449093034
0.845901270192288 -0.232441471571906
0.840687426111398 -0.240802675585284
0.837792642140468 -0.245426326990517
0.835430716405147 -0.249163879598662
0.830130340510525 -0.25752508361204
0.82943143812709 -0.258626970210634
0.824781941041031 -0.265886287625418
0.821070234113712 -0.271658611615632
0.81938849589239 -0.274247491638796
0.81394661391037 -0.282608695652174
0.812709030100334 -0.284507840510104
0.808453083905109 -0.290969899665552
0.804347826086957 -0.297181513266453
0.802911347177448 -0.29933110367893
0.797316097095536 -0.307692307692308
0.795986622073579 -0.309676572308109
0.791664591052985 -0.316053511705686
0.787625418060201 -0.321995180091669
0.785960795647859 -0.324414715719064
0.780199503379155 -0.332775919732441
0.779264214046823 -0.334132544703095
0.774374792275877 -0.341137123745819
0.770903010033445 -0.34609813801314
0.768492633793944 -0.349498327759197
0.762551757316056 -0.357859531772575
0.762541806020067 -0.357873547993962
0.756535876193707 -0.366220735785953
0.754180602006689 -0.369487332708048
0.750456135667196 -0.374581939799331
0.745819397993311 -0.380912682146408
0.744310777225509 -0.382943143812709
0.738093040867337 -0.391304347826087
0.737458193979933 -0.392158186538946
0.731793145760864 -0.399665551839465
0.729096989966555 -0.403233536254893
0.725419106764114 -0.408026755852843
0.720735785953177 -0.414123232891798
0.7189682468102 -0.416387959866221
0.712437015064826 -0.424749163879599
0.712374581939799 -0.424829168633762
0.705806021445473 -0.433110367892977
0.704013377926421 -0.43536880127956
0.699087009104025 -0.441471571906355
0.695652173913043 -0.445724590877949
0.692276103510852 -0.449832775919732
0.687290969899665 -0.455897451357955
0.685369038255091 -0.45819397993311
0.678929765886288 -0.465888186159014
0.67836111923021 -0.466555183946488
0.671238763860469 -0.474916387959866
0.67056856187291 -0.475703725808029
0.663997805287313 -0.483277591973244
0.662207357859532 -0.485342224837263
0.656638950402693 -0.491638795986622
0.653846153846154 -0.494798818156708
0.649155654528728 -0.5
};
\addplot [draw=lightgray214, forget plot]
table{%
x  y
-0.49059744743501 -0.5
-0.491638795986622 -0.497926907878451
-0.494785657525196 -0.491638795986622
-0.498940393003948 -0.483277591973244
-0.5 -0.481131784471756
};
\addplot [draw=lightgray214, forget plot]
table{%
x  y
-0.5 0.981132975750813
-0.491638795986622 0.981345099142865
-0.483277591973244 0.981553702309185
-0.474916387959866 0.981763530347936
-0.466555183946488 0.981979049857176
-0.45819397993311 0.982204471143931
-0.449832775919732 0.982443768231745
-0.441471571906354 0.982700696904958
-0.433110367892977 0.98297881099936
-0.424749163879599 0.983281477124147
-0.416387959866221 0.983611887978529
-0.408026755852843 0.983973074407583
-0.399665551839465 0.98436791632552
-0.391304347826087 0.984799152620199
-0.382943143812709 0.98526939014011
-0.374581939799331 0.98578111185401
-0.366220735785953 0.986336684263619
-0.357859531772575 0.986938364141239
-0.349498327759197 0.987588304656532
-0.341137123745819 0.988288560950019
-0.341073660393349 0.988294314381271
-0.332775919732441 0.989040586726295
-0.324414715719064 0.989846913530306
-0.316053511705686 0.990709347865835
-0.307692307692308 0.99162961155706
-0.29933110367893 0.992609349815837
-0.290969899665552 0.99365013436532
-0.282608695652174 0.994753466284876
-0.274247491638796 0.995920778600351
-0.269276423331996 0.996655518394649
-0.265886287625418 0.99715358942653
-0.25752508361204 0.99845347479667
-0.249163879598662 0.99982154217491
-0.240802675585284 1.00125898637304
-0.232441471571906 1.00276694396756
-0.224080267558528 1.00434649473908
-0.220700091375527 1.00501672240803
-0.215719063545151 1.00599958896832
-0.207357859531773 1.00772720871643
-0.198996655518395 1.00952971015952
-0.190635451505017 1.0114079694512
-0.182274247491639 1.01336281124825
-0.182212396027301 1.0133779264214
-0.173913043478261 1.01539788064108
-0.165551839464883 1.01751148704268
-0.157190635451505 1.0197042956353
-0.149708539880329 1.02173913043478
-0.148829431438127 1.02197734929052
-0.140468227424749 1.02433463470459
-0.132107023411371 1.02677337725078
-0.123745819397993 1.02929407951381
-0.121165411948218 1.03010033444816
-0.115384615384615 1.03190086913577
-0.107023411371237 1.03459260419542
-0.0986622073578596 1.03736806329463
-0.0954749914908623 1.03846153846154
-0.0903010033444816 1.04023161214886
-0.0819397993311037 1.04318248536585
-0.0735785953177258 1.04621849152893
-0.0719665897232156 1.04682274247492
-0.0652173913043478 1.0493461636606
-0.0568561872909699 1.05256139666735
-0.0502211953395169 1.05518394648829
-0.048494983277592 1.0558646318972
-0.0401337792642141 1.05926160564254
-0.0317725752508362 1.06274547987159
-0.0299074152240969 1.06354515050167
-0.0234113712374582 1.06632422499074
-0.0150501672240803 1.06999270045724
-0.0108005717451732 1.07190635451505
-0.00668896321070234 1.07375411312613
0.00167224080267558 1.07760910171011
0.00730068704831767 1.08026755852843
0.0100334448160535 1.08155584818839
0.0183946488294314 1.08559902005742
0.0245184859944644 1.08862876254181
0.0267558528428093 1.08973369805164
0.0351170568561873 1.09396647352442
0.0409589830187757 1.09698996655518
0.0434782608695652 1.09829159227535
0.0518394648829431 1.10271513390331
0.0567145465811129 1.10535117056856
0.060200668896321 1.10723309578796
0.068561872909699 1.11184830061341
0.0718656743388343 1.11371237458194
0.0769230769230769 1.11656138410365
0.0852842809364548 1.12136887605066
0.0864826650979661 1.12207357859532
0.0936454849498327 1.12627921988245
0.100588181359323 1.1304347826087
0.102006688963211 1.13128258323363
0.110367892976589 1.13638893065296
0.114232428478841 1.13879598662207
0.118729096989966 1.14159273158687
0.127090301003345 1.14689238752558
0.127499304368065 1.14715719063545
0.135451505016722 1.15229838941948
0.140342072031828 1.15551839464883
0.1438127090301 1.15780032052168
0.152173913043478 1.16340076143357
0.152874580741152 1.16387959866221
0.160535117056856 1.16910753562569
0.165045768062666 1.17224080267559
0.168896321070234 1.17491187996315
0.176956305531603 1.18060200668896
0.177257525083612 1.18081437235789
0.18561872909699 1.18682492200923
0.188541985327968 1.18896321070234
0.193979933110368 1.19293548404755
0.199886666249773 1.19732441471572
0.202341137123746 1.19914570160151
0.210702341137124 1.205457156893
0.210999481330175 1.2056856187291
0.219063545150502 1.21187718413391
0.221842848131685 1.21404682274247
0.22742474916388 1.21839822151775
0.232484478388704 1.22240802675585
0.235785953177257 1.22502078354847
0.242931990290231 1.23076923076923
0.244147157190635 1.23174537672091
0.252508361204013 1.23857512350382
0.253176791746801 1.23913043478261
0.260869565217391 1.24551207515101
0.263218144690042 1.24749163879599
0.269230769230769 1.25255213397175
0.27309100299143 1.25585284280936
0.277591973244147 1.25969574164998
0.282801607486803 1.26421404682274
0.285953177257525 1.26694332556398
0.292355956792915 1.27257525083612
0.294314381270903 1.27429529754824
0.301759816451098 1.2809364548495
0.302675585284281 1.28175205271823
0.311018728002742 1.28929765886288
0.311036789297659 1.28931396835403
0.319397993311037 1.29698480824479
0.320121666186338 1.29765886287625
0.327759197324415 1.30476110152533
0.32909284392802 1.30602006688963
0.336120401337793 1.31264307027943
0.337937419795495 1.31438127090301
0.344481605351171 1.32063099666327
0.346659971705219 1.32274247491639
0.352842809364548 1.32872514061818
0.355264905914132 1.33110367892977
0.361204013377926 1.33692573900244
0.363756464393848 1.33946488294314
0.369565217391304 1.34523300476051
0.372138731969221 1.34782608695652
0.377926421404682 1.35364712612723
0.380415643214957 1.3561872909699
0.38628762541806 1.3621682658644
0.388590989106733 1.36454849498328
0.394648829431438 1.37079656052749
0.396668423425628 1.37290969899666
0.403010033444816 1.37953211976026
0.404651468916614 1.38127090301003
0.411371237458194 1.38837502561522
0.412543523203433 1.38963210702341
0.419732441471572 1.39732533189804
0.420347864463483 1.39799331103679
0.428067104304926 1.40635451505017
0.42809364548495 1.40638322055438
0.435690088217872 1.41471571906355
0.436454849498328 1.41555282193941
0.443232972419275 1.42307692307692
0.444816053511706 1.42483045930889
0.450698676783651 1.4314381270903
0.453177257525084 1.43421607718236
0.45809002237902 1.43979933110368
0.461538461538461 1.44370958870583
0.465409736079536 1.44816053511706
0.469899665551839 1.45331087512134
0.472660454967011 1.45652173913043
0.478260869565217 1.46301978524909
0.479844730529497 1.46488294314381
0.486622073578595 1.47283613498086
0.48696503266505 1.47324414715719
0.494003855796718 1.48160535117057
0.494983277591973 1.48276632492084
0.500975180161301 1.48996655518395
0.503344481605351 1.49280652763409
0.507888421994403 1.49832775919732
0.511705685618729 1.50295413991134
0.514745798656543 1.5066889632107
0.520066889632107 1.51320884991937
0.521549460703167 1.51505016722408
0.528298895775587 1.52341137123746
0.528428093645485 1.52357123752263
0.534967330210249 1.53177257525084
0.536789297658863 1.53405142466042
0.541587254086553 1.54013377926421
0.545150501672241 1.54463831873398
0.548160607129603 1.54849498327759
0.553511705685619 1.55533147244469
0.554689274616842 1.55685618729097
0.56116087442697 1.56521739130435
0.561872909698997 1.56613581576478
0.56756663521888 1.57357859531773
0.570234113712375 1.57705518853761
0.573932330244622 1.5819397993311
0.578595317725753 1.58808004569725
0.580259669317123 1.59030100334448
0.586542085485528 1.59866220735786
0.58695652173913 1.59921308042295
0.592755023703456 1.60702341137124
0.595317725752508 1.61046443105529
0.598933838234065 1.61538461538462
0.603678929765886 1.62182019447039
0.60508008649688 1.62374581939799
0.611178235064272 1.63210702341137
0.612040133779264 1.63328677775835
0.617217955220339 1.64046822742475
0.620401337792642 1.64486877122317
0.623228998341718 1.64882943143813
0.62876254180602 1.65655379870286
0.62921278968961 1.65719063545151
0.635131418551795 1.66555183946488
0.637123745819398 1.6683581301818
0.641015981663767 1.67391304347826
0.645484949832776 1.68026856300829
0.646876878871832 1.68227424749164
0.652692719299525 1.69063545150502
0.653846153846154 1.69229045897894
0.658459088367929 1.69899665551839
0.662207357859532 1.70442591111953
0.664205184501696 1.70735785953177
0.669919493134496 1.71571906354515
0.67056856187291 1.71666751262174
0.675575544364823 1.72408026755853
0.678929765886288 1.72902735001525
0.681214537512857 1.73244147157191
0.68682857045495 1.74080267558528
0.687290969899665 1.7414905974792
0.692381798034124 1.74916387959866
0.695652173913043 1.75407393226566
0.697921017984384 1.75752508361204
0.703436024521663 1.76588628762542
0.704013377926421 1.76676055694737
0.708893566681956 1.7742474916388
0.712374581939799 1.77956624222663
0.714339999961531 1.78260869565217
0.719757217392717 1.79096989966555
0.720735785953177 1.79247775859138
0.72512588081178 1.79933110367893
0.729096989966555 1.80550438365255
0.730486194108311 1.80769230769231
0.735806843530612 1.81605351170569
0.737458193979933 1.81864208259577
0.741093126100981 1.82441471571906
0.745819397993311 1.83188796857153
0.746373688100917 1.83277591973244
0.751598971015574 1.84113712374582
0.754180602006689 1.84525291138324
0.756809083029787 1.8494983277592
0.762005508616738 1.85785953177258
0.762541806020067 1.85872154142302
0.767147080343779 1.86622073578595
0.770903010033445 1.87230912028963
0.772286964148874 1.87458193979933
0.777389399597925 1.88294314381271
0.779264214046823 1.88600681364234
0.782464100821291 1.89130434782609
0.787537737831749 1.89966555183946
0.787625418060201 1.89980998405177
0.792549056624222 1.90802675585284
0.795986622073579 1.91373629854103
0.797562444586421 1.91638795986622
0.802543471638383 1.9247491638796
0.804347826086957 1.92776982988878
0.807496631110807 1.93311036789298
0.812448964171906 1.94147157190635
0.812709030100334 1.94191037979732
0.817343594224131 1.94983277591973
0.821070234113712 1.95617158777207
0.822243803622127 1.95819397993311
0.827104898579501 1.96655518394649
0.82943143812709 1.97054325814296
0.831949546342486 1.97491638795987
0.836782087936504 1.98327759197324
0.837792642140468 1.98502323074248
0.841572779922188 1.99163879598662
0.846153846153846 1.9996145910844
0.846372339749509 2
};
\addplot [draw=lightgray214, forget plot]
table{%
x  y
1.7789385868123 2
1.77678634700922 1.99163879598662
1.77462166993059 1.98327759197324
1.7742474916388 1.98183442599937
1.77247497730829 1.97491638795987
1.77032205490125 1.96655518394649
1.76815655822345 1.95819397993311
1.76597848804759 1.94983277591973
1.76588628762542 1.94947911580367
1.76382318903992 1.94147157190635
1.76165673625179 1.93311036789298
1.75947757086046 1.9247491638796
1.75752508361204 1.91729689065493
1.75728973912174 1.91638795986622
1.75512218786772 1.90802675585284
1.75294178207998 1.89966555183946
1.75074852598753 1.89130434782609
1.74916387959866 1.88528958341021
1.74855289534533 1.88294314381271
1.74637109783241 1.87458193979933
1.74417630616905 1.86622073578595
1.74196852727872 1.85785953177258
1.74080267558528 1.85345903048405
1.7397654920414 1.8494983277592
1.73756900426467 1.84113712374582
1.73535938364551 1.83277591973244
1.73313663980281 1.82441471571906
1.73244147157191 1.82180551025901
1.73092658488259 1.81605351170569
1.72871495254944 1.80769230769231
1.72649004975525 1.79933110367893
1.72425188881094 1.79096989966555
1.72408026755853 1.79032937492812
1.72203518828241 1.78260869565217
1.71980794689166 1.7742474916388
1.71756729864073 1.76588628762542
1.71571906354515 1.75902372902256
1.71532004110495 1.75752508361204
1.71309027415208 1.74916387959866
1.71084694908448 1.74080267558528
1.70859008212 1.73244147157191
1.70735785953177 1.72789227356613
1.70633696965683 1.72408026755853
1.70409077066139 1.71571906354515
1.70183087728065 1.70735785953177
1.69955730846831 1.69899665551839
1.69899665551839 1.69693866373359
1.69729868824247 1.69063545150502
1.69503556100381 1.68227424749164
1.69275860476765 1.67391304347826
1.69063545150502 1.66616049620693
1.69047062047604 1.66555183946488
1.68820404377073 1.65719063545151
1.68592348216673 1.64882943143813
1.68362895874719 1.64046822742475
1.68227424749164 1.63555027820377
1.68133622893104 1.63210702341137
1.67905183558648 1.62374581939799
1.67675332370704 1.61538461538462
1.67444071911931 1.60702341137124
1.67391304347826 1.60511897856523
1.67214355186907 1.59866220735786
1.6698408142437 1.59030100334448
1.66752382653225 1.5819397993311
1.66555183946488 1.57486090468805
1.66519850908181 1.57357859531773
1.66289129945536 1.56521739130435
1.66056968028501 1.55685618729097
1.65823368168728 1.54849498327759
1.65719063545151 1.54477280954948
1.65590463864013 1.54013377926421
1.65357813046888 1.53177257525084
1.65123708302758 1.52341137123746
1.6488815291468 1.51505016722408
1.64882943143813 1.51486535507797
1.64654901631416 1.5066889632107
1.6442026510886 1.49832775919732
1.64184161935517 1.48996655518395
1.64046822742475 1.48512128404662
1.6394821653723 1.48160535117057
1.63713020371024 1.47324414715719
1.63476341368628 1.46488294314381
1.63238183251572 1.45652173913043
1.63210702341137 1.45555803461938
1.63001954591817 1.44816053511706
1.62764670724444 1.43979933110368
1.62525891562528 1.4314381270903
1.62374581939799 1.42616149946574
1.62287046902523 1.42307692307692
1.62049128115152 1.41471571906355
1.61809697694341 1.40635451505017
1.61568759806439 1.39799331103679
1.61538461538462 1.39694312264534
1.61329690160938 1.38963210702341
1.61089577228993 1.38127090301003
1.60847940525026 1.37290969899666
1.60702341137124 1.36789146067195
1.60606331892116 1.36454849498328
1.60365504132652 1.3561872909699
1.60123136158192 1.34782608695652
1.59879232583436 1.33946488294314
1.59866220735786 1.33901916461767
1.59637450654015 1.33110367892977
1.59394317873373 1.32274247491639
1.59149633111916 1.31438127090301
1.59030100334448 1.31031013279341
1.58905387218546 1.30602006688963
1.58661454990032 1.29765886287625
1.58415954284296 1.28929765886288
1.5819397993311 1.28178107291474
1.58169282318628 1.2809364548495
1.57924514870239 1.27257525083612
1.57678162341598 1.26421404682274
1.57430229993716 1.25585284280936
1.57357859531773 1.25341748811948
1.57183462805186 1.24749163879599
1.56936221430584 1.23913043478261
1.5668738373821 1.23076923076923
1.56521739130435 1.22522767407807
1.56438261897643 1.22240802675585
1.56190093486736 1.21404682274247
1.55940312176637 1.2056856187291
1.55688923679028 1.19732441471572
1.55685618729097 1.19721454640335
1.55439738113235 1.18896321070234
1.55188973732909 1.18060200668896
1.54936585715802 1.17224080267559
1.54849498327759 1.16936286887943
1.54685112455937 1.16387959866221
1.54433324352317 1.15551839464883
1.54179896104026 1.14715719063545
1.54013377926421 1.14168720227509
1.53926171074371 1.13879598662207
1.53673317373167 1.1304347826087
1.53418806971564 1.12207357859532
1.53177257525084 1.11418659099131
1.5316286580878 1.11371237458194
1.529089033945 1.10535117056856
1.52653267687353 1.09698996655518
1.52395965258994 1.08862876254181
1.52341137123746 1.08685008473521
1.52140030139903 1.08026755852843
1.51883224725903 1.07190635451505
1.51624736184479 1.06354515050167
1.51505016722408 1.05968501359033
1.51366642317448 1.05518394648829
1.51108621527957 1.04682274247492
1.5084890119323 1.03846153846154
1.5066889632107 1.03269324687417
1.50588681475777 1.03010033444816
1.50329398357323 1.02173913043478
1.50068399275832 1.0133779264214
1.49832775919732 1.00587402682455
1.49806085856374 1.00501672240803
1.49545492153916 0.996655518394649
1.49283166082443 0.988294314381271
1.49019115071356 0.979933110367893
1.48996655518395 0.979222562472059
1.48756836383023 0.971571906354515
1.48493133772822 0.963210702341137
1.48227690054024 0.954849498327759
1.48160535117057 0.952738251123809
1.47963360880818 0.946488294314381
1.47698230862622 0.938127090301003
1.47431343603571 0.929765886287625
1.47324414715719 0.926425432088956
1.47164991696164 0.921404682274247
1.46898382065971 0.913043478260869
1.46629999111313 0.904682274247492
1.46488294314381 0.900283570911255
1.46361650928714 0.896321070234114
1.46093508134361 0.887959866220736
1.4582357599258 0.879598662207358
1.45652173913043 0.874312188767396
1.45553256563329 0.87123745819398
1.45283525691852 0.862876254180602
1.45011989522673 0.854515050167224
1.44816053511706 0.848510863942644
1.44739722300833 0.846153846153846
1.44468347066618 0.837792642140468
1.44195150669156 0.82943143812709
1.43979933110368 0.822879233235368
1.43920957385122 0.821070234113712
1.4364788011881 0.812709030100334
1.43372965920462 0.804347826086957
1.4314381270903 0.797416993285277
1.43096866426614 0.795986622073579
1.4282202806477 0.787625418060201
1.42545337110821 0.779264214046823
1.42307692307692 0.772123901820387
1.42267349222043 0.770903010033445
1.41990689297556 0.762541806020067
1.41712161241488 0.754180602006689
1.41471571906355 0.746999778818091
1.41432300570593 0.745819397993311
1.41153757203778 0.737458193979933
1.40873330298242 0.729096989966555
1.40635451505017 0.722044507575964
1.40591610086327 0.720735785953177
1.40311119976699 0.712374581939799
1.40028731065134 0.704013377926421
1.39799331103679 0.69725803568834
1.39745162006889 0.695652173913043
1.39462660425571 0.687290969899665
1.39178244934415 0.678929765886288
1.38963210702341 0.672640375925002
1.38892834998429 0.67056856187291
1.38608255781147 0.662207357859532
1.38321747712607 0.653846153846154
1.38127090301003 0.648191607008752
1.38034501956674 0.645484949832776
1.37747777497294 0.637123745819398
1.3745910942262 0.62876254180602
1.37290969899666 0.623911874289003
1.37170029804076 0.620401337792642
1.36881091048618 0.612040133779264
1.3659019410183 0.603678929765886
1.36454849498328 0.599801390308983
1.36299279282927 0.595317725752508
1.3600805572401 0.58695652173913
1.35714859596019 0.578595317725753
1.3561872909699 0.575860435264524
1.35422104744333 0.570234113712375
1.35128524415973 0.561872909698997
1.34832957349024 0.553511705685619
1.34782608695652 0.552089357352898
1.34538353932896 0.545150501672241
1.3424234340559 0.536789297658863
1.33946488294314 0.528488202603692
1.3394435767746 0.528428093645485
1.3364786776695 0.520066889632107
1.33349352142969 0.511705685618729
1.33110367892977 0.505048052018506
1.33049537830171 0.503344481605351
1.32750480114157 0.494983277591973
1.32449383022969 0.486622073578595
1.32274247491639 0.481778151802534
1.32147721180733 0.478260869565217
1.31846017562258 0.469899665551839
1.31542261155996 0.461538461538461
1.31438127090301 0.458679122130186
1.31238728292562 0.453177257525084
1.30934299184737 0.444816053511706
1.30627804133618 0.436454849498328
1.30602006688963 0.435751652166843
1.30322371979328 0.42809364548495
1.30015136301128 0.419732441471572
1.29765886287625 0.412986427258266
1.29706478208037 0.411371237458194
1.2939845705983 0.403010033444816
1.29088332231671 0.394648829431438
1.28929765886288 0.390388899441358
1.2877776199845 0.38628762541806
1.28466780106989 0.377926421404682
1.28153682045984 0.369565217391304
1.2809364548495 0.367964319306243
1.27841157706929 0.361204013377926
1.2752712919061 0.352842809364548
1.27257525083612 0.34570596102431
1.27211455641726 0.344481605351171
1.26896446155901 0.336120401337793
1.26579283613499 0.327759197324415
1.26421404682274 0.323611461923921
1.2626161983896 0.319397993311037
1.25943399135614 0.311036789297659
1.2562301364053 0.302675585284281
1.25585284280936 0.301691914786127
1.25303301817538 0.294314381270903
1.24981779126418 0.285953177257525
1.24749163879599 0.279933701279446
1.246589723715 0.277591973244147
1.24336256005247 0.269230769230769
1.24011339013129 0.260869565217391
1.23913043478261 0.25834558027298
1.23686420576337 0.252508361204013
1.23360226947967 0.244147157190635
1.23076923076923 0.236927788973987
1.23032246515234 0.235785953177257
1.22704715650122 0.22742474916388
1.22374949007614 0.219063545150502
1.22240802675585 0.215671933766655
1.22044773888627 0.210702341137124
1.21713583030673 0.202341137123746
1.21404682274247 0.19459148566833
1.21380367385379 0.193979933110368
1.21047687445178 0.18561872909699
1.20712737349133 0.177257525083612
1.2056856187291 0.173669278279712
1.20377222539121 0.168896321070234
1.20040692273145 0.160535117056856
1.19732441471572 0.152923586609475
1.19702145095059 0.152173913043478
1.19363965381618 0.1438127090301
1.19023481993006 0.135451505016722
1.18896321070234 0.132336955731958
1.18682507459855 0.127090301003345
1.18340279334565 0.118729096989966
1.18060200668896 0.111923941165106
1.17996265292393 0.110367892976589
1.17652218597356 0.102006688963211
1.17305835647504 0.0936454849498327
1.17224080267559 0.0916753631377255
1.16959239966734 0.0852842809364548
1.16610938861127 0.0769230769230769
1.16387959866221 0.0715934660731208
1.1626127909244 0.068561872909699
1.1591098129617 0.060200668896321
1.15558315679228 0.0518394648829431
1.15551839464883 0.0516859624694537
1.15205891359501 0.0434782608695652
1.14851125069296 0.0351170568561873
1.14715719063545 0.0319341522097642
1.1449559234507 0.0267558528428093
1.1413864199564 0.0183946488294314
1.13879598662207 0.0123563264769883
1.13780002154717 0.0100334448160535
1.13420781820026 0.00167224080267558
1.13059140619817 -0.00668896321070234
1.1304347826087 -0.00705093521941208
1.12697454168007 -0.0150501672240803
1.12333432032176 -0.0234113712374582
1.12207357859532 -0.0263002993583481
1.119685626258 -0.0317725752508362
1.11602068531109 -0.0401337792642141
1.11371237458194 -0.0453777813616997
1.11234004424779 -0.048494983277592
1.10864944660676 -0.0568561872909699
1.10535117056856 -0.0642842963711902
1.10493670113087 -0.0652173913043478
1.10121948225929 -0.0735785953177258
1.09747732923382 -0.0819397993311037
1.09698996655518 -0.08302771032216
1.09372959950119 -0.0903010033444816
1.08995961698819 -0.0986622073578596
1.08862876254181 -0.101606802900383
1.08617853117742 -0.107023411371237
1.08237970005808 -0.115384615384615
1.08026755852843 -0.120016262048849
1.07856493202788 -0.123745819397993
1.07473620416457 -0.132107023411371
1.07190635451505 -0.138256751157897
1.07088737481466 -0.140468227424749
1.06702767244654 -0.148829431438127
1.06354515050167 -0.156328870795841
1.06314434628635 -0.157190635451505
1.05925256141014 -0.165551839464883
1.05533495422915 -0.173913043478261
1.05518394648829 -0.17423523866543
1.05140923670525 -0.182274247491639
1.0474582053443 -0.190635451505017
1.04682274247492 -0.191978770369117
1.04349596871986 -0.198996655518395
1.0395103453941 -0.207357859531773
1.03846153846154 -0.209554274084337
1.03551092798204 -0.215719063545151
1.0314895128336 -0.224080267558528
1.03010033444816 -0.226962087033489
1.02745218035875 -0.232441471571906
1.02339374075813 -0.240802675585284
1.02173913043478 -0.244202480937266
1.01931768203931 -0.249163879598662
1.01522095186253 -0.25752508361204
1.0133779264214 -0.261275661611254
1.01110527429085 -0.265886287625418
1.00696895316996 -0.274247491638796
1.00501672240803 -0.278181768659497
1.00281267797134 -0.282608695652174
0.998635430515946 -0.290969899665552
0.996655518394649 -0.294920875266229
0.994437487785035 -0.29933110367893
0.990217942772196 -0.307692307692308
0.988294314381271 -0.311492988086552
0.985977166263494 -0.316053511705686
0.981713915793186 -0.324414715719064
0.979933110367893 -0.327898047236488
0.977429037454065 -0.332775919732441
0.973120636067214 -0.341137123745819
0.971571906354515 -0.344135926382451
0.968790280295969 -0.349498327759197
0.964435244051869 -0.357859531772575
0.963210702341137 -0.360206432929777
0.960057921662469 -0.366220735785953
0.955654727172182 -0.374581939799331
0.954849498327759 -0.376109308309604
0.951228829045651 -0.382943143812709
0.946775912457763 -0.391304347826087
0.946488294314381 -0.391844228362994
0.942299702858285 -0.399665551839465
0.938127090301003 -0.407414777557633
0.937795754817169 -0.408026755852843
0.933267068324956 -0.416387959866221
0.929765886287626 -0.422821081390333
0.928710469517312 -0.424749163879599
0.924127266932204 -0.433110367892977
0.921404682274247 -0.438059128248183
0.919515907181966 -0.441471571906355
0.914876447404692 -0.449832775919732
0.913043478260869 -0.453128330235366
0.91020806069192 -0.45819397993311
0.905510556171518 -0.466555183946488
0.904682274247492 -0.468028036451623
0.900782711933779 -0.474916387959866
0.896321070234114 -0.482760878779894
0.896025143671086 -0.483277591973244
0.891235421205887 -0.491638795986622
0.887959866220736 -0.49733326858867
0.886414809649177 -0.5
};
\addplot [draw=gainsboro224, forget plot]
table{%
x  y
-0.5 1.62816116184649
-0.491638795986622 1.62439880755386
-0.490152253724674 1.62374581939799
-0.483277591973244 1.62073851105901
-0.474916387959866 1.61717694427631
-0.470594640730122 1.61538461538462
-0.466555183946488 1.61371632275318
-0.45819397993311 1.61035732841543
-0.449832775919732 1.60709732586893
-0.449637683994905 1.60702341137124
-0.441471571906354 1.60394245305161
-0.433110367892977 1.60088762045858
-0.426816092238243 1.59866220735786
-0.424749163879599 1.59793450224541
-0.416387959866221 1.59508637865031
-0.408026755852843 1.59233943811198
-0.401587122951809 1.59030100334448
-0.399665551839465 1.58969533396843
-0.391304347826087 1.58715735405703
-0.382943143812709 1.5847217945366
-0.374581939799331 1.58238905912237
-0.372899977123303 1.5819397993311
-0.366220735785953 1.58016349573891
-0.357859531772575 1.57804250103599
-0.349498327759197 1.57602549302821
-0.341137123745819 1.57411286606662
-0.33866980237705 1.57357859531773
-0.332775919732441 1.57230801806366
-0.324414715719064 1.57060946347075
-0.316053511705686 1.56901633551521
-0.307692307692308 1.56752900332524
-0.29933110367893 1.56614783151614
-0.293231217909763 1.56521739130435
-0.290969899665552 1.56487405055671
-0.282608695652174 1.56370927973843
-0.274247491638796 1.5626515271423
-0.265886287625418 1.56170111497159
-0.25752508361204 1.56085835641586
-0.249163879598662 1.56012355475367
-0.240802675585284 1.55949700249209
-0.232441471571906 1.5589789805409
-0.224080267558528 1.55856975741936
-0.215719063545151 1.55826958849353
-0.207357859531773 1.55807871524221
-0.198996655518395 1.55799736454984
-0.190635451505017 1.55802574802449
-0.182274247491639 1.55816406133942
-0.173913043478261 1.55841248359664
-0.165551839464883 1.55877117671095
-0.157190635451505 1.5592402848131
-0.148829431438127 1.55981993367072
-0.140468227424749 1.56051023012572
-0.132107023411371 1.5613112615469
-0.123745819397993 1.56222309529671
-0.115384615384615 1.56324577821082
-0.107023411371237 1.56437933608968
-0.101397046954942 1.56521739130435
-0.0986622073578596 1.56562508695463
-0.0903010033444816 1.56698481338791
-0.0819397993311037 1.56845579602137
-0.0735785953177258 1.57003797943137
-0.0652173913043478 1.57173128465989
-0.0568561872909699 1.57353560876676
-0.0566689930404731 1.57357859531773
-0.048494983277592 1.57545716673061
-0.0401337792642141 1.57749008299364
-0.0317725752508362 1.57963404275441
-0.0234113712374582 1.58188884996624
-0.02323175325998 1.5819397993311
-0.0150501672240803 1.58426234948446
-0.00668896321070234 1.58674690570023
0.00167224080267558 1.58934207336863
0.00463042201394653 1.59030100334448
0.0100334448160535 1.59205376650061
0.0183946488294314 1.59487936218314
0.0267558528428093 1.59781512823285
0.0290765095307156 1.59866220735786
0.0351170568561873 1.6008686579791
0.0434782608695652 1.6040351755814
0.0511029422509382 1.60702341137124
0.0518394648829431 1.60731226054694
0.060200668896321 1.61070984752826
0.068561872909699 1.61421656969169
0.0712575125146144 1.61538461538462
0.0769230769230769 1.61784105236074
0.0852842809364548 1.62157852959497
0.0899899099160356 1.62374581939799
0.0936454849498327 1.62543043660703
0.102006688963211 1.62939856098684
0.107557057164946 1.63210702341137
0.110367892976589 1.63347936593024
0.118729096989966 1.63767785170801
0.124141869742087 1.64046822742475
0.127090301003345 1.64198890737746
0.135451505016722 1.64641728395776
0.139892286471716 1.64882943143813
0.1438127090301 1.65095981280294
0.152173913043478 1.65561741804183
0.154929283169432 1.65719063545151
0.160535117056856 1.66039250330211
0.168896321070234 1.66527847707075
0.169352792224825 1.66555183946488
0.177257525083612 1.67028705450823
0.18318031664417 1.67391304347826
0.18561872909699 1.67540626108583
0.193979933110368 1.6806431826176
0.196527366173811 1.68227424749164
0.202341137123746 1.68599741456682
0.209435817842607 1.69063545150502
0.210702341137124 1.69146356182722
0.219063545150502 1.69705003522683
0.221917992255468 1.69899665551839
0.22742474916388 1.70275240631081
0.234046383234462 1.70735785953177
0.235785953177257 1.70856783622918
0.244147157190635 1.71450179913506
0.245828725438334 1.71571906354515
0.252508361204013 1.72055429076225
0.257289131591901 1.72408026755853
0.260869565217391 1.72672082750196
0.26848475681862 1.73244147157191
0.269230769230769 1.73300184012923
0.277591973244147 1.73940357426367
0.279386232265176 1.74080267558528
0.285953177257525 1.7459224876988
0.290037961245079 1.74916387959866
0.294314381270903 1.75255663967193
0.300468606496771 1.75752508361204
0.302675585284281 1.75930639109172
0.310688642961323 1.76588628762542
0.311036789297659 1.76617208575701
0.319397993311037 1.77315866923253
0.320679114865495 1.7742474916388
0.327759197324415 1.78026257366889
0.330475270101086 1.78260869565217
0.336120401337793 1.78748287876429
0.340093248389196 1.79096989966555
0.344481605351171 1.79481984915281
0.349540988428899 1.79933110367893
0.352842809364548 1.80227373004279
0.358825995606034 1.80769230769231
0.361204013377926 1.80984474677243
0.367955371658893 1.81605351170569
0.369565217391304 1.81753310438321
0.376935842003807 1.82441471571906
0.377926421404682 1.82533898720986
0.385773780929487 1.83277591973244
0.38628762541806 1.83326255848584
0.394475234848283 1.84113712374582
0.394648829431438 1.84130395996307
0.403010033444816 1.84946346424866
0.403045219196796 1.8494983277592
0.411371237458194 1.85774123055363
0.411488954981804 1.85785953177258
0.419732441471572 1.86613660385606
0.419814997006187 1.86622073578595
0.428026811511458 1.87458193979933
0.42809364548495 1.874649930861
0.436126477389778 1.88294314381271
0.436454849498328 1.88328183275192
0.444120148062241 1.89130434782609
0.444816053511706 1.89203194451011
0.452012094438942 1.89966555183946
0.453177257525084 1.90090024787251
0.459806392911312 1.90802675585284
0.461538461538461 1.90988670045657
0.467506937094493 1.91638795986622
0.469899665551839 1.91899123546885
0.475117448755358 1.9247491638796
0.478260869565217 1.92821376142003
0.482641487990255 1.93311036789298
0.486622073578595 1.93755416184547
0.490082462710921 1.94147157190635
0.494983277591973 1.94701229503092
0.497443637491961 1.94983277591973
0.503344481605351 1.95658799374291
0.504728141828671 1.95819397993311
0.511705685618729 1.96628106496316
0.511938977849817 1.96655518394649
0.519060348306765 1.97491638795987
0.520066889632107 1.97609662385445
0.526108198495279 1.98327759197324
0.528428093645485 1.98603090291196
0.533089674270451 1.99163879598662
0.536789297658863 1.99608239346622
0.54000738432946 2
};
\addplot [draw=gainsboro224, forget plot]
table{%
x  y
1.90207805854334 2
1.90001974406445 1.99163879598662
1.89966555183946 1.99020149635944
1.89797511005888 1.98327759197324
1.89592596175862 1.97491638795987
1.89386757307105 1.96655518394649
1.89179995721629 1.95819397993311
1.89130434782609 1.95619242026248
1.88974411917839 1.94983277591973
1.88768556014112 1.94147157190635
1.88561768407782 1.93311036789298
1.88354050502569 1.9247491638796
1.88294314381271 1.92234825714119
1.88147373679005 1.91638795986622
1.87940549967639 1.90802675585284
1.87732786884009 1.89966555183946
1.87524085914387 1.89130434782609
1.87458193979933 1.88866881593618
1.873163431159 1.88294314381271
1.87108524287275 1.87458193979933
1.86899758415351 1.86622073578595
1.86690047069706 1.85785953177258
1.86622073578595 1.85515394293937
1.86481264948544 1.8494983277592
1.8627242311318 1.84113712374582
1.86062626566557 1.83277591973244
1.85851876962222 1.82441471571906
1.85785953177258 1.82180352267211
1.8564208172207 1.81605351170569
1.85432188406773 1.80769230769231
1.85221332719809 1.79933110367893
1.85009516399267 1.79096989966555
1.8494983277592 1.78861747873036
1.84798733737326 1.78260869565217
1.84587759881665 1.7742474916388
1.84375816005973 1.76588628762542
1.84162903933361 1.75752508361204
1.84113712374582 1.75559577459473
1.83951158980505 1.74916387959866
1.83739074933607 1.74080267558528
1.83526013234863 1.73244147157191
1.83311975792791 1.72408026755853
1.83277591973244 1.72273841440304
1.83099293051821 1.71571906354515
1.8288606856949 1.70735785953177
1.82671858824548 1.69899665551839
1.82456665811215 1.69063545150502
1.82441471571906 1.69004544368342
1.82243069093235 1.68227424749164
1.82028673335387 1.67391304347826
1.81813284729707 1.66555183946488
1.81605351170569 1.65751565633658
1.8159701364479 1.6571906354515
1.81382417715273 1.64882943143813
1.81166819243676 1.64046822742475
1.80950220369047 1.63210702341137
1.80769230769231 1.62514746152664
1.80733089996046 1.62374581939799
1.80517266922923 1.61538461538462
1.80300433699243 1.60702341137124
1.80082592551798 1.59866220735786
1.79933110367893 1.59294335488547
1.79864624936422 1.59030100334448
1.79647542040635 1.5819397993311
1.79429441424769 1.57357859531773
1.79210325403286 1.56521739130435
1.79096989966555 1.56090354713253
1.78991541641549 1.55685618729097
1.78773165636427 1.54849498327759
1.78553764385127 1.54013377926421
1.78333340289601 1.53177257525084
1.78260869565217 1.52902829376178
1.78113760454909 1.52341137123746
1.77894057445112 1.51505016722408
1.77673321710869 1.5066889632107
1.77451555741349 1.49832775919732
1.7742474916388 1.49731789551281
1.77231198809896 1.48996655518395
1.77010134290632 1.48160535117057
1.76788029620827 1.47324414715719
1.76588628762542 1.46576908003956
1.76565182129614 1.46488294314381
1.76343771151022 1.45652173913043
1.76121310007504 1.44816053511706
1.75897801343798 1.43979933110368
1.75752508361204 1.43438103783082
1.75674224785502 1.4314381270903
1.75451388854225 1.42307692307692
1.75227495361379 1.41471571906355
1.75002547039337 1.40635451505017
1.74916387959866 1.40315829570423
1.74778257431106 1.39799331103679
1.74553960146308 1.38963210702341
1.74328597968692 1.38127090301003
1.74102173717613 1.37290969899666
1.74080267558528 1.37210133449656
1.73877185676953 1.36454849498328
1.7365139002346 1.3561872909699
1.73424522215395 1.34782608695652
1.73244147157191 1.34120347155712
1.73197161149061 1.33946488294314
1.72970911820152 1.33110367892977
1.72743580168873 1.32274247491639
1.72515169174753 1.31438127090301
1.72408026755853 1.31046841403447
1.72287151132807 1.30602006688963
1.72059334760892 1.29765886287625
1.71830428869409 1.28929765886288
1.71600436524177 1.2809364548495
1.71571906354515 1.27990011073113
1.7137177227005 1.27257525083612
1.71142349917984 1.26421404682274
1.70911830931299 1.25585284280936
1.70735785953177 1.24949084563316
1.70680878020863 1.24749163879599
1.70450917028217 1.23913043478261
1.70219849143435 1.23076923076923
1.69987677594839 1.22240802675585
1.69899665551839 1.21924463727335
1.69756113888056 1.21404682274247
1.69524474220354 1.2056856187291
1.69291720635988 1.19732441471572
1.69063545150502 1.18916570851695
1.69057923111794 1.18896321070234
1.68825688134407 1.18060200668896
1.68592328917524 1.17224080267559
1.68357848853611 1.16387959866221
1.68227424749164 1.15924166803694
1.68123471714606 1.15551839464883
1.67889482615479 1.14715719063545
1.67654362360108 1.13879598662207
1.67418114424862 1.1304347826087
1.67391304347826 1.12948665699334
1.6718316069094 1.12207357859532
1.66947375264847 1.11371237458194
1.66710451867972 1.10535117056856
1.66555183946488 1.0998892147548
1.66473340829999 1.09698996655518
1.66236864576655 1.08862876254181
1.65999240003039 1.08026755852843
1.65760470749414 1.07190635451505
1.65719063545151 1.07045786046419
1.65522805953732 1.06354515050167
1.652844538006 1.05518394648829
1.65044946645217 1.04682274247492
1.64882943143813 1.04118591847023
1.64805173639396 1.03846153846154
1.64566066802995 1.03010033444816
1.64325794591016 1.02173913043478
1.64084360807552 1.0133779264214
1.64046822742475 1.01207916627056
1.63844051057988 1.00501672240803
1.63602985923598 0.996655518394649
1.63360748880551 0.988294314381271
1.63210702341137 0.983131071194699
1.63118377050218 0.979933110367893
1.6287649040353 0.971571906354515
1.62633421467673 0.963210702341137
1.62389174209828 0.954849498327759
1.62374581939799 0.954350224524908
1.62146276144456 0.946488294314381
1.61902345948892 0.938127090301003
1.61657227095785 0.929765886287625
1.61538461538462 0.925724635300174
1.61412309540182 0.921404682274247
1.61167487971473 0.913043478260869
1.6092146737427 0.904682274247492
1.60702341137124 0.897267233773079
1.60674555189517 0.896321070234114
1.60428811374879 0.887959866220736
1.60181858129003 0.879598662207358
1.599336996661 0.87123745819398
1.59866220735786 0.86896726043474
1.59686278113405 0.862876254180602
1.59438360545905 0.854515050167224
1.59189227416686 0.846153846153846
1.59030100334448 0.840830279810128
1.58939848176504 0.837792642140468
1.58690933833507 0.82943143812709
1.58440793560495 0.821070234113712
1.5819397993311 0.812859634794199
1.58189479506792 0.812709030100334
1.57939535141041 0.804347826086957
1.57688354457169 0.795986622073579
1.57435941915304 0.787625418060201
1.57357859531773 0.785043209155726
1.57184119474159 0.779264214046823
1.56931864310477 0.770903010033445
1.566783669715 0.762541806020067
1.56521739130435 0.757391618824688
1.56424639608278 0.754180602006689
1.56171275081736 0.745819397993311
1.55916658051084 0.737458193979933
1.55685618729097 0.729904847441062
1.55661045999488 0.729096989966555
1.55406536400816 0.720735785953177
1.55150763961639 0.712374581939799
1.54893733384611 0.704013377926421
1.54849498327759 0.70257587719795
1.54637595474684 0.695652173913043
1.54380631075866 0.687290969899665
1.54122398285766 0.678929765886288
1.54013377926421 0.675407546033314
1.53864396993455 0.67056856187291
1.53606203237719 0.662207357859532
1.53346730837941 0.653846153846154
1.53177257525084 0.648402871362753
1.530868830339 0.645484949832776
1.52827421666005 0.637123745819398
1.52566671405966 0.62876254180602
1.52341137123746 0.621561322812171
1.52304992960392 0.620401337792642
1.5204422485539 0.612040133779264
1.51782157618835 0.603678929765886
1.51518796275871 0.595317725752508
1.51505016722408 0.594880450327289
1.512565484748 0.58695652173913
1.50993124268166 0.578595317725753
1.5072839581405 0.570234113712375
1.5066889632107 0.568357244372441
1.50464325263121 0.561872909698997
1.50199503203975 0.553511705685619
1.4993336677297 0.545150501672241
1.49832775919732 0.541996492795077
1.49667484922189 0.536789297658863
1.49401223227711 0.528428093645485
1.4913363705769 0.520066889632107
1.48996655518395 0.515797824734374
1.48865954006984 0.511705685618729
1.48598209982506 0.503344481605351
1.48329131403481 0.494983277591973
1.48160535117057 0.489760909029938
1.48059655812973 0.486622073578595
1.47790385840556 0.478260869565217
1.47519771263246 0.469899665551839
1.47324414715719 0.463885454847599
1.47248510260545 0.461538461538461
1.46977669787578 0.453177257525084
1.46705474691996 0.444816053511706
1.46488294314381 0.438171212273317
1.46432433776456 0.436454849498328
1.46159977304276 0.42809364548495
1.45886156228319 0.419732441471572
1.45652173913043 0.412617972873649
1.45611339172213 0.411371237458194
1.45337220244719 0.403010033444816
1.45061726772749 0.394648829431438
1.44816053511706 0.38722557022128
1.44785135519305 0.38628762541806
1.44509306711561 0.377926421404682
1.44232093462965 0.369565217391304
1.43979933110368 0.361993880384213
1.43953728021208 0.361204013377926
1.43676140928004 0.352842809364548
1.4339715954571 0.344481605351171
1.4314381270903 0.336922822377298
1.43117017882043 0.336120401337793
1.42837623106411 0.327759197324415
1.42556824245336 0.319397993311037
1.42307692307692 0.312012358574883
1.42274902171798 0.311036789297659
1.41993649313447 0.302675585284281
1.41710982628872 0.294314381270903
1.41471571906355 0.287262495083453
1.41427273688001 0.285953177257525
1.41144111331654 0.277591973244147
1.40859525467486 0.269230769230769
1.40635451505017 0.26267328207324
1.40574020813703 0.260869565217391
1.40288896517316 0.252508361204013
1.40002339094217 0.244147157190635
1.39799331103679 0.238244814067912
1.39715027371661 0.235785953177257
1.39427887654484 0.22742474916388
1.39139305257849 0.219063545150502
1.38963210702341 0.213977230191501
1.38850172474558 0.210702341137124
1.38560962805025 0.202341137123746
1.38270300972766 0.193979933110368
1.38127090301003 0.189870714371931
1.37979330371119 0.18561872909699
1.37687995154523 0.177257525083612
1.37395198364643 0.168896321070234
1.37290969899666 0.165925495500536
1.37102370287946 0.160535117056856
1.36808852853878 0.152173913043478
1.36513864511793 0.1438127090301
1.36454849498328 0.142141847547155
1.362191562669 0.135451505016722
1.35923398856408 0.127090301003345
1.35626161281986 0.118729096989966
1.3561872909699 0.11852008963045
1.35329546997829 0.110367892976589
1.35031490750272 0.102006688963211
1.34782608695652 0.0950540107186139
1.34732305588138 0.0936454849498327
1.34433395646451 0.0852842809364548
1.34132980585997 0.0769230769230769
1.33946488294314 0.0717488605989008
1.33831870467587 0.068561872909699
1.33530549677142 0.060200668896321
1.33227714698883 0.0518394648829431
1.33110367892977 0.048606064256857
1.32924644649122 0.0434782608695652
1.32620850670421 0.0351170568561873
1.32315533526054 0.0267558528428093
1.32274247491639 0.0256261215384497
1.32010464801847 0.0183946488294314
1.31704134134855 0.0100334448160535
1.31438127090301 0.00280426176133861
1.3139654553383 0.00167224080267558
1.31089161344122 -0.00668896321070234
1.3078022931312 -0.0150501672240803
1.30602006688963 -0.0198596562583988
1.30470600914126 -0.0234113712374582
1.30160558244048 -0.0317725752508362
1.29848958981919 -0.0401337792642141
1.29765886287625 -0.0423597167829432
1.29537241140435 -0.048494983277592
1.29224472813544 -0.0568561872909699
1.28929765886288 -0.0646976893509233
1.28910259244025 -0.0652173913043478
1.28596277882269 -0.0735785953177258
1.28280715495699 -0.0819397993311037
1.2809364548495 -0.0868816147922921
1.2796435231067 -0.0903010033444816
1.27647515738083 -0.0986622073578596
1.27329089645019 -0.107023411371237
1.27257525083612 -0.108900270421216
1.27010514809687 -0.115384615384615
1.26690752008826 -0.123745819397993
1.26421404682274 -0.130759215086703
1.26369685476501 -0.132107023411371
1.2604853779281 -0.140468227424749
1.2572577646369 -0.148829431438127
1.25585284280936 -0.152460818180527
1.25402416155671 -0.157190635451505
1.2507820455732 -0.165551839464883
1.24752371097613 -0.173913043478261
1.24749163879599 -0.173995330362229
1.24426640947963 -0.182274247491639
1.24099290395796 -0.190635451505017
1.23913043478261 -0.195378947601887
1.23771048499189 -0.198996655518395
1.23442128227365 -0.207357859531773
1.23111562336745 -0.215719063545151
1.23076923076923 -0.216594675424595
1.22780843304921 -0.224080267558528
1.2244863785742 -0.232441471571906
1.22240802675585 -0.23765603247599
1.22115391531377 -0.240802675585284
1.21781490798451 -0.249163879598662
1.21445920913199 -0.25752508361204
1.21404682274247 -0.258551886926145
1.21110072525428 -0.265886287625418
1.20772734394529 -0.274247491638796
1.2056856187291 -0.279292744328062
1.20434331262102 -0.282608695652174
1.20095165927339 -0.290969899665552
1.1975430815673 -0.29933110367893
1.19732441471572 -0.29986727346862
1.19413158781965 -0.307692307692308
1.1907039760886 -0.316053511705686
1.18896321070234 -0.320289044664666
1.18726652726709 -0.324414715719064
1.18381925828606 -0.332775919732441
1.18060200668896 -0.340543270555953
1.18035583856426 -0.341137123745819
1.17688827182152 -0.349498327759197
1.17340339554021 -0.357859531772575
1.17224080267559 -0.360644179867959
1.16991032142753 -0.366220735785953
1.16640433401115 -0.374581939799331
1.16387959866221 -0.380581539023828
1.16288467103848 -0.382943143812709
1.15935689613158 -0.391304347826087
1.15581158547311 -0.399665551839465
1.15551839464883 -0.400356678793512
1.15226028459091 -0.408026755852843
1.14869233742302 -0.416387959866221
1.14715719063545 -0.419977702110492
1.14511365686359 -0.424749163879599
1.14152235944168 -0.433110367892977
1.13879598662207 -0.439434110953852
1.1379161230843 -0.441471571906355
1.13430074231269 -0.449832775919732
1.13066744983684 -0.45819397993311
1.1304347826087 -0.458729210805157
1.12702652679716 -0.466555183946488
1.12336824515865 -0.474916387959866
1.12207357859532 -0.47787017608923
1.11969870131117 -0.483277591973244
1.11601465747398 -0.491638795986622
1.11371237458194 -0.496847911833053
1.11231619950368 -0.5
};
\addplot [draw=lavender234, forget plot]
table{%
x  y
2 1.76145081762355
1.99907368211033 1.75752508361204
1.99709731452749 1.74916387959866
1.99511408292382 1.74080267558528
1.99312400062671 1.73244147157191
1.99163879598662 1.72621768074551
1.99113220605664 1.72408026755853
1.98914842502813 1.71571906354515
1.98715773339197 1.70735785953177
1.98516014477367 1.69899665551839
1.98327759197324 1.69114245873456
1.98315688807399 1.69063545150502
1.98116550440907 1.68227424749164
1.9791671634761 1.67391304347826
1.97716187920133 1.66555183946488
1.97514966555771 1.65719063545151
1.97491638795987 1.65622185163599
1.9731481729221 1.64882943143813
1.97114198994902 1.64046822742475
1.96912881721685 1.63210702341137
1.96710866899811 1.62374581939799
1.96655518394649 1.62145744735342
1.96509603721407 1.61538461538462
1.96308181594138 1.60702341137124
1.96106055844817 1.59866220735786
1.95903227930871 1.59030100334448
1.95819397993311 1.58685054338087
1.95700868992994 1.5819397993311
1.95498623054526 1.57357859531773
1.95295668844811 1.56521739130435
1.95092007851651 1.55685618729097
1.94983277591973 1.55240090173396
1.9488857093079 1.54849498327759
1.94685480840985 1.54013377926421
1.94481677829065 1.53177257525084
1.94277163413387 1.52341137123746
1.94147157190635 1.51810831015677
1.94072665876681 1.51505016722408
1.93868710932947 1.5066889632107
1.93664038415946 1.49832775919732
1.93458649874749 1.48996655518395
1.93311036789298 1.48397258252483
1.93253108648565 1.48160535117057
1.93048267782361 1.47324414715719
1.92842704692851 1.46488294314381
1.92636420959959 1.45652173913043
1.9247491638796 1.44999355923682
1.92429852497511 1.44816053511706
1.92224104270902 1.43979933110368
1.9201762917347 1.4314381270903
1.91810428816106 1.42307692307692
1.91638795986622 1.41617110759403
1.9160284906411 1.41471571906355
1.91396171666382 1.40635451505017
1.91188762754245 1.39799331103679
1.90980623969657 1.38963210702341
1.90802675585284 1.38250512216705
1.9077204833402 1.38127090301003
1.90564419578344 1.37290969899666
1.90356054670025 1.36454849498328
1.90146955282156 1.3561872909699
1.89966555183946 1.34899552514879
1.89937398592685 1.34782608695652
1.89728795912841 1.33946488294314
1.89519452448882 1.33110367892977
1.89309369905093 1.32274247491639
1.89130434782609 1.31564226669332
1.89098846379238 1.31438127090301
1.88889246826375 1.30602006688963
1.8867890186611 1.29765886287625
1.88467813233948 1.28929765886288
1.88294314381271 1.28244532523966
1.88256336439549 1.2809364548495
1.88045716679007 1.27257525083612
1.87834346897371 1.26421404682274
1.87622228861379 1.25585284280936
1.87458193979933 1.24940470782004
1.87409811678433 1.24749163879599
1.87198147986599 1.23913043478261
1.86985729670989 1.23076923076923
1.86772558529555 1.22240802675585
1.86622073578595 1.21652045035185
1.8655921311099 1.21404682274247
1.86346481372204 1.2056856187291
1.86132990419369 1.19732441471572
1.85918742081615 1.18896321070234
1.85785953177258 1.18379261791286
1.85704479813065 1.18060200668896
1.85490655516559 1.17224080267559
1.85276067429535 1.16387959866221
1.85060717412245 1.15551839464883
1.8494983277592 1.15122130499899
1.8484554887082 1.14715719063545
1.84630607107694 1.13879598662207
1.8441489699277 1.1304347826087
1.84198420417337 1.12207357859532
1.84113712374582 1.11880663576421
1.83982355329393 1.11371237458194
1.83766270789621 1.10535117056856
1.83549413353329 1.09698996655518
1.8333178494274 1.08862876254181
1.83277591973244 1.08654876424199
1.83114832140623 1.08026755852843
1.82897579110088 1.07190635451505
1.82679548656224 1.06354515050167
1.82460742732062 1.05518394648829
1.82441471571906 1.0544478745479
1.8224291010984 1.04682274247492
1.82024462467388 1.03846153846154
1.81805232894048 1.03010033444816
1.81605351170569 1.02250171473991
1.81585398191653 1.02173913043478
1.81366517841672 1.0133779264214
1.81146849056183 1.00501672240803
1.80926393852817 0.996655518394649
1.80769230769231 0.990710103016456
1.80705705626043 0.988294314381271
1.80485581684869 0.979933110367893
1.8026466481234 0.971571906354515
1.80042957056812 0.963210702341137
1.79933110367893 0.959075681714243
1.79821420591623 0.954849498327759
1.79600025676103 0.946488294314381
1.79377833356738 0.938127090301003
1.79154845712389 0.929765886287625
1.79096989966555 0.927598755129433
1.78932465175721 0.921404682274247
1.78709771482728 0.913043478260869
1.78486275938023 0.904682274247492
1.78261980650737 0.896321070234114
1.78260869565217 0.896279658535271
1.78038759040924 0.887959866220736
1.7781473834446 0.879598662207358
1.77589911374284 0.87123745819398
1.7742474916388 0.865111457024581
1.77364782874396 0.862876254180602
1.77140219365664 0.854515050167224
1.76914843013958 0.846153846153846
1.7668865599362 0.837792642140468
1.76588628762542 0.834101180254572
1.76462704631605 0.82943143812709
1.76236760783677 0.821070234113712
1.76009999696262 0.812709030100334
1.75782423573558 0.804347826086957
1.75752508361204 0.803249390423423
1.75555649051267 0.795986622073579
1.75328295322295 0.787625418060201
1.75100119987057 0.779264214046823
1.74916387959866 0.772551129855908
1.74871491303041 0.770903010033445
1.74643525927158 0.762541806020067
1.7441473233953 0.754180602006689
1.74185112809724 0.745819397993311
1.74080267558528 0.742008171281469
1.73955673640281 0.737458193979933
1.73726242322565 0.729096989966555
1.73495978459911 0.720735785953177
1.73264884351133 0.712374581939799
1.73244147157191 0.711624630398735
1.73034630656005 0.704013377926421
1.72803702504879 0.695652173913043
1.72571937509035 0.687290969899665
1.72408026755853 0.681392920836193
1.72339877048946 0.678929765886288
1.72108264200911 0.67056856187291
1.71875807878868 0.662207357859532
1.71642510446775 0.653846153846154
1.71571906354515 0.651318754390824
1.71409641745276 0.645484949832776
1.71176473198094 0.637123745819398
1.70942456918572 0.62876254180602
1.70735785953177 0.621401894618794
1.70707812234729 0.620401337792642
1.70473910095567 0.612040133779264
1.70239153573577 0.603678929765886
1.70003545097758 0.595317725752508
1.69899665551839 0.59163740915645
1.69768094048738 0.58695652173913
1.69532575414306 0.578595317725753
1.69296198185384 0.570234113712375
1.69063545150502 0.562033794294872
1.69058999339558 0.561872909698997
1.68822696239593 0.553511705685619
1.68585527878837 0.545150501672241
1.68347496751061 0.536789297658863
1.68227424749164 0.532579535514097
1.68109488599142 0.528428093645485
1.67871506237621 0.520066889632107
1.67632654455408 0.511705685618729
1.67392935773619 0.503344481605351
1.67391304347826 0.503287587838723
1.67154104017037 0.494983277591973
1.66914408189944 0.486622073578595
1.66673838823556 0.478260869565217
1.66555183946488 0.474144533541447
1.66433290619969 0.469899665551839
1.66192726851931 0.461538461538461
1.65951282883276 0.453177257525084
1.65719063545151 0.445163465998849
1.65709034047265 0.444816053511706
1.65467577928212 0.436454849498328
1.65225234926824 0.42809364548495
1.64982007664929 0.419732441471572
1.64882943143813 0.416332270763839
1.64738927444108 0.411371237458194
1.64495660458295 0.403010033444816
1.64251502548339 0.394648829431438
1.64046822742475 0.387660954614654
1.64006739910848 0.38628762541806
1.63762523459193 0.377926421404682
1.63517409402017 0.369565217391304
1.63271400424089 0.361204013377926
1.63210702341137 0.359143089290033
1.63025786334298 0.352842809364548
1.62779690093697 0.344481605351171
1.62532692271667 0.336120401337793
1.62374581939799 0.330780816674951
1.62285409855995 0.327759197324415
1.62038304850094 0.319397993311037
1.61790291586996 0.311036789297659
1.61541372813468 0.302675585284281
1.61538461538462 0.302577811837885
1.61293212199583 0.294314381270903
1.61044156345338 0.285953177257525
1.60794188328117 0.277591973244147
1.60702341137124 0.27452411011188
1.60544368913273 0.269230769230769
1.60294242755911 0.260869565217391
1.60043197770575 0.252508361204013
1.59866220735786 0.246629338297558
1.59791729944425 0.244147157190635
1.59540505201224 0.235785953177257
1.59288354953869 0.22742474916388
1.59035282046823 0.219063545150502
1.59030100334448 0.218892381655813
1.58782896174706 0.210702341137124
1.58529611792999 0.202341137123746
1.58275398102383 0.193979933110368
1.5819397993311 0.191305395006985
1.58021366216594 0.18561872909699
1.57766918240733 0.177257525083612
1.57511534298161 0.168896321070234
1.57357859531773 0.163876306572924
1.57255863848029 0.160535117056856
1.57000222221596 0.152173913043478
1.5674363796334 0.1438127090301
1.56521739130435 0.136604662480475
1.56486335503311 0.135451505016722
1.56229469564016 0.127090301003345
1.55971654321755 0.118729096989966
1.55712892753282 0.110367892976589
1.55685618729097 0.109487036784099
1.5545460393057 0.102006688963211
1.55195526422021 0.0936454849498327
1.54935495947821 0.0852842809364548
1.54849498327759 0.0825226042593202
1.54675566746273 0.0769230769230769
1.54415195065704 0.068561872909699
1.54153863776514 0.060200668896321
1.54013377926421 0.0557149259270028
1.5389229712486 0.0518394648829431
1.53630598733463 0.0434782608695652
1.53367934088205 0.0351170568561873
1.53177257525084 0.0290636597294205
1.53104731792983 0.0267558528428093
1.5284167350912 0.0183946488294314
1.52577642325135 0.0100334448160535
1.52341137123746 0.00256849145785042
1.52312805012279 0.00167224080267558
1.52048353001574 -0.00668896321070234
1.5178292144471 -0.0150501672240803
1.51516513482754 -0.0234113712374582
1.51505016722408 -0.02377210069315
1.51250568264503 -0.0317725752508362
1.50983701839044 -0.0401337792642141
1.50715852399484 -0.048494983277592
1.5066889632107 -0.0499596930483912
1.50448247713773 -0.0568561872909699
1.50179911252209 -0.0652173913043478
1.49910585170054 -0.0735785953177258
1.49832775919732 -0.0759914362002589
1.49641317042493 -0.0819397993311037
1.49371474695096 -0.0903010033444816
1.49100636124333 -0.0986622073578596
1.48996655518395 -0.101867527360311
1.48829699133606 -0.107023411371237
1.48558314357836 -0.115384615384615
1.48285926760812 -0.123745819397993
1.48160535117057 -0.127588134618505
1.48013313969964 -0.132107023411371
1.47740349519666 -0.140468227424749
1.47466375656272 -0.148829431438127
1.47324414715719 -0.153153396708479
1.47192078541779 -0.157190635451505
1.46917496456167 -0.165551839464883
1.46641898372799 -0.173913043478261
1.46488294314381 -0.178563422788895
1.46365906751346 -0.182274247491639
1.46089668343769 -0.190635451505017
1.45812407362074 -0.198996655518395
1.45652173913043 -0.203818292241252
1.45534709314965 -0.207357859531773
1.45256775161426 -0.215719063545151
1.44977811866797 -0.224080267558528
1.44816053511706 -0.228918054484571
1.44698393661925 -0.232441471571906
1.44418723589355 -0.240802675585284
1.44138017819177 -0.249163879598662
1.43979933110368 -0.253862728807315
1.43856863830462 -0.25752508361204
1.43575416904718 -0.265886287625418
1.43292927736339 -0.274247491638796
1.4314381270903 -0.278652304216857
1.43010020360554 -0.282608695652174
1.42726754874137 -0.290969899665552
1.42442440612557 -0.29933110367893
1.42307692307692 -0.303286739306827
1.42157760183439 -0.307692307692308
1.4187263364291 -0.316053511705686
1.41586451808157 -0.324414715719064
1.41471571906355 -0.32776596214258
1.41299976507716 -0.332775919732441
1.41012945620789 -0.341137123745819
1.40724852934985 -0.349498327759197
1.40635451505017 -0.352089870165052
1.4043655870189 -0.357859531772575
1.40147579364188 -0.366220735785953
1.39857531738265 -0.374581939799331
1.39799331103679 -0.376258330113184
1.39567392173213 -0.382943143812709
1.39276419454669 -0.391304347826087
1.38984371974729 -0.399665551839465
1.38963210702341 -0.400271177965097
1.38692358242662 -0.408026755852843
1.38399346373537 -0.416387959866221
1.38127090301003 -0.424130381774014
1.38105340294035 -0.424749163879599
1.37811334015889 -0.433110367892977
1.37516236372386 -0.441471571906354
1.37290969899666 -0.447836208284973
1.37220325345227 -0.449832775919732
1.36924192249957 -0.45819397993311
1.36626961339421 -0.466555183946488
1.36454849498328 -0.471386292557421
1.3632910952454 -0.474916387959866
1.36030801215696 -0.483277591973244
1.35731388661358 -0.491638795986622
1.3561872909699 -0.494780347324436
1.35431557374812 -0.5
};
\addplot [draw=none, draw=whitesmoke242, forget plot]
table{%
x  y
2 0.910941843100128
1.99849902482576 0.904682274247492
1.99649003924227 0.896321070234113
1.99447571728172 0.887959866220736
1.99245606975226 0.879598662207358
1.99163879598662 0.876218988964685
1.99043903453014 0.87123745819398
1.98842200845017 0.862876254180602
1.98639961617106 0.854515050167224
1.98437186862513 0.846153846153846
1.98327759197324 0.841648305172486
1.98234488903883 0.837792642140468
1.98031965603528 0.82943143812709
1.97828902700156 0.821070234113712
1.97625301299425 0.812709030100334
1.97491638795987 0.807229628380533
1.97421617542138 0.804347826086957
1.97218256650418 0.795986622073579
1.97014353172118 0.787625418060201
1.96809908225334 0.779264214046823
1.96655518394649 0.772962814747088
1.96605246820324 0.770903010033445
1.96401031179107 0.762541806020067
1.96196269967725 0.754180602006689
1.95990964316723 0.745819397993311
1.95819397993311 0.738847740098754
1.95785332905403 0.737458193979933
1.95580245094584 0.729096989966555
1.95374608730435 0.720735785953177
1.95168424955944 0.712374581939799
1.94983277591973 0.704884300091417
1.94961830646936 0.704013377926421
1.94755852981569 0.695652173913043
1.94549323780562 0.687290969899665
1.94342244199342 0.678929765886288
1.94147157190635 0.671072410364792
1.94134693544603 0.67056856187291
1.93927808072008 0.662207357859532
1.93720368082757 0.653846153846154
1.93512374744702 0.645484949832776
1.93311036789298 0.637412006690396
1.93303873715041 0.637123745819398
1.93096062211894 0.62876254180602
1.92887693212796 0.620401337792642
1.92678767898011 0.612040133779264
1.9247491638796 0.603903045112697
1.92469321858001 0.603678929765886
1.92260565827384 0.595317725752508
1.92051249323678 0.58695652173913
1.91841373539533 0.578595317725753
1.91638795986622 0.570545502083283
1.9163098722178 0.570234113712375
1.91421267890214 0.561872909698997
1.91210985111003 0.553511705685619
1.91000140089157 0.545150501672241
1.90802675585284 0.537339374587812
1.9078881756794 0.536789297658863
1.90578115882381 0.528428093645485
1.90366847777627 0.520066889632107
1.90155014471015 0.511705685618729
1.89966555183946 0.504284680265587
1.89942759135265 0.503344481605351
1.89731055760073 0.494983277591973
1.89518782997559 0.486622073578595
1.89305942077351 0.478260869565217
1.89130434782609 0.471381457521551
1.89092756602971 0.469899665551839
1.88880031916834 0.461538461538461
1.88666734879089 0.453177257525084
1.8845286673161 0.444816053511706
1.88294314381271 0.438629765630569
1.88238753053112 0.436454849498328
1.88024987145944 0.42809364548495
1.87810645927131 0.419732441471572
1.87595730650742 0.411371237458194
1.87458193979933 0.406029684833797
1.8738068993219 0.403010033444816
1.87165862601983 0.394648829431438
1.86950457004743 0.38628762541806
1.86734474406682 0.377926421404682
1.86622073578595 0.373581316427016
1.86518507011935 0.369565217391304
1.86302597761564 0.361204013377926
1.86086107293822 0.352842809364548
1.85869036887002 0.344481605351171
1.85785953177258 0.341284782840766
1.85652142349227 0.336120401337793
1.85435130383217 0.327759197324415
1.85217534254936 0.319397993311037
1.84999355254692 0.311036789297659
1.8494983277592 0.30914022771219
1.84781532245139 0.302675585284281
1.8456339646638 0.294314381270903
1.84344673586269 0.285953177257525
1.8412536490706 0.277591973244147
1.84113712374582 0.27714781594841
1.83906611203088 0.269230769230769
1.83687330209496 0.260869565217391
1.83467459181665 0.252508361204013
1.83277591973244 0.245304837412282
1.83247165513965 0.244147157190635
1.83027311886043 0.235785953177257
1.82806863967168 0.22742474916388
1.82585823087728 0.219063545150502
1.82441471571906 0.213612902297359
1.82364604717031 0.210702341137124
1.82143565072779 0.202341137123746
1.81921928206355 0.193979933110368
1.81699695459956 0.18561872909699
1.81605351170569 0.18207334675017
1.8147754761868 0.177257525083612
1.81255299613147 0.168896321070234
1.81032451461578 0.160535117056856
1.80809004517888 0.152173913043478
1.80769230769231 0.150686420755458
1.80585921413331 0.1438127090301
1.80362442382314 0.135451505016722
1.80138360289095 0.127090301003345
1.79933110367893 0.119450582558469
1.79913776968842 0.118729096989966
1.79689651277556 0.110367892976589
1.79464918233964 0.102006688963211
1.79239579220032 0.0936454849498327
1.79096989966555 0.0883638221971299
1.7901406042851 0.0852842809364548
1.78788660322261 0.0769230769230769
1.78562649952401 0.068561872909699
1.78336030712413 0.060200668896321
1.78260869565217 0.0574301814031
1.78109567717814 0.0518394648829431
1.77882869543748 0.0434782608695652
1.77655558203537 0.0351170568561873
1.77427635102071 0.0267558528428093
1.7742474916388 0.0266499962133748
1.77200218002921 0.0183946488294314
1.76972197773624 0.0100334448160535
1.76743561484721 0.00167224080267558
1.76588628762542 -0.00398320086901214
1.76514674472029 -0.00668896321070234
1.76285928237966 -0.0150501672240803
1.76056561627516 -0.0234113712374582
1.75826576073362 -0.0317725752508362
1.75752508361204 -0.0344628623466254
1.75596727510687 -0.0401337792642141
1.75366613112613 -0.048494983277592
1.75135875452551 -0.0568561872909699
1.74916387959866 -0.0647894034877703
1.74904572574902 -0.0652173913043479
1.74673692585607 -0.0735785953177258
1.7444218499836 -0.0819397993311037
1.74210051273554 -0.0903010033444816
1.74080267558528 -0.0949684971227103
1.73977775724772 -0.0986622073578596
1.73745480046246 -0.107023411371237
1.73512553893509 -0.115384615384615
1.73278998737931 -0.123745819397993
1.73244147157191 -0.124992912660963
1.73045734927016 -0.132107023411371
1.72811997816803 -0.140468227424749
1.72577627366789 -0.148829431438127
1.72408026755853 -0.154868072548528
1.7234292293424 -0.157190635451505
1.72108355983019 -0.165551839464883
1.71873151338533 -0.173913043478261
1.7163731049955 -0.182274247491639
1.71571906354515 -0.184591146639507
1.71401600255123 -0.190635451505017
1.71165542156601 -0.198996655518395
1.70928843510595 -0.207357859531773
1.70735785953177 -0.214162426537432
1.70691701384944 -0.215719063545151
1.70454770207327 -0.224080267558528
1.70217194113483 -0.232441471571906
1.69978974629393 -0.240802675585284
1.69899665551839 -0.243583690933328
1.69740804724349 -0.249163879598662
1.69502331170641 -0.25752508361204
1.69263209859177 -0.265886287625418
1.69063545150502 -0.272852066487593
1.69023613752045 -0.274247491638796
1.68784222349067 -0.282608695652174
1.6854417880582 -0.290969899665552
1.68303484675264 -0.29933110367893
1.68227424749164 -0.301970881745091
1.68062834082642 -0.307692307692308
1.6782184751991 -0.316053511705686
1.67580205989315 -0.324414715719064
1.67391304347826 -0.330937165754141
1.67338131533373 -0.332775919732441
1.67096180773798 -0.341137123745819
1.66853570651542 -0.349498327759197
1.66610302746273 -0.357859531772575
1.66555183946488 -0.359752720237073
1.66367142021656 -0.366220735785953
1.66123541720329 -0.374581939799331
1.65879279243822 -0.382943143812709
1.65719063545151 -0.38841756060831
1.65634693358406 -0.391304347826087
1.65390080888229 -0.399665551839465
1.65144801837163 -0.408026755852843
1.6489885781127 -0.416387959866221
1.64882943143813 -0.41692886975783
1.64653148439625 -0.424749163879599
1.64406830401947 -0.433110367892977
1.64159842987042 -0.441471571906354
1.64046822742475 -0.445292747701445
1.63912703207194 -0.449832775919732
1.63665323355299 -0.45819397993311
1.63417269710935 -0.466555183946488
1.63210702341137 -0.473502275173238
1.63168702527146 -0.474916387959866
1.62920237610924 -0.483277591973244
1.62671094474488 -0.491638795986622
1.62421274766363 -0.5
};
\addplot [draw=none, draw=whitesmoke248, forget plot]
table{%
x  y
2 -0.218842576130938
1.99872948420682 -0.224080267558528
1.99669870495547 -0.232441471571906
1.99466387817195 -0.240802675585284
1.99262501082034 -0.249163879598662
1.99163879598662 -0.253204285454973
1.99058613837638 -0.25752508361204
1.98854696652891 -0.265886287625418
1.98650372716738 -0.274247491638796
1.98445642730968 -0.282608695652174
1.98327759197324 -0.287417497985091
1.9824083577214 -0.290969899665552
1.98036064835608 -0.29933110367893
1.97830885147376 -0.307692307692308
1.97625297414602 -0.316053511705686
1.97491638795987 -0.32148229604717
1.97419571010902 -0.324414715719064
1.9721393162761 -0.332775919732441
1.97007881490328 -0.341137123745819
1.96801421311574 -0.349498327759197
1.96655518394649 -0.355398747316517
1.96594775196432 -0.357859531772575
1.96388252466023 -0.366220735785953
1.96181316977443 -0.374581939799331
1.95973969448563 -0.382943143812709
1.95819397993311 -0.389166904754304
1.95766402800727 -0.391304347826087
1.95558981614831 -0.399665551839465
1.95351145664803 -0.408026755852843
1.95142895673852 -0.416387959866221
1.94983277591973 -0.422786806547384
1.94934407098364 -0.424749163879599
1.94726072137933 -0.433110367892977
1.94517320405731 -0.441471571906354
1.94308152630294 -0.449832775919732
1.94147157190635 -0.456258476051559
1.9409874013899 -0.45819397993311
1.93889475871579 -0.466555183946488
1.93679792823181 -0.474916387959866
1.93469691727646 -0.483277591973244
1.93311036789298 -0.489581921738366
1.93259352719172 -0.491638795986622
1.93049143396171 -0.5
};
\addplot [ultra thick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 1
};
\addlegendimage{ultra thick, black, mark=x, mark size=3, mark options={solid}, only marks}
\addlegendentry{Global Optimum}
\addplot [ultra thick, red, ->, forget plot]
table {%
0.3 0.2
1.964 -0.24
};
\addlegendimage{very thick, red, ->}
\addlegendentry{SGD Direction}
\addplot [ultra thick, green01270, ->, forget plot]
table {%
0.3 0.2
1.55 0.84
};
\addlegendimage{very thick, green01270, ->}
\addlegendentry{\ittr{} Direction}
\addplot [ultra thick, blue, forget plot]
table {%
1.07324956910251 0.49223581254316
1.061061953957 0.505287080087006
1.03637772256821 0.51332554221594
0.999602189333114 0.51621920760404
0.951339207490713 0.513920562345634
0.892381253868558 0.506467350132315
0.823696416435145 0.493981952502571
0.746412498322236 0.476669379340304
0.661798499328616 0.454813902618207
0.571243778978479 0.42877438865983
0.476235243276455 0.398978405564468
0.378332929752117 0.365915202550792
0.279144391686881 0.330127676498205
0.180298302133561 0.292203457595092
0.0834177111498762 0.252765260467369
-0.00990660463862997 0.212460659221547
-0.0981422625468004 0.1719514542958
-0.179840435511189 0.131902805715073
-0.253659641790389 0.0929723111818554
-0.318387772058138 0.0557992083400915
-0.372961992204945 0.0209938785107374
-0.416486195044786 -0.0108721757526546
-0.448245714370321 -0.0392757147200638
-0.467719059752264 -0.0637503530669038
-0.474586479397814 -0.0838942179081572
-0.468735210466252 -0.0993765475400381
-0.450261330631665 -0.109943122538023
-0.419468180490201 -0.115420440032773
-0.376861382715859 -0.115718562622455
-0.323140539750165 -0.110832595142386
-0.259187746349424 -0.10084276504351
-0.186053105613205 -0.0859131050598671
-0.104937486320481 -0.0662887597956354
-0.0171728046974751 -0.0422919604575095
0.0757998456099472 -0.0143167338271943
0.172453856254107 0.0171775676474577
0.27120217105237 0.0516738084069394
0.370423345405795 0.0886055611316804
0.468488170374615 0.127366407462974
0.563786424243991 0.167319895375661
0.65475331232005 0.207809989702789
0.739895160815498 0.248171844214917
0.817813942931914 0.287742718376818
0.887230234421127 0.32587285952875
0.947004221696001 0.361936171807163
0.996154417538024 0.39534049662147
1.0338737770903 0.425537335881732
1.05954294951179 0.452030858322131
1.07274044770099 0.474386041036651
1.07324956910251 0.49223581254316
};
\addlegendimage{very thick, blue}
\addlegendentry{Trust Region}
\addplot [ultra thick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.9 0.507
};
\addlegendimage{very thick, green01270, mark=*, mark size=3, mark options={solid}, only marks}
\addlegendentry{\ittr{} Update}
\end{axis}

\end{tikzpicture}


==> figures/results/cifar100_dropout_cnn_test_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  nodes={scale=0.8, transform shape}
},
title={\footnotesize{CNN on CIFAR-$100$}},
tick align=outside,
tick pos=left,
label style={font=\footnotesize},
x grid style={darkgray176},
xlabel={Training Epochs},
xmajorgrids,
width=0.95\textwidth,
height=3.5cm,
xmin=-7.95, xmax=166.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Test Accuracy},
ymajorgrids,
%ymin=-0.0204494997952133, ymax=0.635579489739612,
ymin=0.487,
ymax=0.613,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.0111299995332956)
--(axis cs:0,0.00937999961897731)
--(axis cs:1,0.024409999139607)
--(axis cs:2,0.0578099992126226)
--(axis cs:3,0.0974499978125095)
--(axis cs:4,0.133499996364117)
--(axis cs:5,0.176799996197224)
--(axis cs:6,0.211759999394417)
--(axis cs:7,0.241949996352196)
--(axis cs:8,0.267219990491867)
--(axis cs:9,0.293989983201027)
--(axis cs:10,0.313189995288849)
--(axis cs:11,0.334939992427826)
--(axis cs:12,0.354119989275932)
--(axis cs:13,0.371139994263649)
--(axis cs:14,0.386009985208511)
--(axis cs:15,0.394899997115135)
--(axis cs:16,0.409029990434647)
--(axis cs:17,0.41515998840332)
--(axis cs:18,0.430929991602898)
--(axis cs:19,0.437109985947609)
--(axis cs:20,0.44436998963356)
--(axis cs:21,0.451679980754852)
--(axis cs:22,0.460309985280037)
--(axis cs:23,0.467509990930557)
--(axis cs:24,0.474239990115166)
--(axis cs:25,0.479369992017746)
--(axis cs:26,0.485989990830421)
--(axis cs:27,0.485169979929924)
--(axis cs:28,0.492069986462593)
--(axis cs:29,0.493789985775948)
--(axis cs:30,0.498389983177185)
--(axis cs:31,0.50380999147892)
--(axis cs:32,0.503709983825684)
--(axis cs:33,0.51010000705719)
--(axis cs:34,0.51480997800827)
--(axis cs:35,0.516629999876022)
--(axis cs:36,0.519639980792999)
--(axis cs:37,0.517499983310699)
--(axis cs:38,0.522649991512299)
--(axis cs:39,0.525379985570908)
--(axis cs:40,0.530239975452423)
--(axis cs:41,0.529209989309311)
--(axis cs:42,0.532659989595413)
--(axis cs:43,0.533309996128082)
--(axis cs:44,0.537079989910126)
--(axis cs:45,0.537459981441498)
--(axis cs:46,0.542099994421005)
--(axis cs:47,0.539959990978241)
--(axis cs:48,0.544599974155426)
--(axis cs:49,0.546549987792969)
--(axis cs:50,0.547129988670349)
--(axis cs:51,0.549769979715347)
--(axis cs:52,0.550019979476929)
--(axis cs:53,0.547809988260269)
--(axis cs:54,0.552109986543655)
--(axis cs:55,0.555069977045059)
--(axis cs:56,0.552639985084534)
--(axis cs:57,0.558509975671768)
--(axis cs:58,0.559849989414215)
--(axis cs:59,0.560239988565445)
--(axis cs:60,0.559229975938797)
--(axis cs:61,0.563109987974167)
--(axis cs:62,0.562069982290268)
--(axis cs:63,0.563319993019104)
--(axis cs:64,0.565999990701675)
--(axis cs:65,0.565109986066818)
--(axis cs:66,0.569289976358414)
--(axis cs:67,0.566819983720779)
--(axis cs:68,0.5673299908638)
--(axis cs:69,0.570539981126785)
--(axis cs:70,0.568769979476929)
--(axis cs:71,0.570739978551865)
--(axis cs:72,0.571169996261597)
--(axis cs:73,0.570879977941513)
--(axis cs:74,0.574409979581833)
--(axis cs:75,0.57140998840332)
--(axis cs:76,0.577199995517731)
--(axis cs:77,0.575159996747971)
--(axis cs:78,0.578399980068207)
--(axis cs:79,0.576659965515137)
--(axis cs:80,0.576729995012283)
--(axis cs:81,0.589959985017776)
--(axis cs:82,0.590739989280701)
--(axis cs:83,0.592129993438721)
--(axis cs:84,0.591049981117248)
--(axis cs:85,0.593059986829758)
--(axis cs:86,0.593419981002808)
--(axis cs:87,0.593929982185364)
--(axis cs:88,0.594899970293045)
--(axis cs:89,0.594589990377426)
--(axis cs:90,0.595819973945618)
--(axis cs:91,0.595449978113174)
--(axis cs:92,0.595449995994568)
--(axis cs:93,0.596169990301132)
--(axis cs:94,0.596359980106354)
--(axis cs:95,0.596719986200333)
--(axis cs:96,0.598199987411499)
--(axis cs:97,0.596649986505508)
--(axis cs:98,0.598459994792938)
--(axis cs:99,0.597789984941482)
--(axis cs:100,0.598709988594055)
--(axis cs:101,0.598449975252151)
--(axis cs:102,0.598129975795746)
--(axis cs:103,0.598719990253448)
--(axis cs:104,0.599689972400665)
--(axis cs:105,0.599209988117218)
--(axis cs:106,0.599319982528687)
--(axis cs:107,0.600139981508255)
--(axis cs:108,0.600119972229004)
--(axis cs:109,0.600319975614548)
--(axis cs:110,0.599599981307983)
--(axis cs:111,0.59977999329567)
--(axis cs:112,0.601609981060028)
--(axis cs:113,0.600669986009598)
--(axis cs:114,0.600919979810715)
--(axis cs:115,0.600119996070862)
--(axis cs:116,0.6014299929142)
--(axis cs:117,0.601699995994568)
--(axis cs:118,0.601409989595413)
--(axis cs:119,0.601569980382919)
--(axis cs:120,0.601489996910095)
--(axis cs:121,0.602459990978241)
--(axis cs:122,0.602529978752136)
--(axis cs:123,0.602919983863831)
--(axis cs:124,0.602519971132278)
--(axis cs:125,0.602879995107651)
--(axis cs:126,0.603019976615906)
--(axis cs:127,0.602949982881546)
--(axis cs:128,0.603159987926483)
--(axis cs:129,0.603129982948303)
--(axis cs:130,0.603519976139069)
--(axis cs:131,0.603399986028671)
--(axis cs:132,0.603259980678558)
--(axis cs:133,0.602939993143082)
--(axis cs:134,0.603089988231659)
--(axis cs:135,0.602929973602295)
--(axis cs:136,0.603689986467361)
--(axis cs:137,0.603579986095429)
--(axis cs:138,0.603359997272491)
--(axis cs:139,0.603509974479675)
--(axis cs:140,0.603479993343353)
--(axis cs:141,0.603249967098236)
--(axis cs:142,0.60379998087883)
--(axis cs:143,0.603849983215332)
--(axis cs:144,0.603719979524612)
--(axis cs:145,0.603619980812073)
--(axis cs:146,0.603529989719391)
--(axis cs:147,0.603619992733002)
--(axis cs:148,0.603609985113144)
--(axis cs:149,0.603529995679855)
--(axis cs:150,0.60320999622345)
--(axis cs:151,0.60382000207901)
--(axis cs:152,0.603879988193512)
--(axis cs:153,0.603719973564148)
--(axis cs:154,0.604059994220734)
--(axis cs:155,0.604299968481064)
--(axis cs:156,0.603979974985123)
--(axis cs:157,0.604069972038269)
--(axis cs:158,0.604269987344742)
--(axis cs:159,0.604049986600876)
--(axis cs:159,0.606599980592728)
--(axis cs:159,0.606599980592728)
--(axis cs:158,0.606659990549087)
--(axis cs:157,0.606379979848862)
--(axis cs:156,0.606819987297058)
--(axis cs:155,0.606609976291656)
--(axis cs:154,0.606849986314774)
--(axis cs:153,0.606729966402054)
--(axis cs:152,0.606629991531372)
--(axis cs:151,0.606459993124008)
--(axis cs:150,0.606209981441498)
--(axis cs:149,0.606229990720749)
--(axis cs:148,0.60632997751236)
--(axis cs:147,0.606259995698929)
--(axis cs:146,0.606099987030029)
--(axis cs:145,0.60644998550415)
--(axis cs:144,0.606419986486435)
--(axis cs:143,0.606639987230301)
--(axis cs:142,0.606439989805222)
--(axis cs:141,0.606249970197678)
--(axis cs:140,0.606159979104996)
--(axis cs:139,0.606499975919723)
--(axis cs:138,0.606519985198975)
--(axis cs:137,0.606099998950958)
--(axis cs:136,0.606249982118607)
--(axis cs:135,0.605949980020523)
--(axis cs:134,0.606039988994598)
--(axis cs:133,0.605879986286163)
--(axis cs:132,0.606119984388351)
--(axis cs:131,0.606149977445602)
--(axis cs:130,0.605829977989197)
--(axis cs:129,0.605679976940155)
--(axis cs:128,0.605459988117218)
--(axis cs:127,0.605689972639084)
--(axis cs:126,0.605879974365234)
--(axis cs:125,0.605539977550507)
--(axis cs:124,0.604879975318909)
--(axis cs:123,0.605209976434708)
--(axis cs:122,0.605359989404678)
--(axis cs:121,0.605189990997314)
--(axis cs:120,0.604349994659424)
--(axis cs:119,0.605729985237122)
--(axis cs:118,0.60472999215126)
--(axis cs:117,0.605279964208603)
--(axis cs:116,0.605199974775314)
--(axis cs:115,0.604759991168976)
--(axis cs:114,0.604819983243942)
--(axis cs:113,0.604549986124039)
--(axis cs:112,0.604019981622696)
--(axis cs:111,0.603239983320236)
--(axis cs:110,0.602509969472885)
--(axis cs:109,0.603109979629517)
--(axis cs:108,0.602599984407425)
--(axis cs:107,0.603100001811981)
--(axis cs:106,0.601569974422455)
--(axis cs:105,0.601579988002777)
--(axis cs:104,0.602019983530045)
--(axis cs:103,0.60184999704361)
--(axis cs:102,0.601209986209869)
--(axis cs:101,0.601449978351593)
--(axis cs:100,0.601819998025894)
--(axis cs:99,0.600959986448288)
--(axis cs:98,0.60093999505043)
--(axis cs:97,0.600939983129501)
--(axis cs:96,0.601009982824326)
--(axis cs:95,0.600029981136322)
--(axis cs:94,0.599430000782013)
--(axis cs:93,0.600049984455109)
--(axis cs:92,0.599199992418289)
--(axis cs:91,0.599469989538193)
--(axis cs:90,0.598569983243942)
--(axis cs:89,0.598869979381561)
--(axis cs:88,0.599249982833862)
--(axis cs:87,0.597249990701675)
--(axis cs:86,0.596509981155396)
--(axis cs:85,0.597179973125458)
--(axis cs:84,0.59578999876976)
--(axis cs:83,0.596269983053207)
--(axis cs:82,0.594139981269836)
--(axis cs:81,0.593209975957871)
--(axis cs:80,0.581399983167648)
--(axis cs:79,0.582219976186752)
--(axis cs:78,0.581669986248016)
--(axis cs:77,0.580129992961884)
--(axis cs:76,0.580070000886917)
--(axis cs:75,0.577080005407333)
--(axis cs:74,0.579389989376068)
--(axis cs:73,0.577919983863831)
--(axis cs:72,0.5769799888134)
--(axis cs:71,0.574829989671707)
--(axis cs:70,0.572759979963303)
--(axis cs:69,0.575029987096787)
--(axis cs:68,0.574299997091293)
--(axis cs:67,0.570449990034103)
--(axis cs:66,0.573869979381561)
--(axis cs:65,0.567570000886917)
--(axis cs:64,0.571479994058609)
--(axis cs:63,0.568039989471436)
--(axis cs:62,0.566479980945587)
--(axis cs:61,0.568529975414276)
--(axis cs:60,0.564979988336563)
--(axis cs:59,0.563579976558685)
--(axis cs:58,0.564499974250793)
--(axis cs:57,0.563659977912903)
--(axis cs:56,0.559929978847504)
--(axis cs:55,0.559659987688065)
--(axis cs:54,0.559059977531433)
--(axis cs:53,0.555389994382858)
--(axis cs:52,0.555379992723465)
--(axis cs:51,0.55457997918129)
--(axis cs:50,0.552029991149902)
--(axis cs:49,0.550809991359711)
--(axis cs:48,0.5514399766922)
--(axis cs:47,0.546619999408722)
--(axis cs:46,0.548199987411499)
--(axis cs:45,0.544349986314774)
--(axis cs:44,0.543809998035431)
--(axis cs:43,0.540469992160797)
--(axis cs:42,0.538979983329773)
--(axis cs:41,0.533579987287521)
--(axis cs:40,0.535589998960495)
--(axis cs:39,0.531219977140427)
--(axis cs:38,0.528419977426529)
--(axis cs:37,0.526029986143112)
--(axis cs:36,0.525019979476929)
--(axis cs:35,0.522740000486374)
--(axis cs:34,0.523129975795746)
--(axis cs:33,0.518109995126724)
--(axis cs:32,0.510209983587265)
--(axis cs:31,0.509839987754822)
--(axis cs:30,0.507009983062744)
--(axis cs:29,0.501879978179932)
--(axis cs:28,0.497789976000786)
--(axis cs:27,0.493749988079071)
--(axis cs:26,0.490799990296364)
--(axis cs:25,0.484269979596138)
--(axis cs:24,0.47992998957634)
--(axis cs:23,0.473979991674423)
--(axis cs:22,0.464599987864494)
--(axis cs:21,0.457219982147217)
--(axis cs:20,0.452229979634285)
--(axis cs:19,0.445259985327721)
--(axis cs:18,0.438099989295006)
--(axis cs:17,0.425189992785454)
--(axis cs:16,0.416859990358353)
--(axis cs:15,0.408019989728928)
--(axis cs:14,0.396679991483688)
--(axis cs:13,0.379219990968704)
--(axis cs:12,0.361249995231628)
--(axis cs:11,0.347329986095428)
--(axis cs:10,0.32760998904705)
--(axis cs:9,0.306609982252121)
--(axis cs:8,0.282879993319511)
--(axis cs:7,0.254909989237785)
--(axis cs:6,0.226219993829727)
--(axis cs:5,0.189149996638298)
--(axis cs:4,0.148849998414516)
--(axis cs:3,0.110129997134209)
--(axis cs:2,0.0728599980473518)
--(axis cs:1,0.028829999268055)
--(axis cs:0,0.0111299995332956)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0.0111399995163083)
--(axis cs:0,0.00938999969512224)
--(axis cs:1,0.0469099994748831)
--(axis cs:2,0.10485999584198)
--(axis cs:3,0.141989998519421)
--(axis cs:4,0.178449994325638)
--(axis cs:5,0.223839993774891)
--(axis cs:6,0.250159996747971)
--(axis cs:7,0.280229991674423)
--(axis cs:8,0.29799998998642)
--(axis cs:9,0.319419991970062)
--(axis cs:10,0.340569990873337)
--(axis cs:11,0.354559996724129)
--(axis cs:12,0.36588998734951)
--(axis cs:13,0.37948999106884)
--(axis cs:14,0.392779991030693)
--(axis cs:15,0.404229992628098)
--(axis cs:16,0.410969990491867)
--(axis cs:17,0.413509991765022)
--(axis cs:18,0.420749992132187)
--(axis cs:19,0.42506999373436)
--(axis cs:20,0.434319987893105)
--(axis cs:21,0.439039993286133)
--(axis cs:22,0.439449992775917)
--(axis cs:23,0.451359996199608)
--(axis cs:24,0.447449991106987)
--(axis cs:25,0.460799989104271)
--(axis cs:26,0.462489992380142)
--(axis cs:27,0.458469980955124)
--(axis cs:28,0.456439986824989)
--(axis cs:29,0.467929989099503)
--(axis cs:30,0.463589981198311)
--(axis cs:31,0.459489989280701)
--(axis cs:32,0.468739980459213)
--(axis cs:33,0.46671998500824)
--(axis cs:34,0.477559989690781)
--(axis cs:35,0.476209989190102)
--(axis cs:36,0.478119990229607)
--(axis cs:37,0.478219991922379)
--(axis cs:38,0.483109989762306)
--(axis cs:39,0.484689983725548)
--(axis cs:40,0.47977999150753)
--(axis cs:41,0.477539986371994)
--(axis cs:42,0.480789986252785)
--(axis cs:43,0.485539984703064)
--(axis cs:44,0.487349990010262)
--(axis cs:45,0.493169987201691)
--(axis cs:46,0.492629992961884)
--(axis cs:47,0.489749994874001)
--(axis cs:48,0.492259994149208)
--(axis cs:49,0.490929985046387)
--(axis cs:50,0.494259983301163)
--(axis cs:51,0.494169989228249)
--(axis cs:52,0.491919985413551)
--(axis cs:53,0.49716999232769)
--(axis cs:54,0.490069988369942)
--(axis cs:55,0.494849988818169)
--(axis cs:56,0.499809986352921)
--(axis cs:57,0.494900000095367)
--(axis cs:58,0.499099984765053)
--(axis cs:59,0.500169983506203)
--(axis cs:60,0.500099983811378)
--(axis cs:61,0.505329990386963)
--(axis cs:62,0.495689985156059)
--(axis cs:63,0.500999981164932)
--(axis cs:64,0.50132999420166)
--(axis cs:65,0.49828999042511)
--(axis cs:66,0.505870002508163)
--(axis cs:67,0.505749976634979)
--(axis cs:68,0.499919986724853)
--(axis cs:69,0.499569976329803)
--(axis cs:70,0.50244999229908)
--(axis cs:71,0.508859986066818)
--(axis cs:72,0.503019991517067)
--(axis cs:73,0.503539979457855)
--(axis cs:74,0.507469981908798)
--(axis cs:75,0.511219984292984)
--(axis cs:76,0.511199980974197)
--(axis cs:77,0.503219988942146)
--(axis cs:78,0.511329984664917)
--(axis cs:79,0.507149994373322)
--(axis cs:80,0.508439981937408)
--(axis cs:81,0.548829984664917)
--(axis cs:82,0.552699983119965)
--(axis cs:83,0.555919992923737)
--(axis cs:84,0.558459985256195)
--(axis cs:85,0.561559981107712)
--(axis cs:86,0.563199979066849)
--(axis cs:87,0.562069994211197)
--(axis cs:88,0.563519984483719)
--(axis cs:89,0.5659099817276)
--(axis cs:90,0.567469990253448)
--(axis cs:91,0.567169988155365)
--(axis cs:92,0.568069982528687)
--(axis cs:93,0.569419991970062)
--(axis cs:94,0.570979988574982)
--(axis cs:95,0.571239978075027)
--(axis cs:96,0.573029977083206)
--(axis cs:97,0.572619992494583)
--(axis cs:98,0.572239989042282)
--(axis cs:99,0.571809989213943)
--(axis cs:100,0.574739980697632)
--(axis cs:101,0.575259983539581)
--(axis cs:102,0.574839985370636)
--(axis cs:103,0.575939983129501)
--(axis cs:104,0.57633997797966)
--(axis cs:105,0.57743998169899)
--(axis cs:106,0.577229982614517)
--(axis cs:107,0.579329985380173)
--(axis cs:108,0.579279989004135)
--(axis cs:109,0.579709988832474)
--(axis cs:110,0.579059988260269)
--(axis cs:111,0.580729973316193)
--(axis cs:112,0.580159991979599)
--(axis cs:113,0.581279981136322)
--(axis cs:114,0.581409984827042)
--(axis cs:115,0.58100997209549)
--(axis cs:116,0.58375997543335)
--(axis cs:117,0.582489973306656)
--(axis cs:118,0.581209981441498)
--(axis cs:119,0.582729983329773)
--(axis cs:120,0.582239979505539)
--(axis cs:121,0.586179995536804)
--(axis cs:122,0.586949986219406)
--(axis cs:123,0.587309992313385)
--(axis cs:124,0.587119978666305)
--(axis cs:125,0.587509983778)
--(axis cs:126,0.587959986925125)
--(axis cs:127,0.587759971618652)
--(axis cs:128,0.587969970703125)
--(axis cs:129,0.587799978256226)
--(axis cs:130,0.587679994106293)
--(axis cs:131,0.587879991531372)
--(axis cs:132,0.588129979372024)
--(axis cs:133,0.587529975175858)
--(axis cs:134,0.587219989299774)
--(axis cs:135,0.58708997964859)
--(axis cs:136,0.588229966163635)
--(axis cs:137,0.588189977407455)
--(axis cs:138,0.588169986009598)
--(axis cs:139,0.588449984788895)
--(axis cs:140,0.588319993019104)
--(axis cs:141,0.588559991121292)
--(axis cs:142,0.588139981031418)
--(axis cs:143,0.588249975442886)
--(axis cs:144,0.58854997754097)
--(axis cs:145,0.588139992952347)
--(axis cs:146,0.588859987258911)
--(axis cs:147,0.588429975509644)
--(axis cs:148,0.588989973068237)
--(axis cs:149,0.589119982719421)
--(axis cs:150,0.589349991083145)
--(axis cs:151,0.589169985055923)
--(axis cs:152,0.589169973134995)
--(axis cs:153,0.589329987764359)
--(axis cs:154,0.58973999619484)
--(axis cs:155,0.589119976758957)
--(axis cs:156,0.589859986305237)
--(axis cs:157,0.589639979600906)
--(axis cs:158,0.589499980211258)
--(axis cs:159,0.590279978513718)
--(axis cs:159,0.593839985132217)
--(axis cs:159,0.593839985132217)
--(axis cs:158,0.593919980525971)
--(axis cs:157,0.593879997730255)
--(axis cs:156,0.594269973039627)
--(axis cs:155,0.593019986152649)
--(axis cs:154,0.59345999956131)
--(axis cs:153,0.593279981613159)
--(axis cs:152,0.593119984865189)
--(axis cs:151,0.593580001592636)
--(axis cs:150,0.593209999799728)
--(axis cs:149,0.593329972028732)
--(axis cs:148,0.593469989299774)
--(axis cs:147,0.592509973049164)
--(axis cs:146,0.593199986219406)
--(axis cs:145,0.59235999584198)
--(axis cs:144,0.592489981651306)
--(axis cs:143,0.591789972782135)
--(axis cs:142,0.592499989271164)
--(axis cs:141,0.592749983072281)
--(axis cs:140,0.592479974031448)
--(axis cs:139,0.592309987545013)
--(axis cs:138,0.592789989709854)
--(axis cs:137,0.592349982261658)
--(axis cs:136,0.592829984426498)
--(axis cs:135,0.591769969463348)
--(axis cs:134,0.592119979858398)
--(axis cs:133,0.59187998175621)
--(axis cs:132,0.59204997420311)
--(axis cs:131,0.592179989814758)
--(axis cs:130,0.592159986495972)
--(axis cs:129,0.591869992017746)
--(axis cs:128,0.591689974069595)
--(axis cs:127,0.591639995574951)
--(axis cs:126,0.591509997844696)
--(axis cs:125,0.591419982910156)
--(axis cs:124,0.590909987688065)
--(axis cs:123,0.591139990091324)
--(axis cs:122,0.590259981155395)
--(axis cs:121,0.589299994707108)
--(axis cs:120,0.586079984903336)
--(axis cs:119,0.587479966878891)
--(axis cs:118,0.5860799908638)
--(axis cs:117,0.587469983100891)
--(axis cs:116,0.587079989910126)
--(axis cs:115,0.585739970207214)
--(axis cs:114,0.5867999792099)
--(axis cs:113,0.584649980068207)
--(axis cs:112,0.583569985628128)
--(axis cs:111,0.585339975357056)
--(axis cs:110,0.584019988775253)
--(axis cs:109,0.584109991788864)
--(axis cs:108,0.582239973545075)
--(axis cs:107,0.583289974927902)
--(axis cs:106,0.581719988584518)
--(axis cs:105,0.580059993267059)
--(axis cs:104,0.580199992656708)
--(axis cs:103,0.580849975347519)
--(axis cs:102,0.578789979219437)
--(axis cs:101,0.579049980640411)
--(axis cs:100,0.578599983453751)
--(axis cs:99,0.576829993724823)
--(axis cs:98,0.576379996538162)
--(axis cs:97,0.576099985837936)
--(axis cs:96,0.575789994001389)
--(axis cs:95,0.574159997701645)
--(axis cs:94,0.574499982595444)
--(axis cs:93,0.57325000166893)
--(axis cs:92,0.571199983358383)
--(axis cs:91,0.569709986448288)
--(axis cs:90,0.569569993019104)
--(axis cs:89,0.568459987640381)
--(axis cs:88,0.568199986219406)
--(axis cs:87,0.567229974269867)
--(axis cs:86,0.565619993209839)
--(axis cs:85,0.564859992265701)
--(axis cs:84,0.562389993667603)
--(axis cs:83,0.559859991073608)
--(axis cs:82,0.556799989938736)
--(axis cs:81,0.551479995250702)
--(axis cs:80,0.517129993438721)
--(axis cs:79,0.515639984607697)
--(axis cs:78,0.51981999874115)
--(axis cs:77,0.515309977531433)
--(axis cs:76,0.517369991540909)
--(axis cs:75,0.516099983453751)
--(axis cs:74,0.513449984788895)
--(axis cs:73,0.512889993190765)
--(axis cs:72,0.516859990358353)
--(axis cs:71,0.51703999042511)
--(axis cs:70,0.514519995450973)
--(axis cs:69,0.51068999171257)
--(axis cs:68,0.511359995603561)
--(axis cs:67,0.512359976768494)
--(axis cs:66,0.513839995861053)
--(axis cs:65,0.508139988780022)
--(axis cs:64,0.508309999108315)
--(axis cs:63,0.508289980888367)
--(axis cs:62,0.506459972262382)
--(axis cs:61,0.512229990959167)
--(axis cs:60,0.507089978456497)
--(axis cs:59,0.508199989795685)
--(axis cs:58,0.503959983587265)
--(axis cs:57,0.505169999599457)
--(axis cs:56,0.505539992451668)
--(axis cs:55,0.503919991850853)
--(axis cs:54,0.502129980921745)
--(axis cs:53,0.504739999771118)
--(axis cs:52,0.506829982995987)
--(axis cs:51,0.503259998559952)
--(axis cs:50,0.501809978485107)
--(axis cs:49,0.49859998524189)
--(axis cs:48,0.501910004019737)
--(axis cs:47,0.497539994120598)
--(axis cs:46,0.499269992113113)
--(axis cs:45,0.499169993400574)
--(axis cs:44,0.49368999004364)
--(axis cs:43,0.494029992818832)
--(axis cs:42,0.489609989523888)
--(axis cs:41,0.488529989123344)
--(axis cs:40,0.490019983053207)
--(axis cs:39,0.48999999165535)
--(axis cs:38,0.489379987120628)
--(axis cs:37,0.484719988703728)
--(axis cs:36,0.488729989528656)
--(axis cs:35,0.484159988164902)
--(axis cs:34,0.48434998691082)
--(axis cs:33,0.478729981184006)
--(axis cs:32,0.479079985618591)
--(axis cs:31,0.476279988884926)
--(axis cs:30,0.476589983701706)
--(axis cs:29,0.474489986896515)
--(axis cs:28,0.472099989652634)
--(axis cs:27,0.468429985642433)
--(axis cs:26,0.469499987363815)
--(axis cs:25,0.466359993815422)
--(axis cs:24,0.458829990029335)
--(axis cs:23,0.457309991121292)
--(axis cs:22,0.446889984607697)
--(axis cs:21,0.446399989724159)
--(axis cs:20,0.445839983224869)
--(axis cs:19,0.435359993577004)
--(axis cs:18,0.431279990077019)
--(axis cs:17,0.427169987559319)
--(axis cs:16,0.42294999063015)
--(axis cs:15,0.413819986581802)
--(axis cs:14,0.401939985156059)
--(axis cs:13,0.386889985203743)
--(axis cs:12,0.376829987764358)
--(axis cs:11,0.364759999513626)
--(axis cs:10,0.351869988441467)
--(axis cs:9,0.333269986510277)
--(axis cs:8,0.310499992966652)
--(axis cs:7,0.28955999314785)
--(axis cs:6,0.26076999604702)
--(axis cs:5,0.230809995532036)
--(axis cs:4,0.191759994626045)
--(axis cs:3,0.148829998075962)
--(axis cs:2,0.110149996727705)
--(axis cs:1,0.0562599994242191)
--(axis cs:0,0.0111399995163083)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.0111399995163083)
--(axis cs:0,0.0093599995598197)
--(axis cs:1,0.0998299978673458)
--(axis cs:2,0.162729994952679)
--(axis cs:3,0.206629994511604)
--(axis cs:4,0.244249996542931)
--(axis cs:5,0.278819987177849)
--(axis cs:6,0.3025799959898)
--(axis cs:7,0.325449994206429)
--(axis cs:8,0.333459982275963)
--(axis cs:9,0.35215999186039)
--(axis cs:10,0.359979990124702)
--(axis cs:11,0.370219996571541)
--(axis cs:12,0.380379989743233)
--(axis cs:13,0.389929988980293)
--(axis cs:14,0.402419990301132)
--(axis cs:15,0.407399988174438)
--(axis cs:16,0.414279988408089)
--(axis cs:17,0.413119986653328)
--(axis cs:18,0.426759991049767)
--(axis cs:19,0.425849992036819)
--(axis cs:20,0.433959993720055)
--(axis cs:21,0.440669992566109)
--(axis cs:22,0.439679989218712)
--(axis cs:23,0.445379984378815)
--(axis cs:24,0.451229980587959)
--(axis cs:25,0.459489989280701)
--(axis cs:26,0.452649995684624)
--(axis cs:27,0.456699994206429)
--(axis cs:28,0.459479993581772)
--(axis cs:29,0.463559991121292)
--(axis cs:30,0.462609994411468)
--(axis cs:31,0.463949993252754)
--(axis cs:32,0.468859994411469)
--(axis cs:33,0.477229991555214)
--(axis cs:34,0.480859988927841)
--(axis cs:35,0.478369987010956)
--(axis cs:36,0.479979994893074)
--(axis cs:37,0.482929986715317)
--(axis cs:38,0.482589995861053)
--(axis cs:39,0.490299981832504)
--(axis cs:40,0.485589987039566)
--(axis cs:41,0.490239983797073)
--(axis cs:42,0.492189982533455)
--(axis cs:43,0.490589991211891)
--(axis cs:44,0.491319990158081)
--(axis cs:45,0.492649993300438)
--(axis cs:46,0.495319983363152)
--(axis cs:47,0.493879979848862)
--(axis cs:48,0.497979983687401)
--(axis cs:49,0.501849979162216)
--(axis cs:50,0.497919973731041)
--(axis cs:51,0.497439989447594)
--(axis cs:52,0.501869997382164)
--(axis cs:53,0.500659990310669)
--(axis cs:54,0.50518000125885)
--(axis cs:55,0.508479982614517)
--(axis cs:56,0.504179984331131)
--(axis cs:57,0.50703998208046)
--(axis cs:58,0.509429997205734)
--(axis cs:59,0.512209993600845)
--(axis cs:60,0.509559977054596)
--(axis cs:61,0.514179992675781)
--(axis cs:62,0.514469993114471)
--(axis cs:63,0.511519986391068)
--(axis cs:64,0.511479997634888)
--(axis cs:65,0.515349984169006)
--(axis cs:66,0.511879986524582)
--(axis cs:67,0.509479987621307)
--(axis cs:68,0.515109992027283)
--(axis cs:69,0.515859979391098)
--(axis cs:70,0.518599992990494)
--(axis cs:71,0.519809973239899)
--(axis cs:72,0.516079998016357)
--(axis cs:73,0.519319993257523)
--(axis cs:74,0.516449993848801)
--(axis cs:75,0.518419992923737)
--(axis cs:76,0.518209993839264)
--(axis cs:77,0.519659984111786)
--(axis cs:78,0.519199985265732)
--(axis cs:79,0.522569978237152)
--(axis cs:80,0.522419995069504)
--(axis cs:81,0.541269981861115)
--(axis cs:82,0.543869984149933)
--(axis cs:83,0.544439989328384)
--(axis cs:84,0.545609986782074)
--(axis cs:85,0.546529978513718)
--(axis cs:86,0.547339975833893)
--(axis cs:87,0.546959984302521)
--(axis cs:88,0.547489994764328)
--(axis cs:89,0.548849976062775)
--(axis cs:90,0.548629975318909)
--(axis cs:91,0.549739986658096)
--(axis cs:92,0.550339990854263)
--(axis cs:93,0.550639986991882)
--(axis cs:94,0.550419986248016)
--(axis cs:95,0.550959986448288)
--(axis cs:96,0.552509969472885)
--(axis cs:97,0.552289986610413)
--(axis cs:98,0.552239978313446)
--(axis cs:99,0.552579987049103)
--(axis cs:100,0.552349978685379)
--(axis cs:101,0.554749983549118)
--(axis cs:102,0.553559988737106)
--(axis cs:103,0.554659992456436)
--(axis cs:104,0.554569977521896)
--(axis cs:105,0.554349994659424)
--(axis cs:106,0.554409992694855)
--(axis cs:107,0.555029982328415)
--(axis cs:108,0.556649988889694)
--(axis cs:109,0.555140000581741)
--(axis cs:110,0.555649983882904)
--(axis cs:111,0.556199991703033)
--(axis cs:112,0.555629980564117)
--(axis cs:113,0.556099992990494)
--(axis cs:114,0.556739968061447)
--(axis cs:115,0.55628998875618)
--(axis cs:116,0.556499987840652)
--(axis cs:117,0.557459980249405)
--(axis cs:118,0.557609987258911)
--(axis cs:119,0.558279979228973)
--(axis cs:120,0.557809978723526)
--(axis cs:121,0.558819985389709)
--(axis cs:122,0.559099978208542)
--(axis cs:123,0.559579974412918)
--(axis cs:124,0.558899992704392)
--(axis cs:125,0.559579980373383)
--(axis cs:126,0.559729987382889)
--(axis cs:127,0.55958998799324)
--(axis cs:128,0.559959989786148)
--(axis cs:129,0.559479975700378)
--(axis cs:130,0.559359985589981)
--(axis cs:131,0.559599995613098)
--(axis cs:132,0.559709990024567)
--(axis cs:133,0.559869992733002)
--(axis cs:134,0.559929978847504)
--(axis cs:135,0.5596599817276)
--(axis cs:136,0.560019987821579)
--(axis cs:137,0.559959971904755)
--(axis cs:138,0.559899985790253)
--(axis cs:139,0.560159975290298)
--(axis cs:140,0.559729987382889)
--(axis cs:141,0.560309982299805)
--(axis cs:142,0.55990999341011)
--(axis cs:143,0.560199993848801)
--(axis cs:144,0.560240000486374)
--(axis cs:145,0.560249972343445)
--(axis cs:146,0.560179978609085)
--(axis cs:147,0.559949988126755)
--(axis cs:148,0.559839981794357)
--(axis cs:149,0.560069984197617)
--(axis cs:150,0.560389995574951)
--(axis cs:151,0.560389977693558)
--(axis cs:152,0.559919983148575)
--(axis cs:153,0.560689985752106)
--(axis cs:154,0.560309982299805)
--(axis cs:155,0.560399985313416)
--(axis cs:156,0.560499984025955)
--(axis cs:157,0.560789984464645)
--(axis cs:158,0.560349994897842)
--(axis cs:159,0.560619986057281)
--(axis cs:159,0.5659099817276)
--(axis cs:159,0.5659099817276)
--(axis cs:158,0.56522998213768)
--(axis cs:157,0.565979987382889)
--(axis cs:156,0.565649980306625)
--(axis cs:155,0.565139973163605)
--(axis cs:154,0.564959990978241)
--(axis cs:153,0.566139978170395)
--(axis cs:152,0.565269988775253)
--(axis cs:151,0.565969979763031)
--(axis cs:150,0.565319985151291)
--(axis cs:149,0.5651999771595)
--(axis cs:148,0.565479981899262)
--(axis cs:147,0.565429991483688)
--(axis cs:146,0.56526997089386)
--(axis cs:145,0.56558997631073)
--(axis cs:144,0.565349984169006)
--(axis cs:143,0.565529990196228)
--(axis cs:142,0.565319991111755)
--(axis cs:141,0.565399986505508)
--(axis cs:140,0.564429986476898)
--(axis cs:139,0.565219974517822)
--(axis cs:138,0.564969980716705)
--(axis cs:137,0.564959973096848)
--(axis cs:136,0.564739996194839)
--(axis cs:135,0.564829993247986)
--(axis cs:134,0.565359979867935)
--(axis cs:133,0.564589989185333)
--(axis cs:132,0.564499992132187)
--(axis cs:131,0.564619988203049)
--(axis cs:130,0.564549988508224)
--(axis cs:129,0.565099984407425)
--(axis cs:128,0.565279990434647)
--(axis cs:127,0.565239989757538)
--(axis cs:126,0.564739978313446)
--(axis cs:125,0.565189999341965)
--(axis cs:124,0.564439988136291)
--(axis cs:123,0.565269976854324)
--(axis cs:122,0.564939987659454)
--(axis cs:121,0.56411999464035)
--(axis cs:120,0.562989991903305)
--(axis cs:119,0.56389998793602)
--(axis cs:118,0.563259989023209)
--(axis cs:117,0.563849985599518)
--(axis cs:116,0.563459974527359)
--(axis cs:115,0.563439983129501)
--(axis cs:114,0.561569976806641)
--(axis cs:113,0.563070005178452)
--(axis cs:112,0.561949986219406)
--(axis cs:111,0.562809991836548)
--(axis cs:110,0.561709976196289)
--(axis cs:109,0.561379987001419)
--(axis cs:108,0.561929988861084)
--(axis cs:107,0.560219985246658)
--(axis cs:106,0.560759991407394)
--(axis cs:105,0.560359978675842)
--(axis cs:104,0.560419982671738)
--(axis cs:103,0.560319995880127)
--(axis cs:102,0.560989981889725)
--(axis cs:101,0.559099990129471)
--(axis cs:100,0.558979976177216)
--(axis cs:99,0.558359980583191)
--(axis cs:98,0.558139991760254)
--(axis cs:97,0.558209985494614)
--(axis cs:96,0.55789999961853)
--(axis cs:95,0.557059991359711)
--(axis cs:94,0.556869983673096)
--(axis cs:93,0.555569982528687)
--(axis cs:92,0.557089996337891)
--(axis cs:91,0.555639976263046)
--(axis cs:90,0.55531998872757)
--(axis cs:89,0.554849982261658)
--(axis cs:88,0.554009979963303)
--(axis cs:87,0.553019988536835)
--(axis cs:86,0.553499972820282)
--(axis cs:85,0.552889984846115)
--(axis cs:84,0.552169990539551)
--(axis cs:83,0.551039999723434)
--(axis cs:82,0.54948998093605)
--(axis cs:81,0.548049968481064)
--(axis cs:80,0.531219983100891)
--(axis cs:79,0.529089993238449)
--(axis cs:78,0.529789978265762)
--(axis cs:77,0.527589994668961)
--(axis cs:76,0.531589984893799)
--(axis cs:75,0.529640001058578)
--(axis cs:74,0.525169986486435)
--(axis cs:73,0.525139981508255)
--(axis cs:72,0.525599986314774)
--(axis cs:71,0.523939973115921)
--(axis cs:70,0.526599979400635)
--(axis cs:69,0.523309981822968)
--(axis cs:68,0.522489994764328)
--(axis cs:67,0.519959980249405)
--(axis cs:66,0.519249975681305)
--(axis cs:65,0.521379989385605)
--(axis cs:64,0.519589978456497)
--(axis cs:63,0.519639974832535)
--(axis cs:62,0.522799986600876)
--(axis cs:61,0.521139997243881)
--(axis cs:60,0.518379986286163)
--(axis cs:59,0.518089985847473)
--(axis cs:58,0.516579991579056)
--(axis cs:57,0.516669982671738)
--(axis cs:56,0.513229984045029)
--(axis cs:55,0.516149979829788)
--(axis cs:54,0.513149988651276)
--(axis cs:53,0.509359985589981)
--(axis cs:52,0.510839992761612)
--(axis cs:51,0.508559989929199)
--(axis cs:50,0.50723996758461)
--(axis cs:49,0.509329995512962)
--(axis cs:48,0.505749985575676)
--(axis cs:47,0.501489984989166)
--(axis cs:46,0.505909976363182)
--(axis cs:45,0.502689987421036)
--(axis cs:44,0.501689982414246)
--(axis cs:43,0.50111999809742)
--(axis cs:42,0.499879977107048)
--(axis cs:41,0.496669986844063)
--(axis cs:40,0.49360998570919)
--(axis cs:39,0.497279989719391)
--(axis cs:38,0.490059989690781)
--(axis cs:37,0.489579990506172)
--(axis cs:36,0.487029984593391)
--(axis cs:35,0.48711998462677)
--(axis cs:34,0.487059992551804)
--(axis cs:33,0.48361998796463)
--(axis cs:32,0.477869987487793)
--(axis cs:31,0.475129985809326)
--(axis cs:30,0.475729992985725)
--(axis cs:29,0.475199994444847)
--(axis cs:28,0.468249988555908)
--(axis cs:27,0.469199994206429)
--(axis cs:26,0.462409994006157)
--(axis cs:25,0.465909987688065)
--(axis cs:24,0.45868998169899)
--(axis cs:23,0.456029984354973)
--(axis cs:22,0.449519988894463)
--(axis cs:21,0.446619993448257)
--(axis cs:20,0.4427699893713)
--(axis cs:19,0.441279992461205)
--(axis cs:18,0.434789991378784)
--(axis cs:17,0.425089982151985)
--(axis cs:16,0.421229991316795)
--(axis cs:15,0.416279983520508)
--(axis cs:14,0.41007998585701)
--(axis cs:13,0.402739989757538)
--(axis cs:12,0.390889984369278)
--(axis cs:11,0.383219987154007)
--(axis cs:10,0.373549982905388)
--(axis cs:9,0.363069996237755)
--(axis cs:8,0.347879990935326)
--(axis cs:7,0.33257999420166)
--(axis cs:6,0.31379998922348)
--(axis cs:5,0.290069997310638)
--(axis cs:4,0.262910002470017)
--(axis cs:3,0.223769992589951)
--(axis cs:2,0.176399995386601)
--(axis cs:1,0.10935999751091)
--(axis cs:0,0.0111399995163083)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,0.0111299995332956)
--(axis cs:0,0.00937999971210957)
--(axis cs:1,0.0938599973917007)
--(axis cs:2,0.159639994800091)
--(axis cs:3,0.217049998044968)
--(axis cs:4,0.251369993388653)
--(axis cs:5,0.277279993891716)
--(axis cs:6,0.298749992251396)
--(axis cs:7,0.322509998083115)
--(axis cs:8,0.335579985380173)
--(axis cs:9,0.346899992227554)
--(axis cs:10,0.362989991903305)
--(axis cs:11,0.374509996175766)
--(axis cs:12,0.385199990868568)
--(axis cs:13,0.388349992036819)
--(axis cs:14,0.398089993000031)
--(axis cs:15,0.407939991354942)
--(axis cs:16,0.414939990639687)
--(axis cs:17,0.416549986600876)
--(axis cs:18,0.425409990549088)
--(axis cs:19,0.429959991574287)
--(axis cs:20,0.437039992213249)
--(axis cs:21,0.43656998872757)
--(axis cs:22,0.441709986329079)
--(axis cs:23,0.45087998509407)
--(axis cs:24,0.450289991497993)
--(axis cs:25,0.454209989309311)
--(axis cs:26,0.463659998774529)
--(axis cs:27,0.458499988913536)
--(axis cs:28,0.458839982748032)
--(axis cs:29,0.462539985775948)
--(axis cs:30,0.468439990282059)
--(axis cs:31,0.470529985427856)
--(axis cs:32,0.472469991445541)
--(axis cs:33,0.475389984250069)
--(axis cs:34,0.480159988999367)
--(axis cs:35,0.48376998603344)
--(axis cs:36,0.482729989290237)
--(axis cs:37,0.483219987154007)
--(axis cs:38,0.486769989132881)
--(axis cs:39,0.486149987578392)
--(axis cs:40,0.488059991598129)
--(axis cs:41,0.489719986915588)
--(axis cs:42,0.490999990701675)
--(axis cs:43,0.490899991989136)
--(axis cs:44,0.48915998339653)
--(axis cs:45,0.495189988613129)
--(axis cs:46,0.499079987406731)
--(axis cs:47,0.491529980301857)
--(axis cs:48,0.497489985823631)
--(axis cs:49,0.499339988827705)
--(axis cs:50,0.499619981646538)
--(axis cs:51,0.501239994168282)
--(axis cs:52,0.499479985237122)
--(axis cs:53,0.504319983720779)
--(axis cs:54,0.500289994478226)
--(axis cs:55,0.505629986524582)
--(axis cs:56,0.502749985456467)
--(axis cs:57,0.505799993872643)
--(axis cs:58,0.504519987106323)
--(axis cs:59,0.506189984083176)
--(axis cs:60,0.514159989356995)
--(axis cs:61,0.513239991664886)
--(axis cs:62,0.511459988355637)
--(axis cs:63,0.514139991998672)
--(axis cs:64,0.512119996547699)
--(axis cs:65,0.511789983510971)
--(axis cs:66,0.514639979600906)
--(axis cs:67,0.511349982023239)
--(axis cs:68,0.515019989013672)
--(axis cs:69,0.51742998957634)
--(axis cs:70,0.51846998333931)
--(axis cs:71,0.518189978599548)
--(axis cs:72,0.518079996109009)
--(axis cs:73,0.521599990129471)
--(axis cs:74,0.514009988307953)
--(axis cs:75,0.518049985170364)
--(axis cs:76,0.526009982824326)
--(axis cs:77,0.522829985618591)
--(axis cs:78,0.524149996042252)
--(axis cs:79,0.521789997816086)
--(axis cs:80,0.525289994478226)
--(axis cs:81,0.541209977865219)
--(axis cs:82,0.544890004396439)
--(axis cs:83,0.544489991664886)
--(axis cs:84,0.545859986543655)
--(axis cs:85,0.547849988937378)
--(axis cs:86,0.54757998585701)
--(axis cs:87,0.549240005016327)
--(axis cs:88,0.54967999458313)
--(axis cs:89,0.550719982385635)
--(axis cs:90,0.55093999505043)
--(axis cs:91,0.551609987020493)
--(axis cs:92,0.552859991788864)
--(axis cs:93,0.553309977054596)
--(axis cs:94,0.551999998092651)
--(axis cs:95,0.553579992055893)
--(axis cs:96,0.552989989519119)
--(axis cs:97,0.554339987039566)
--(axis cs:98,0.554419982433319)
--(axis cs:99,0.55408998131752)
--(axis cs:100,0.556019973754883)
--(axis cs:101,0.555059987306595)
--(axis cs:102,0.556169980764389)
--(axis cs:103,0.555009984970093)
--(axis cs:104,0.556109988689423)
--(axis cs:105,0.556309980154037)
--(axis cs:106,0.55534999370575)
--(axis cs:107,0.557219982147217)
--(axis cs:108,0.557600003480911)
--(axis cs:109,0.558109974861145)
--(axis cs:110,0.557580000162125)
--(axis cs:111,0.557750004529953)
--(axis cs:112,0.558489990234375)
--(axis cs:113,0.558019977807999)
--(axis cs:114,0.55806999206543)
--(axis cs:115,0.558179992437363)
--(axis cs:116,0.559619998931885)
--(axis cs:117,0.560339987277985)
--(axis cs:118,0.559049993753433)
--(axis cs:119,0.560279989242554)
--(axis cs:120,0.560189986228943)
--(axis cs:121,0.561829978227615)
--(axis cs:122,0.561589986085892)
--(axis cs:123,0.562249994277954)
--(axis cs:124,0.561709994077683)
--(axis cs:125,0.562279963493347)
--(axis cs:126,0.562329995632172)
--(axis cs:127,0.56214998960495)
--(axis cs:128,0.562099969387054)
--(axis cs:129,0.562369984388351)
--(axis cs:130,0.562649989128113)
--(axis cs:131,0.562209993600845)
--(axis cs:132,0.562079983949661)
--(axis cs:133,0.562199997901917)
--(axis cs:134,0.561939972639084)
--(axis cs:135,0.56260998249054)
--(axis cs:136,0.56247997879982)
--(axis cs:137,0.562989985942841)
--(axis cs:138,0.562249982357025)
--(axis cs:139,0.562529987096786)
--(axis cs:140,0.561929994821548)
--(axis cs:141,0.562249982357025)
--(axis cs:142,0.562369984388351)
--(axis cs:143,0.562019991874695)
--(axis cs:144,0.561919987201691)
--(axis cs:145,0.562659978866577)
--(axis cs:146,0.562319982051849)
--(axis cs:147,0.562319999933243)
--(axis cs:148,0.562539982795715)
--(axis cs:149,0.562420004606247)
--(axis cs:150,0.562109988927841)
--(axis cs:151,0.56208997964859)
--(axis cs:152,0.562219995260239)
--(axis cs:153,0.562479990720749)
--(axis cs:154,0.562119990587234)
--(axis cs:155,0.562589973211288)
--(axis cs:156,0.562489986419678)
--(axis cs:157,0.562839978933334)
--(axis cs:158,0.562759983539581)
--(axis cs:159,0.562809991836548)
--(axis cs:159,0.567209988832474)
--(axis cs:159,0.567209988832474)
--(axis cs:158,0.567209982872009)
--(axis cs:157,0.566939985752106)
--(axis cs:156,0.567159986495972)
--(axis cs:155,0.567549979686737)
--(axis cs:154,0.567349976301193)
--(axis cs:153,0.567239987850189)
--(axis cs:152,0.566889983415604)
--(axis cs:151,0.566769987344742)
--(axis cs:150,0.566529989242554)
--(axis cs:149,0.566809988021851)
--(axis cs:148,0.566959977149963)
--(axis cs:147,0.566490000486374)
--(axis cs:146,0.566409981250763)
--(axis cs:145,0.566849970817566)
--(axis cs:144,0.566029995679855)
--(axis cs:143,0.566499996185303)
--(axis cs:142,0.566499990224838)
--(axis cs:141,0.566329991817474)
--(axis cs:140,0.56593998670578)
--(axis cs:139,0.566609972715378)
--(axis cs:138,0.566519975662231)
--(axis cs:137,0.566669982671738)
--(axis cs:136,0.566639983654022)
--(axis cs:135,0.566929972171783)
--(axis cs:134,0.566439980268478)
--(axis cs:133,0.565999978780746)
--(axis cs:132,0.566099977493286)
--(axis cs:131,0.566269987821579)
--(axis cs:130,0.566439974308014)
--(axis cs:129,0.566339981555939)
--(axis cs:128,0.56613997220993)
--(axis cs:127,0.566179978847504)
--(axis cs:126,0.565689980983734)
--(axis cs:125,0.565749979019165)
--(axis cs:124,0.565579998493195)
--(axis cs:123,0.565829998254776)
--(axis cs:122,0.565309977531433)
--(axis cs:121,0.564959985017776)
--(axis cs:120,0.563819986581802)
--(axis cs:119,0.563929980993271)
--(axis cs:118,0.564649987220764)
--(axis cs:117,0.564919984340668)
--(axis cs:116,0.563999992609024)
--(axis cs:115,0.562869989871979)
--(axis cs:114,0.56259999871254)
--(axis cs:113,0.562529975175858)
--(axis cs:112,0.562629973888397)
--(axis cs:111,0.561869984865189)
--(axis cs:110,0.561869990825653)
--(axis cs:109,0.562389987707138)
--(axis cs:108,0.5623399913311)
--(axis cs:107,0.561199992895126)
--(axis cs:106,0.559739983081818)
--(axis cs:105,0.560439991950989)
--(axis cs:104,0.559379982948303)
--(axis cs:103,0.559229981899261)
--(axis cs:102,0.560559988021851)
--(axis cs:101,0.559059995412827)
--(axis cs:100,0.559949976205826)
--(axis cs:99,0.558049982786179)
--(axis cs:98,0.558229982852936)
--(axis cs:97,0.557730001211166)
--(axis cs:96,0.55725998878479)
--(axis cs:95,0.558259987831116)
--(axis cs:94,0.556489998102188)
--(axis cs:93,0.557009983062744)
--(axis cs:92,0.556689995527268)
--(axis cs:91,0.555329984426498)
--(axis cs:90,0.555859994888306)
--(axis cs:89,0.554169982671738)
--(axis cs:88,0.554389989376068)
--(axis cs:87,0.553979980945587)
--(axis cs:86,0.553159981966019)
--(axis cs:85,0.55288999080658)
--(axis cs:84,0.551229977607727)
--(axis cs:83,0.549709969758987)
--(axis cs:82,0.550109976530075)
--(axis cs:81,0.546659994125366)
--(axis cs:80,0.532829988002777)
--(axis cs:79,0.52976998090744)
--(axis cs:78,0.53260999917984)
--(axis cs:77,0.529199987649918)
--(axis cs:76,0.532559984922409)
--(axis cs:75,0.524120002985001)
--(axis cs:74,0.525679993629456)
--(axis cs:73,0.526879990100861)
--(axis cs:72,0.526119989156723)
--(axis cs:71,0.526449972391129)
--(axis cs:70,0.523839974403381)
--(axis cs:69,0.525139993429184)
--(axis cs:68,0.523569989204407)
--(axis cs:67,0.52182999253273)
--(axis cs:66,0.524539989233017)
--(axis cs:65,0.518799990415573)
--(axis cs:64,0.520569986104965)
--(axis cs:63,0.521899992227554)
--(axis cs:62,0.517999994754791)
--(axis cs:61,0.519589984416962)
--(axis cs:60,0.521039992570877)
--(axis cs:59,0.514289981126785)
--(axis cs:58,0.516249984502792)
--(axis cs:57,0.513449990749359)
--(axis cs:56,0.512089991569519)
--(axis cs:55,0.512789988517761)
--(axis cs:54,0.512949979305267)
--(axis cs:53,0.513059973716736)
--(axis cs:52,0.508959990739822)
--(axis cs:51,0.51237998008728)
--(axis cs:50,0.510359990596771)
--(axis cs:49,0.505119976401329)
--(axis cs:48,0.505669996142387)
--(axis cs:47,0.499429979920387)
--(axis cs:46,0.503319978713989)
--(axis cs:45,0.504249995946884)
--(axis cs:44,0.49998998939991)
--(axis cs:43,0.501530000567436)
--(axis cs:42,0.497769999504089)
--(axis cs:41,0.496529993414879)
--(axis cs:40,0.49637998342514)
--(axis cs:39,0.496959984302521)
--(axis cs:38,0.495729979872704)
--(axis cs:37,0.493869987130165)
--(axis cs:36,0.489979994297028)
--(axis cs:35,0.488479989767075)
--(axis cs:34,0.488309988379478)
--(axis cs:33,0.485459992289543)
--(axis cs:32,0.484449988603592)
--(axis cs:31,0.477199983596802)
--(axis cs:30,0.479989990592003)
--(axis cs:29,0.473059985041618)
--(axis cs:28,0.471679988503456)
--(axis cs:27,0.467249995470047)
--(axis cs:26,0.471319991350174)
--(axis cs:25,0.464089992642403)
--(axis cs:24,0.457749995589256)
--(axis cs:23,0.4567999958992)
--(axis cs:22,0.451689982414246)
--(axis cs:21,0.44368999004364)
--(axis cs:20,0.446719989180565)
--(axis cs:19,0.439799988269806)
--(axis cs:18,0.43388999402523)
--(axis cs:17,0.430449989438057)
--(axis cs:16,0.422279995679855)
--(axis cs:15,0.416259983181953)
--(axis cs:14,0.406509989500046)
--(axis cs:13,0.400539991259575)
--(axis cs:12,0.391929990053177)
--(axis cs:11,0.385259994864464)
--(axis cs:10,0.372199988365173)
--(axis cs:9,0.361819994449615)
--(axis cs:8,0.346229994297028)
--(axis cs:7,0.331889992952347)
--(axis cs:6,0.312929993867874)
--(axis cs:5,0.287339988350868)
--(axis cs:4,0.261009998619556)
--(axis cs:3,0.230599994957447)
--(axis cs:2,0.176399995386601)
--(axis cs:1,0.104489998519421)
--(axis cs:0,0.0111299995332956)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
0 0.0102599996142089
1 0.0266299992799759
2 0.0656699985265732
3 0.10420999750495
4 0.141929997503757
5 0.183189995586872
6 0.219839996099472
7 0.248589992523193
8 0.275189992785454
9 0.30024998486042
10 0.320549991726875
11 0.341829988360405
12 0.357499992847443
13 0.375169992446899
14 0.391659989953041
15 0.401289993524551
16 0.412959989905357
17 0.420459991693497
18 0.43458998799324
19 0.441449987888336
20 0.44820998609066
21 0.454389980435371
22 0.462369984388351
23 0.470929989218712
24 0.477169990539551
25 0.481829985976219
26 0.48850998878479
27 0.489499986171722
28 0.49477998316288
29 0.49788998067379
30 0.502949979901314
31 0.506829985976219
32 0.506849983334541
33 0.514139991998672
34 0.518809980154037
35 0.519749999046326
36 0.52244998216629
37 0.521719986200333
38 0.525449985265732
39 0.528499978780747
40 0.533029985427856
41 0.531339985132217
42 0.536049991846085
43 0.536949992179871
44 0.54041999578476
45 0.540849983692169
46 0.545109993219376
47 0.543359988927841
48 0.548119980096817
49 0.548639988899231
50 0.549619990587235
51 0.552149975299835
52 0.552819985151291
53 0.55152999162674
54 0.555689978599548
55 0.557479983568192
56 0.556519985198975
57 0.56121997833252
58 0.562299984693527
59 0.562049978971481
60 0.562059986591339
61 0.565889984369278
62 0.564159977436066
63 0.565769988298416
64 0.568729990720749
65 0.566419988870621
66 0.571619975566864
67 0.56852999329567
68 0.570689994096756
69 0.572799980640411
70 0.57076997756958
71 0.57296998500824
72 0.574279987812042
73 0.574659979343414
74 0.576889979839325
75 0.574279999732971
76 0.578819996118546
77 0.577729994058609
78 0.579999989271164
79 0.579689979553223
80 0.579079985618591
81 0.591549980640411
82 0.592439985275269
83 0.594119983911514
84 0.593659991025925
85 0.595119976997376
86 0.594979977607727
87 0.595499986410141
88 0.596999973058701
89 0.596759986877441
90 0.597269982099533
91 0.597509986162186
92 0.597499990463257
93 0.598259979486465
94 0.59796998500824
95 0.598429983854294
96 0.599629986286163
97 0.599009984731674
98 0.599609994888306
99 0.599399983882904
100 0.600269991159439
101 0.600059974193573
102 0.599779981374741
103 0.600269991159439
104 0.600929981470108
105 0.600449991226196
106 0.600569987297058
107 0.601589983701706
108 0.601429980993271
109 0.601679974794388
110 0.601179975271225
111 0.601559990644455
112 0.602809983491898
113 0.602599984407425
114 0.603029984235764
115 0.602519994974136
116 0.603299981355667
117 0.603619980812073
118 0.603219985961914
119 0.603619986772537
120 0.603129994869232
121 0.603999984264374
122 0.604209983348846
123 0.604219979047775
124 0.603889971971512
125 0.604329985380173
126 0.604529982805252
127 0.604399979114532
128 0.604359984397888
129 0.604529976844788
130 0.604749977588654
131 0.604839980602264
132 0.604809981584549
133 0.60443999171257
134 0.604659986495972
135 0.604469978809357
136 0.604939985275269
137 0.604869991540909
138 0.605019986629486
139 0.605019986629486
140 0.604829984903336
141 0.604809975624084
142 0.605129987001419
143 0.60528998374939
144 0.605149990320206
145 0.605109983682632
146 0.604939991235733
147 0.604979985952377
148 0.605049979686737
149 0.604979991912842
150 0.60476998090744
151 0.605169993638992
152 0.605259990692139
153 0.605329972505569
154 0.605419981479645
155 0.605459970235825
156 0.605409979820251
157 0.605239981412888
158 0.605459988117218
159 0.605319982767105
};
\addlegendentry{ITROpt}
\addplot [very thick, forestgreen4416044]
table {%
0 0.0102599996142089
1 0.0516499988734722
2 0.107549996674061
3 0.145659998059273
4 0.185309994220734
5 0.227549993991852
6 0.255619995296001
7 0.284899991750717
8 0.304239994287491
9 0.326619985699654
10 0.346139991283417
11 0.359279996156692
12 0.371329990029335
13 0.383209988474846
14 0.397589987516403
15 0.409279987215996
16 0.416909989714623
17 0.419919991493225
18 0.425699990987778
19 0.430189990997314
20 0.439979985356331
21 0.44261999130249
22 0.4435899913311
23 0.454139992594719
24 0.453259989619255
25 0.463479989767075
26 0.465529990196228
27 0.463389986753464
28 0.465789988636971
29 0.471249988675117
30 0.470359981060028
31 0.467739987373352
32 0.473909983038902
33 0.473219984769821
34 0.480989986658096
35 0.480329987406731
36 0.483829990029335
37 0.48147999048233
38 0.486169987916946
39 0.487439984083176
40 0.484749987721443
41 0.48327998816967
42 0.485149985551834
43 0.489719989895821
44 0.490329992771149
45 0.496309989690781
46 0.495869988203049
47 0.493579992651939
48 0.497139996290207
49 0.494989982247353
50 0.497929981350899
51 0.498909991979599
52 0.499789983034134
53 0.501169991493225
54 0.496039986610413
55 0.499459987878799
56 0.502649989724159
57 0.500519996881485
58 0.501649984717369
59 0.504429984092712
60 0.503689977526665
61 0.508859992027283
62 0.501289981603622
63 0.504669979214668
64 0.504849994182587
65 0.50319998562336
66 0.509789988398552
67 0.508999979496002
68 0.506069990992546
69 0.505939984321594
70 0.509499993920326
71 0.513019984960556
72 0.510319992899895
73 0.508349990844727
74 0.510449981689453
75 0.51360998749733
76 0.51467998623848
77 0.509869980812073
78 0.515809994935989
79 0.511349987983704
80 0.51292998790741
81 0.550169992446899
82 0.554679989814758
83 0.557959985733032
84 0.560419982671738
85 0.563179987668991
86 0.564379984140396
87 0.564669984579086
88 0.565969985723495
89 0.567259985208511
90 0.568419986963272
91 0.568439990282059
92 0.569709986448288
93 0.571499997377396
94 0.572809988260269
95 0.572809988260269
96 0.574409985542297
97 0.574289989471436
98 0.574299991130829
99 0.574409991502762
100 0.576589977741241
101 0.577109980583191
102 0.576779985427856
103 0.578359979391098
104 0.578349989652634
105 0.578689980506897
106 0.579629987478256
107 0.58135998249054
108 0.580689984560013
109 0.582309985160828
110 0.581629985570908
111 0.583099979162216
112 0.581919986009598
113 0.582929980754852
114 0.584119981527328
115 0.583479976654053
116 0.585369980335236
117 0.584909981489181
118 0.583639985322952
119 0.585079973936081
120 0.58407998085022
121 0.587759989500046
122 0.588669985532761
123 0.589229989051819
124 0.589029985666275
125 0.589509987831116
126 0.589789992570877
127 0.589739990234375
128 0.589799976348877
129 0.589889979362488
130 0.589879989624023
131 0.589989989995956
132 0.590089982748032
133 0.589749985933304
134 0.589729988574982
135 0.589489978551865
136 0.590509974956512
137 0.590349978208542
138 0.590479981899261
139 0.590419989824295
140 0.590449982881546
141 0.590679985284805
142 0.590369987487793
143 0.590119975805283
144 0.59051998257637
145 0.59028999209404
146 0.591019988059998
147 0.590459978580475
148 0.591279983520508
149 0.59126997590065
150 0.591309994459152
151 0.591409999132156
152 0.591169983148575
153 0.591369986534119
154 0.591559994220734
155 0.591139984130859
156 0.592119979858398
157 0.591799986362457
158 0.591679978370667
159 0.592039984464645
};
\addlegendentry{SGD}
\addplot [very thick, darkorange25512714]
table {%
0 0.0102599996142089
1 0.104459997266531
2 0.169239996373653
3 0.215329994261265
4 0.254150000214577
5 0.284699991345406
6 0.307859992980957
7 0.329209995269775
8 0.34093998670578
9 0.357619991898537
10 0.366989985108376
11 0.377019989490509
12 0.385739988088608
13 0.396379992365837
14 0.406109988689423
15 0.412199985980988
16 0.418199989199638
17 0.419389986991882
18 0.430639991164207
19 0.434369990229607
20 0.438129991292953
21 0.443789991736412
22 0.44470998942852
23 0.451599985361099
24 0.455019983649254
25 0.463129985332489
26 0.45791999399662
27 0.463019993901253
28 0.464129990339279
29 0.46920999288559
30 0.469939991831779
31 0.469489988684654
32 0.473309990763664
33 0.480499988794327
34 0.484119990468025
35 0.482559987902641
36 0.483639988303184
37 0.486339989304543
38 0.486449992656708
39 0.49365998506546
40 0.489419984817505
41 0.493599984049797
42 0.496019980311394
43 0.495949989557266
44 0.496459984779358
45 0.497979992628098
46 0.500989979505539
47 0.497469982504845
48 0.501729986071587
49 0.505369982123375
50 0.502349975705147
51 0.503309988975525
52 0.506809988617897
53 0.505109986662865
54 0.509299990534782
55 0.512199985980988
56 0.508549985289574
57 0.511629974842072
58 0.512769991159439
59 0.515039986371994
60 0.514089983701706
61 0.517519986629486
62 0.518679988384247
63 0.515659987926483
64 0.515439993143082
65 0.518199986219406
66 0.515799987316132
67 0.514989984035492
68 0.518729990720749
69 0.519739979505539
70 0.522529983520508
71 0.521779978275299
72 0.520809990167618
73 0.522359985113144
74 0.521089988946915
75 0.524349993467331
76 0.525569984316826
77 0.523559987545013
78 0.525059992074966
79 0.525659984350204
80 0.526639991998673
81 0.544869977235794
82 0.546839982271194
83 0.54789999127388
84 0.548869985342026
85 0.549749982357025
86 0.550619971752167
87 0.55013998746872
88 0.550869983434677
89 0.551949977874756
90 0.551889985799789
91 0.552819985151291
92 0.553829991817474
93 0.553179985284805
94 0.553889983892441
95 0.554079985618591
96 0.555329984426498
97 0.555359989404678
98 0.555409985780716
99 0.555669987201691
100 0.555949980020523
101 0.557009983062744
102 0.557459980249405
103 0.557549995183945
104 0.557709980010986
105 0.557489985227585
106 0.557709991931915
107 0.55761998295784
108 0.559419989585876
109 0.558499991893768
110 0.558909976482391
111 0.559639990329742
112 0.559049987792969
113 0.559699988365173
114 0.559299975633621
115 0.560119986534119
116 0.560069984197617
117 0.560649985074997
118 0.560679984092712
119 0.561279982328415
120 0.560609984397888
121 0.561659985780716
122 0.562169986963272
123 0.562569981813431
124 0.561879992485046
125 0.562619990110397
126 0.562389981746674
127 0.562579989433289
128 0.562759989500046
129 0.562389987707138
130 0.562109982967377
131 0.562249994277954
132 0.562219989299774
133 0.562349987030029
134 0.562789982557297
135 0.562369984388351
136 0.562469989061356
137 0.562579971551895
138 0.562579983472824
139 0.562819975614548
140 0.562259984016418
141 0.563029980659485
142 0.562789988517761
143 0.562999993562698
144 0.56295999288559
145 0.563099974393845
146 0.562829983234405
147 0.562809991836548
148 0.562839984893799
149 0.562779980897903
150 0.563009995222092
151 0.563349980115891
152 0.562669980525971
153 0.56357998251915
154 0.562789988517761
155 0.562879985570908
156 0.563259983062744
157 0.563549989461899
158 0.562989985942841
159 0.563449984788895
};
\addlegendentry{Adam}
\addplot [very thick, crimson2143940]
table {%
0 0.0102599996142089
1 0.0992599979043007
2 0.168629994988441
3 0.223919995129108
4 0.256029994785786
5 0.282329991459846
6 0.305999991297722
7 0.327039992809296
8 0.340789988636971
9 0.354319992661476
10 0.367839989066124
11 0.379969993233681
12 0.388689991831779
13 0.394839990139008
14 0.402289989590645
15 0.412329986691475
16 0.418509989976883
17 0.423659989237785
18 0.429749989509583
19 0.434969988465309
20 0.441789987683296
21 0.440189990401268
22 0.446549987792969
23 0.453669992089272
24 0.453949993848801
25 0.459369990229607
26 0.46756999194622
27 0.462899991869926
28 0.465179985761642
29 0.468119987845421
30 0.474429988861084
31 0.473979985713959
32 0.478259986639023
33 0.480559986829758
34 0.484459990262985
35 0.486199989914894
36 0.486439990997314
37 0.488739988207817
38 0.491269987821579
39 0.491629984974861
40 0.492049986124039
41 0.493119987845421
42 0.494719988107681
43 0.496209993958473
44 0.495229989290237
45 0.49993999004364
46 0.501299980282784
47 0.49530998468399
48 0.50173998773098
49 0.502379983663559
50 0.505259984731674
51 0.507089987397194
52 0.50474998652935
53 0.508779984712601
54 0.507249987125397
55 0.509359991550446
56 0.507699981331825
57 0.509629997611046
58 0.510909986495972
59 0.510139977931976
60 0.517959988117218
61 0.516379988193512
62 0.514559990167618
63 0.517989987134933
64 0.516599988937378
65 0.515179985761642
66 0.519079983234406
67 0.517289990186691
68 0.51956998705864
69 0.521239989995956
70 0.521119982004166
71 0.522339975833893
72 0.522309988737106
73 0.524379986524582
74 0.52043998837471
75 0.521439987421036
76 0.529269981384277
77 0.526159983873367
78 0.528259992599487
79 0.52561998963356
80 0.529109984636307
81 0.543969988822937
82 0.547459989786148
83 0.547049981355667
84 0.548499983549118
85 0.550279986858368
86 0.55032998919487
87 0.551599991321564
88 0.552029991149902
89 0.552589982748032
90 0.553409993648529
91 0.553419983386993
92 0.554719990491867
93 0.555139988660812
94 0.554329997301102
95 0.556069988012314
96 0.555069988965988
97 0.555909991264343
98 0.556389981508255
99 0.556119984388351
100 0.558029979467392
101 0.557029986381531
102 0.558369988203049
103 0.557159984111786
104 0.557729983329773
105 0.558359986543655
106 0.557479983568192
107 0.559349983930588
108 0.559949988126755
109 0.560259985923767
110 0.559709995985031
111 0.559789991378784
112 0.560619986057281
113 0.560219979286194
114 0.560259991884232
115 0.560489994287491
116 0.56185998916626
117 0.562489986419678
118 0.561879992485046
119 0.562029981613159
120 0.562049984931946
121 0.563389986753464
122 0.563469976186752
123 0.564059990644455
124 0.563649994134903
125 0.563989979028702
126 0.563969987630844
127 0.564179980754852
128 0.564159971475601
129 0.564319986104965
130 0.564559978246689
131 0.564259988069534
132 0.564139980077744
133 0.56415998339653
134 0.564199978113174
135 0.564729976654053
136 0.564559984207153
137 0.564779984951019
138 0.564399975538254
139 0.564569979906082
140 0.563889986276627
141 0.564279985427856
142 0.56444998383522
143 0.564229995012283
144 0.563949984312057
145 0.564729976654053
146 0.564369982481003
147 0.564370000362396
148 0.564769983291626
149 0.564559990167618
150 0.564339989423752
151 0.564429986476898
152 0.56457998752594
153 0.564859992265701
154 0.564749985933304
155 0.565049982070923
156 0.564789986610413
157 0.56483998298645
158 0.564979988336563
159 0.564949989318848
};
\addlegendentry{AdamW}
\legend{}
\end{axis}


\end{tikzpicture}


==> figures/results/cifar100_resnet34_test_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  nodes={scale=0.8, transform shape}
},
title={\footnotesize{ResNet-34 on CIFAR-$100$}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training Epochs},
xmajorgrids,
xmin=-7.95, xmax=166.95,
width=0.95\textwidth,
height=3.5cm,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Test Accuracy},
label style={font=\footnotesize},
ymajorgrids,
%ymin=-0.0221724993688986, ymax=0.664942478029989,
ymin=0.388,
ymax=0.638,
ytick style={color=black}
]

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.0100599997676909)
--(axis cs:0,0.00905999969691038)
--(axis cs:1,0.0403399989008904)
--(axis cs:2,0.0801399990916252)
--(axis cs:3,0.130709997564554)
--(axis cs:4,0.177219992876053)
--(axis cs:5,0.202879995107651)
--(axis cs:6,0.233659996092319)
--(axis cs:7,0.253669995069504)
--(axis cs:8,0.273649993538856)
--(axis cs:9,0.286579990386963)
--(axis cs:10,0.318039998412132)
--(axis cs:11,0.317339986562729)
--(axis cs:12,0.323059991002083)
--(axis cs:13,0.350319990515709)
--(axis cs:14,0.356689986586571)
--(axis cs:15,0.378039988875389)
--(axis cs:16,0.384349989891052)
--(axis cs:17,0.392329981923103)
--(axis cs:18,0.392259985208511)
--(axis cs:19,0.395129987597466)
--(axis cs:20,0.42043998837471)
--(axis cs:21,0.423389986157417)
--(axis cs:22,0.433689984679222)
--(axis cs:23,0.430209985375404)
--(axis cs:24,0.446159994602203)
--(axis cs:25,0.434499987959862)
--(axis cs:26,0.445179978013039)
--(axis cs:27,0.45215999186039)
--(axis cs:28,0.449329987168312)
--(axis cs:29,0.452309980988503)
--(axis cs:30,0.457279995083809)
--(axis cs:31,0.443289998173714)
--(axis cs:32,0.459959986805916)
--(axis cs:33,0.468289995193481)
--(axis cs:34,0.475959977507591)
--(axis cs:35,0.469129985570908)
--(axis cs:36,0.476389989256859)
--(axis cs:37,0.472469994425774)
--(axis cs:38,0.476509991288185)
--(axis cs:39,0.490259990096092)
--(axis cs:40,0.482239985466003)
--(axis cs:41,0.489359986782074)
--(axis cs:42,0.492119985818863)
--(axis cs:43,0.494189980626106)
--(axis cs:44,0.493799993395805)
--(axis cs:45,0.492629992961884)
--(axis cs:46,0.493119990825653)
--(axis cs:47,0.499869984388351)
--(axis cs:48,0.502679991722107)
--(axis cs:49,0.500909987092018)
--(axis cs:50,0.512819987535477)
--(axis cs:51,0.510859996080399)
--(axis cs:52,0.501649993658066)
--(axis cs:53,0.515589994192123)
--(axis cs:54,0.509829980134964)
--(axis cs:55,0.511209982633591)
--(axis cs:56,0.51094998717308)
--(axis cs:57,0.513039994239807)
--(axis cs:58,0.518140000104904)
--(axis cs:59,0.52008997797966)
--(axis cs:60,0.516909974813461)
--(axis cs:61,0.519189983606339)
--(axis cs:62,0.51901997923851)
--(axis cs:63,0.517009979486465)
--(axis cs:64,0.525029987096786)
--(axis cs:65,0.521499991416931)
--(axis cs:66,0.529939997196198)
--(axis cs:67,0.526219993829727)
--(axis cs:68,0.529719972610474)
--(axis cs:69,0.53138000369072)
--(axis cs:70,0.527619981765747)
--(axis cs:71,0.53112998008728)
--(axis cs:72,0.52519998550415)
--(axis cs:73,0.53021999001503)
--(axis cs:74,0.527389979362488)
--(axis cs:75,0.535519987344742)
--(axis cs:76,0.534179991483688)
--(axis cs:77,0.543299984931946)
--(axis cs:78,0.54175997376442)
--(axis cs:79,0.531929981708527)
--(axis cs:80,0.539939999580383)
--(axis cs:81,0.620169991254807)
--(axis cs:82,0.6234199821949)
--(axis cs:83,0.625699990987778)
--(axis cs:84,0.625939977169037)
--(axis cs:85,0.62536997795105)
--(axis cs:86,0.624459981918335)
--(axis cs:87,0.625069987773895)
--(axis cs:88,0.625049978494644)
--(axis cs:89,0.62325998544693)
--(axis cs:90,0.622279971837997)
--(axis cs:91,0.622249984741211)
--(axis cs:92,0.622159999608993)
--(axis cs:93,0.61972998380661)
--(axis cs:94,0.620989990234375)
--(axis cs:95,0.619199979305267)
--(axis cs:96,0.62147998213768)
--(axis cs:97,0.619929975271225)
--(axis cs:98,0.6201799929142)
--(axis cs:99,0.617459976673126)
--(axis cs:100,0.61723997592926)
--(axis cs:101,0.615200001001358)
--(axis cs:102,0.614119976758957)
--(axis cs:103,0.616489976644516)
--(axis cs:104,0.615019971132278)
--(axis cs:105,0.615109992027283)
--(axis cs:106,0.613979983329773)
--(axis cs:107,0.615469986200333)
--(axis cs:108,0.614889991283417)
--(axis cs:109,0.613339990377426)
--(axis cs:110,0.612650001049042)
--(axis cs:111,0.613019984960556)
--(axis cs:112,0.61165999174118)
--(axis cs:113,0.612619984149933)
--(axis cs:114,0.613069975376129)
--(axis cs:115,0.613839983940125)
--(axis cs:116,0.611289983987808)
--(axis cs:117,0.61198998093605)
--(axis cs:118,0.611699992418289)
--(axis cs:119,0.610809987783432)
--(axis cs:120,0.610349982976913)
--(axis cs:121,0.621719974279404)
--(axis cs:122,0.622489994764328)
--(axis cs:123,0.62377997636795)
--(axis cs:124,0.625809967517853)
--(axis cs:125,0.625739985704422)
--(axis cs:126,0.625939989089966)
--(axis cs:127,0.625949984788895)
--(axis cs:128,0.62736998796463)
--(axis cs:129,0.627349978685379)
--(axis cs:130,0.627239990234375)
--(axis cs:131,0.627769976854324)
--(axis cs:132,0.627939981222153)
--(axis cs:133,0.62797999382019)
--(axis cs:134,0.627939975261688)
--(axis cs:135,0.628289967775345)
--(axis cs:136,0.627449971437454)
--(axis cs:137,0.627529990673065)
--(axis cs:138,0.628319990634918)
--(axis cs:139,0.629199987649918)
--(axis cs:140,0.628659987449646)
--(axis cs:141,0.628979998826981)
--(axis cs:142,0.628439998626709)
--(axis cs:143,0.628459972143173)
--(axis cs:144,0.629439985752106)
--(axis cs:145,0.629209977388382)
--(axis cs:146,0.629409968852997)
--(axis cs:147,0.62914999127388)
--(axis cs:148,0.629359990358353)
--(axis cs:149,0.631129986047745)
--(axis cs:150,0.629489976167679)
--(axis cs:151,0.629129976034164)
--(axis cs:152,0.629119992256165)
--(axis cs:153,0.629779982566834)
--(axis cs:154,0.629269975423813)
--(axis cs:155,0.629619985818863)
--(axis cs:156,0.630219978094101)
--(axis cs:157,0.630229991674423)
--(axis cs:158,0.629939991235733)
--(axis cs:159,0.629389995336533)
--(axis cs:159,0.63403999209404)
--(axis cs:159,0.63403999209404)
--(axis cs:158,0.634989988803863)
--(axis cs:157,0.634949970245361)
--(axis cs:156,0.635159975290298)
--(axis cs:155,0.633919984102249)
--(axis cs:154,0.633679991960525)
--(axis cs:153,0.634149992465973)
--(axis cs:152,0.63423997759819)
--(axis cs:151,0.633859980106354)
--(axis cs:150,0.633759987354279)
--(axis cs:149,0.634619987010956)
--(axis cs:148,0.633899986743927)
--(axis cs:147,0.633790004253387)
--(axis cs:146,0.633929979801178)
--(axis cs:145,0.633269989490509)
--(axis cs:144,0.633829975128174)
--(axis cs:143,0.63365997672081)
--(axis cs:142,0.633509987592697)
--(axis cs:141,0.633699983358383)
--(axis cs:140,0.633129996061325)
--(axis cs:139,0.632909977436066)
--(axis cs:138,0.633119976520538)
--(axis cs:137,0.632100003957748)
--(axis cs:136,0.632119977474213)
--(axis cs:135,0.6325199842453)
--(axis cs:134,0.632819974422455)
--(axis cs:133,0.632179993391037)
--(axis cs:132,0.632509988546371)
--(axis cs:131,0.632389974594116)
--(axis cs:130,0.631089985370636)
--(axis cs:129,0.631129986047745)
--(axis cs:128,0.632449978590012)
--(axis cs:127,0.631059974431992)
--(axis cs:126,0.630819982290268)
--(axis cs:125,0.629559987783432)
--(axis cs:124,0.630159986019134)
--(axis cs:123,0.628969973325729)
--(axis cs:122,0.626819980144501)
--(axis cs:121,0.626549983024597)
--(axis cs:120,0.616689974069595)
--(axis cs:119,0.616039991378784)
--(axis cs:118,0.616099989414215)
--(axis cs:117,0.616399973630905)
--(axis cs:116,0.617189985513687)
--(axis cs:115,0.618089985847473)
--(axis cs:114,0.618699985742569)
--(axis cs:113,0.61719998717308)
--(axis cs:112,0.617759996652603)
--(axis cs:111,0.618869972229004)
--(axis cs:110,0.618089979887009)
--(axis cs:109,0.618729984760284)
--(axis cs:108,0.61797998547554)
--(axis cs:107,0.620699977874756)
--(axis cs:106,0.619959998130798)
--(axis cs:105,0.618849992752075)
--(axis cs:104,0.620309972763062)
--(axis cs:103,0.620379990339279)
--(axis cs:102,0.619039982557297)
--(axis cs:101,0.620609992742538)
--(axis cs:100,0.621529972553253)
--(axis cs:99,0.62319997549057)
--(axis cs:98,0.623019981384277)
--(axis cs:97,0.624219977855682)
--(axis cs:96,0.624409979581833)
--(axis cs:95,0.625199967622757)
--(axis cs:94,0.626039987802505)
--(axis cs:93,0.625259989500046)
--(axis cs:92,0.626699978113174)
--(axis cs:91,0.627039986848831)
--(axis cs:90,0.627099972963333)
--(axis cs:89,0.62805997133255)
--(axis cs:88,0.630449974536896)
--(axis cs:87,0.627959990501404)
--(axis cs:86,0.630029982328415)
--(axis cs:85,0.629559987783432)
--(axis cs:84,0.629199987649918)
--(axis cs:83,0.629659992456436)
--(axis cs:82,0.628029984235764)
--(axis cs:81,0.624239987134933)
--(axis cs:80,0.553039985895157)
--(axis cs:79,0.543069982528687)
--(axis cs:78,0.550059980154037)
--(axis cs:77,0.551219993829727)
--(axis cs:76,0.545449990034103)
--(axis cs:75,0.542199975252151)
--(axis cs:74,0.542239999771118)
--(axis cs:73,0.544319981336594)
--(axis cs:72,0.537819981575012)
--(axis cs:71,0.542279982566834)
--(axis cs:70,0.540799975395203)
--(axis cs:69,0.542269992828369)
--(axis cs:68,0.540189981460571)
--(axis cs:67,0.535169982910156)
--(axis cs:66,0.539109987020493)
--(axis cs:65,0.536099988222122)
--(axis cs:64,0.537819987535477)
--(axis cs:63,0.531239992380142)
--(axis cs:62,0.533109992742538)
--(axis cs:61,0.527899992465973)
--(axis cs:60,0.525789970159531)
--(axis cs:59,0.531899988651276)
--(axis cs:58,0.52707998752594)
--(axis cs:57,0.528069990873337)
--(axis cs:56,0.524009981751442)
--(axis cs:55,0.525109979510307)
--(axis cs:54,0.522529983520508)
--(axis cs:53,0.525249981880188)
--(axis cs:52,0.513889980316162)
--(axis cs:51,0.522849994897842)
--(axis cs:50,0.521949994564056)
--(axis cs:49,0.512699991464615)
--(axis cs:48,0.513759982585907)
--(axis cs:47,0.51710998415947)
--(axis cs:46,0.506639987230301)
--(axis cs:45,0.507629981637001)
--(axis cs:44,0.508209997415543)
--(axis cs:43,0.501589986681938)
--(axis cs:42,0.504999986290932)
--(axis cs:41,0.503089988231659)
--(axis cs:40,0.491769987344742)
--(axis cs:39,0.50390999019146)
--(axis cs:38,0.495079982280731)
--(axis cs:37,0.48862998187542)
--(axis cs:36,0.497249990701675)
--(axis cs:35,0.484339985251427)
--(axis cs:34,0.489669984579086)
--(axis cs:33,0.485399988293648)
--(axis cs:32,0.478849986195564)
--(axis cs:31,0.474859994649887)
--(axis cs:30,0.468139988183975)
--(axis cs:29,0.473469978570938)
--(axis cs:28,0.46729998588562)
--(axis cs:27,0.469139993190765)
--(axis cs:26,0.459319987893105)
--(axis cs:25,0.448759990930557)
--(axis cs:24,0.454659992456436)
--(axis cs:23,0.44368999004364)
--(axis cs:22,0.446879991889)
--(axis cs:21,0.436609986424446)
--(axis cs:20,0.442139995098114)
--(axis cs:19,0.417179992794991)
--(axis cs:18,0.412849989533424)
--(axis cs:17,0.413219979405403)
--(axis cs:16,0.39872998893261)
--(axis cs:15,0.397369995713234)
--(axis cs:14,0.388169994950294)
--(axis cs:13,0.37323999106884)
--(axis cs:12,0.353789988160133)
--(axis cs:11,0.340929988026619)
--(axis cs:10,0.334229996800423)
--(axis cs:9,0.309989988803864)
--(axis cs:8,0.303339996933937)
--(axis cs:7,0.271129989624023)
--(axis cs:6,0.252009987831116)
--(axis cs:5,0.227609993517399)
--(axis cs:4,0.203289993107319)
--(axis cs:3,0.159199994802475)
--(axis cs:2,0.0996999971568584)
--(axis cs:1,0.0576100006699562)
--(axis cs:0,0.0100599997676909)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0.0100599997676909)
--(axis cs:0,0.00905999960377812)
--(axis cs:1,0.0457299992442131)
--(axis cs:2,0.129889995604754)
--(axis cs:3,0.142889996618032)
--(axis cs:4,0.169459992647171)
--(axis cs:5,0.202149996161461)
--(axis cs:6,0.185969995334744)
--(axis cs:7,0.264169996976852)
--(axis cs:8,0.270309993624687)
--(axis cs:9,0.275229999423027)
--(axis cs:10,0.300839990377426)
--(axis cs:11,0.314599993824959)
--(axis cs:12,0.307959991693497)
--(axis cs:13,0.308509990572929)
--(axis cs:14,0.320349994301796)
--(axis cs:15,0.357679986953735)
--(axis cs:16,0.339149990677834)
--(axis cs:17,0.338299989700317)
--(axis cs:18,0.359419992566109)
--(axis cs:19,0.352169987559319)
--(axis cs:20,0.37948999106884)
--(axis cs:21,0.361149990558624)
--(axis cs:22,0.376359987258911)
--(axis cs:23,0.373409983515739)
--(axis cs:24,0.381959995627403)
--(axis cs:25,0.349859991669655)
--(axis cs:26,0.383219990134239)
--(axis cs:27,0.378129988908768)
--(axis cs:28,0.381779983639717)
--(axis cs:29,0.366139993071556)
--(axis cs:30,0.374759992957115)
--(axis cs:31,0.390079984068871)
--(axis cs:32,0.377059990167618)
--(axis cs:33,0.409689995646477)
--(axis cs:34,0.382009992003441)
--(axis cs:35,0.375829982757568)
--(axis cs:36,0.364329987764359)
--(axis cs:37,0.372609984874725)
--(axis cs:38,0.398539987206459)
--(axis cs:39,0.392909997701645)
--(axis cs:40,0.393869996070862)
--(axis cs:41,0.401759988069534)
--(axis cs:42,0.380709984898567)
--(axis cs:43,0.386469998955727)
--(axis cs:44,0.374029991030693)
--(axis cs:45,0.369849994778633)
--(axis cs:46,0.389289996027946)
--(axis cs:47,0.403119990229607)
--(axis cs:48,0.384319993853569)
--(axis cs:49,0.376189985871315)
--(axis cs:50,0.403179994225502)
--(axis cs:51,0.39990998506546)
--(axis cs:52,0.393649998307228)
--(axis cs:53,0.409399989247322)
--(axis cs:54,0.399759986996651)
--(axis cs:55,0.410969990491867)
--(axis cs:56,0.400919982790947)
--(axis cs:57,0.411439993977547)
--(axis cs:58,0.414269983768463)
--(axis cs:59,0.410569986701012)
--(axis cs:60,0.407479992508888)
--(axis cs:61,0.377359989285469)
--(axis cs:62,0.40973998606205)
--(axis cs:63,0.401329988241196)
--(axis cs:64,0.401039987802505)
--(axis cs:65,0.416889989376068)
--(axis cs:66,0.414939984679222)
--(axis cs:67,0.401829990744591)
--(axis cs:68,0.42545999288559)
--(axis cs:69,0.386059990525246)
--(axis cs:70,0.414949989318848)
--(axis cs:71,0.414369982481003)
--(axis cs:72,0.385399988293648)
--(axis cs:73,0.408179986476898)
--(axis cs:74,0.391599985957146)
--(axis cs:75,0.410209992527962)
--(axis cs:76,0.389079988002777)
--(axis cs:77,0.410619989037514)
--(axis cs:78,0.410309991240501)
--(axis cs:79,0.410339984297752)
--(axis cs:80,0.420059990882874)
--(axis cs:81,0.599279987812042)
--(axis cs:82,0.608709996938705)
--(axis cs:83,0.613029968738556)
--(axis cs:84,0.616129976511002)
--(axis cs:85,0.617929977178574)
--(axis cs:86,0.617309993505478)
--(axis cs:87,0.617709982395172)
--(axis cs:88,0.614629989862442)
--(axis cs:89,0.615049993991852)
--(axis cs:90,0.611279982328415)
--(axis cs:91,0.613719987869263)
--(axis cs:92,0.61169998049736)
--(axis cs:93,0.609859985113144)
--(axis cs:94,0.605040001869202)
--(axis cs:95,0.601039975881577)
--(axis cs:96,0.600809991359711)
--(axis cs:97,0.600979971885681)
--(axis cs:98,0.600709992647171)
--(axis cs:99,0.599779999256134)
--(axis cs:100,0.598729979991913)
--(axis cs:101,0.59579998254776)
--(axis cs:102,0.594489997625351)
--(axis cs:103,0.589109981060028)
--(axis cs:104,0.59210998415947)
--(axis cs:105,0.585889977216721)
--(axis cs:106,0.58740998506546)
--(axis cs:107,0.584149980545044)
--(axis cs:108,0.583169990777969)
--(axis cs:109,0.580299973487854)
--(axis cs:110,0.585559988021851)
--(axis cs:111,0.584739995002747)
--(axis cs:112,0.581049996614456)
--(axis cs:113,0.575389981269836)
--(axis cs:114,0.579539978504181)
--(axis cs:115,0.58335999250412)
--(axis cs:116,0.581869971752167)
--(axis cs:117,0.578829991817474)
--(axis cs:118,0.576149982213974)
--(axis cs:119,0.578700000047684)
--(axis cs:120,0.575839978456497)
--(axis cs:121,0.620949989557266)
--(axis cs:122,0.624729979038239)
--(axis cs:123,0.625179988145828)
--(axis cs:124,0.626779997348785)
--(axis cs:125,0.627109986543655)
--(axis cs:126,0.627069991827011)
--(axis cs:127,0.627649986743927)
--(axis cs:128,0.628589981794357)
--(axis cs:129,0.628639990091324)
--(axis cs:130,0.628869998455048)
--(axis cs:131,0.629739987850189)
--(axis cs:132,0.628449982404709)
--(axis cs:133,0.629529988765717)
--(axis cs:134,0.629829978942871)
--(axis cs:135,0.628820008039474)
--(axis cs:136,0.628849995136261)
--(axis cs:137,0.629219990968704)
--(axis cs:138,0.628979980945587)
--(axis cs:139,0.628689974546432)
--(axis cs:140,0.628809970617294)
--(axis cs:141,0.629259979724884)
--(axis cs:142,0.627959990501404)
--(axis cs:143,0.629679983854294)
--(axis cs:144,0.629549998044968)
--(axis cs:145,0.630269986391067)
--(axis cs:146,0.629629963636398)
--(axis cs:147,0.6292799949646)
--(axis cs:148,0.62885999083519)
--(axis cs:149,0.629819983243942)
--(axis cs:150,0.629439967870712)
--(axis cs:151,0.62989998459816)
--(axis cs:152,0.629809975624084)
--(axis cs:153,0.63067998290062)
--(axis cs:154,0.629329973459244)
--(axis cs:155,0.629989987611771)
--(axis cs:156,0.630089980363846)
--(axis cs:157,0.629709976911545)
--(axis cs:158,0.630269986391067)
--(axis cs:159,0.628909981250763)
--(axis cs:159,0.632089972496033)
--(axis cs:159,0.632089972496033)
--(axis cs:158,0.632639980316162)
--(axis cs:157,0.633049982786179)
--(axis cs:156,0.632089978456497)
--(axis cs:155,0.632580000162125)
--(axis cs:154,0.631959980726242)
--(axis cs:153,0.632689988613129)
--(axis cs:152,0.632989990711212)
--(axis cs:151,0.633259975910187)
--(axis cs:150,0.632399988174438)
--(axis cs:149,0.631929987668991)
--(axis cs:148,0.632309973239899)
--(axis cs:147,0.63225998878479)
--(axis cs:146,0.632329976558685)
--(axis cs:145,0.633699989318848)
--(axis cs:144,0.632039994001389)
--(axis cs:143,0.63257999420166)
--(axis cs:142,0.630889999866486)
--(axis cs:141,0.632999980449677)
--(axis cs:140,0.631659978628159)
--(axis cs:139,0.631919986009598)
--(axis cs:138,0.632279974222183)
--(axis cs:137,0.632349967956543)
--(axis cs:136,0.632629978656769)
--(axis cs:135,0.631979990005493)
--(axis cs:134,0.63274998664856)
--(axis cs:133,0.632919991016388)
--(axis cs:132,0.631359988451004)
--(axis cs:131,0.632119995355606)
--(axis cs:130,0.631639987230301)
--(axis cs:129,0.632279992103577)
--(axis cs:128,0.631749975681305)
--(axis cs:127,0.630379992723465)
--(axis cs:126,0.631169998645782)
--(axis cs:125,0.630919986963272)
--(axis cs:124,0.629659986495972)
--(axis cs:123,0.629169982671738)
--(axis cs:122,0.628609985113144)
--(axis cs:121,0.624819999933243)
--(axis cs:120,0.581829982995987)
--(axis cs:119,0.589179992675781)
--(axis cs:118,0.586969989538193)
--(axis cs:117,0.587919980287552)
--(axis cs:116,0.590869975090027)
--(axis cs:115,0.589109987020493)
--(axis cs:114,0.587479990720749)
--(axis cs:113,0.585379987955093)
--(axis cs:112,0.590629982948303)
--(axis cs:111,0.591159999370575)
--(axis cs:110,0.593039983510971)
--(axis cs:109,0.588639980554581)
--(axis cs:108,0.590209984779358)
--(axis cs:107,0.592069983482361)
--(axis cs:106,0.593839973211288)
--(axis cs:105,0.59352999329567)
--(axis cs:104,0.598169988393784)
--(axis cs:103,0.598899966478348)
--(axis cs:102,0.600559997558594)
--(axis cs:101,0.604229998588562)
--(axis cs:100,0.605559980869293)
--(axis cs:99,0.602779996395111)
--(axis cs:98,0.606339991092682)
--(axis cs:97,0.606869983673096)
--(axis cs:96,0.609299975633621)
--(axis cs:95,0.608739972114563)
--(axis cs:94,0.610479998588562)
--(axis cs:93,0.613579988479614)
--(axis cs:92,0.616599982976913)
--(axis cs:91,0.61758998632431)
--(axis cs:90,0.617699986696243)
--(axis cs:89,0.617339980602264)
--(axis cs:88,0.619879996776581)
--(axis cs:87,0.619789987802505)
--(axis cs:86,0.620869994163513)
--(axis cs:85,0.620949971675873)
--(axis cs:84,0.619029968976974)
--(axis cs:83,0.615519970655441)
--(axis cs:82,0.612189996242523)
--(axis cs:81,0.601669996976852)
--(axis cs:80,0.45168998837471)
--(axis cs:79,0.442009991407394)
--(axis cs:78,0.438999992609024)
--(axis cs:77,0.439079988002777)
--(axis cs:76,0.42281998693943)
--(axis cs:75,0.442209988832474)
--(axis cs:74,0.434709993004799)
--(axis cs:73,0.436109986901283)
--(axis cs:72,0.427109983563423)
--(axis cs:71,0.439519989490509)
--(axis cs:70,0.444699993729591)
--(axis cs:69,0.427199989557266)
--(axis cs:68,0.445329993963242)
--(axis cs:67,0.441049984097481)
--(axis cs:66,0.439209991693497)
--(axis cs:65,0.442859989404678)
--(axis cs:64,0.438669985532761)
--(axis cs:63,0.434419986605644)
--(axis cs:62,0.443749982118607)
--(axis cs:61,0.43008998632431)
--(axis cs:60,0.425359982252121)
--(axis cs:59,0.440169987082481)
--(axis cs:58,0.443089991807938)
--(axis cs:57,0.437649989128113)
--(axis cs:56,0.439759984612465)
--(axis cs:55,0.44383998811245)
--(axis cs:54,0.429259985685349)
--(axis cs:53,0.431849989295006)
--(axis cs:52,0.426329991221428)
--(axis cs:51,0.433539989590645)
--(axis cs:50,0.439659979939461)
--(axis cs:49,0.424299985170364)
--(axis cs:48,0.425939986109734)
--(axis cs:47,0.432799991965294)
--(axis cs:46,0.428039997816086)
--(axis cs:45,0.423259991407394)
--(axis cs:44,0.421789985895157)
--(axis cs:43,0.411469987034798)
--(axis cs:42,0.431219992041588)
--(axis cs:41,0.429289990663528)
--(axis cs:40,0.432499986886978)
--(axis cs:39,0.423399990797043)
--(axis cs:38,0.426219987869263)
--(axis cs:37,0.407119983434677)
--(axis cs:36,0.420179986953735)
--(axis cs:35,0.40229999423027)
--(axis cs:34,0.411149990558624)
--(axis cs:33,0.42710999250412)
--(axis cs:32,0.414029982686043)
--(axis cs:31,0.422209984064102)
--(axis cs:30,0.41640999019146)
--(axis cs:29,0.416169989109039)
--(axis cs:28,0.401259988546371)
--(axis cs:27,0.40205999314785)
--(axis cs:26,0.409359988570213)
--(axis cs:25,0.393879988789558)
--(axis cs:24,0.408559986948967)
--(axis cs:23,0.3978699862957)
--(axis cs:22,0.406309986114502)
--(axis cs:21,0.392559993267059)
--(axis cs:20,0.409389990568161)
--(axis cs:19,0.384009984135628)
--(axis cs:18,0.383509999513626)
--(axis cs:17,0.376859992742538)
--(axis cs:16,0.375099989771843)
--(axis cs:15,0.37994998395443)
--(axis cs:14,0.356119993329048)
--(axis cs:13,0.338739985227585)
--(axis cs:12,0.339069989323616)
--(axis cs:11,0.342519995570183)
--(axis cs:10,0.329419994354248)
--(axis cs:9,0.30385999083519)
--(axis cs:8,0.297949999570847)
--(axis cs:7,0.291339999437332)
--(axis cs:6,0.260369990766048)
--(axis cs:5,0.241819995641708)
--(axis cs:4,0.214399993419647)
--(axis cs:3,0.188059996068478)
--(axis cs:2,0.15222999677062)
--(axis cs:1,0.0685399984940886)
--(axis cs:0,0.0100599997676909)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.0100699998438358)
--(axis cs:0,0.00905999969691038)
--(axis cs:1,0.0770799979567528)
--(axis cs:2,0.144879993796349)
--(axis cs:3,0.175349996984005)
--(axis cs:4,0.201579999923706)
--(axis cs:5,0.257709994912148)
--(axis cs:6,0.270429992675781)
--(axis cs:7,0.280639998614788)
--(axis cs:8,0.344979989528656)
--(axis cs:9,0.345919987559319)
--(axis cs:10,0.385589990019798)
--(axis cs:11,0.357739993929863)
--(axis cs:12,0.322469991445541)
--(axis cs:13,0.354919993877411)
--(axis cs:14,0.415949985384941)
--(axis cs:15,0.444529986381531)
--(axis cs:16,0.403169992566109)
--(axis cs:17,0.3880499958992)
--(axis cs:18,0.442759990692139)
--(axis cs:19,0.474379980564117)
--(axis cs:20,0.463889986276627)
--(axis cs:21,0.463969984650612)
--(axis cs:22,0.49067999124527)
--(axis cs:23,0.458119988441467)
--(axis cs:24,0.482329985499382)
--(axis cs:25,0.484629982709885)
--(axis cs:26,0.476549994945526)
--(axis cs:27,0.497149991989136)
--(axis cs:28,0.495039993524551)
--(axis cs:29,0.495569986104965)
--(axis cs:30,0.503919982910156)
--(axis cs:31,0.488279989361763)
--(axis cs:32,0.499549984931946)
--(axis cs:33,0.490439993143082)
--(axis cs:34,0.507499977946281)
--(axis cs:35,0.449819985032082)
--(axis cs:36,0.502719995379448)
--(axis cs:37,0.49639997780323)
--(axis cs:38,0.503489980101585)
--(axis cs:39,0.516360002756119)
--(axis cs:40,0.50667998790741)
--(axis cs:41,0.509829986095429)
--(axis cs:42,0.517439997196197)
--(axis cs:43,0.513179987668991)
--(axis cs:44,0.502899992465973)
--(axis cs:45,0.494489985704422)
--(axis cs:46,0.510039988160133)
--(axis cs:47,0.505779984593391)
--(axis cs:48,0.517209982872009)
--(axis cs:49,0.483079990744591)
--(axis cs:50,0.459859991073608)
--(axis cs:51,0.502139982581139)
--(axis cs:52,0.517929971218109)
--(axis cs:53,0.522899973392487)
--(axis cs:54,0.516759991645813)
--(axis cs:55,0.521719992160797)
--(axis cs:56,0.520919984579086)
--(axis cs:57,0.526799994707108)
--(axis cs:58,0.516359984874725)
--(axis cs:59,0.524789988994598)
--(axis cs:60,0.516499978303909)
--(axis cs:61,0.518889981508255)
--(axis cs:62,0.520389986038208)
--(axis cs:63,0.5139399766922)
--(axis cs:64,0.523589998483658)
--(axis cs:65,0.524589985609055)
--(axis cs:66,0.518329989910126)
--(axis cs:67,0.523819994926453)
--(axis cs:68,0.527609974145889)
--(axis cs:69,0.526739990711212)
--(axis cs:70,0.524109989404678)
--(axis cs:71,0.52034997344017)
--(axis cs:72,0.524039977788925)
--(axis cs:73,0.527749979496002)
--(axis cs:74,0.529409980773926)
--(axis cs:75,0.527129977941513)
--(axis cs:76,0.528299993276596)
--(axis cs:77,0.526809984445572)
--(axis cs:78,0.51881999373436)
--(axis cs:79,0.526459974050522)
--(axis cs:80,0.532749998569489)
--(axis cs:81,0.550209987163544)
--(axis cs:82,0.552829974889755)
--(axis cs:83,0.554240000247955)
--(axis cs:84,0.554649990797043)
--(axis cs:85,0.555489987134933)
--(axis cs:86,0.555179995298386)
--(axis cs:87,0.555389988422394)
--(axis cs:88,0.556499993801117)
--(axis cs:89,0.556129992008209)
--(axis cs:90,0.557019996643066)
--(axis cs:91,0.557209980487823)
--(axis cs:92,0.557399988174438)
--(axis cs:93,0.556609976291657)
--(axis cs:94,0.556199985742569)
--(axis cs:95,0.556519973278046)
--(axis cs:96,0.55599998831749)
--(axis cs:97,0.5560999751091)
--(axis cs:98,0.556369984149933)
--(axis cs:99,0.5567999958992)
--(axis cs:100,0.556649988889694)
--(axis cs:101,0.557279992103577)
--(axis cs:102,0.557299989461899)
--(axis cs:103,0.557559990882874)
--(axis cs:104,0.558599990606308)
--(axis cs:105,0.557139986753464)
--(axis cs:106,0.557899987697601)
--(axis cs:107,0.556949973106384)
--(axis cs:108,0.557909995317459)
--(axis cs:109,0.557599991559982)
--(axis cs:110,0.557339984178543)
--(axis cs:111,0.556469994783402)
--(axis cs:112,0.556799983978271)
--(axis cs:113,0.555549985170364)
--(axis cs:114,0.556389987468719)
--(axis cs:115,0.557079988718033)
--(axis cs:116,0.556239980459213)
--(axis cs:117,0.557539993524551)
--(axis cs:118,0.556700003147125)
--(axis cs:119,0.557189983129501)
--(axis cs:120,0.55728999376297)
--(axis cs:121,0.558249986171722)
--(axis cs:122,0.558019983768463)
--(axis cs:123,0.557829993963242)
--(axis cs:124,0.557319986820221)
--(axis cs:125,0.557799988985062)
--(axis cs:126,0.557789999246597)
--(axis cs:127,0.558209991455078)
--(axis cs:128,0.558349984884262)
--(axis cs:129,0.558079987764359)
--(axis cs:130,0.558499997854233)
--(axis cs:131,0.558269989490509)
--(axis cs:132,0.557769989967346)
--(axis cs:133,0.558379977941513)
--(axis cs:134,0.558579981327057)
--(axis cs:135,0.559479969739914)
--(axis cs:136,0.558319979906082)
--(axis cs:137,0.55857999920845)
--(axis cs:138,0.558279985189438)
--(axis cs:139,0.557509988546371)
--(axis cs:140,0.558199971914291)
--(axis cs:141,0.558429998159409)
--(axis cs:142,0.558959984779358)
--(axis cs:143,0.558489984273911)
--(axis cs:144,0.558630001544952)
--(axis cs:145,0.558459985256195)
--(axis cs:146,0.559160000085831)
--(axis cs:147,0.558479988574982)
--(axis cs:148,0.558979994058609)
--(axis cs:149,0.559389984607697)
--(axis cs:150,0.558759987354279)
--(axis cs:151,0.557509988546371)
--(axis cs:152,0.557509976625443)
--(axis cs:153,0.558829981088638)
--(axis cs:154,0.558569973707199)
--(axis cs:155,0.55926998257637)
--(axis cs:156,0.558649981021881)
--(axis cs:157,0.558839976787567)
--(axis cs:158,0.557449978590012)
--(axis cs:159,0.558649975061417)
--(axis cs:159,0.567369973659515)
--(axis cs:159,0.567369973659515)
--(axis cs:158,0.5673299908638)
--(axis cs:157,0.567559975385666)
--(axis cs:156,0.568089991807938)
--(axis cs:155,0.567889976501465)
--(axis cs:154,0.56745999455452)
--(axis cs:153,0.56811997294426)
--(axis cs:152,0.567479979991913)
--(axis cs:151,0.567679971456528)
--(axis cs:150,0.567979979515076)
--(axis cs:149,0.567879986763)
--(axis cs:148,0.567999982833862)
--(axis cs:147,0.567509979009628)
--(axis cs:146,0.567549985647201)
--(axis cs:145,0.567679977416992)
--(axis cs:144,0.567479991912842)
--(axis cs:143,0.56814997792244)
--(axis cs:142,0.567659986019134)
--(axis cs:141,0.567029982805252)
--(axis cs:140,0.567569988965988)
--(axis cs:139,0.566519999504089)
--(axis cs:138,0.567389994859695)
--(axis cs:137,0.567879998683929)
--(axis cs:136,0.568059986829758)
--(axis cs:135,0.56774999499321)
--(axis cs:134,0.567520004510879)
--(axis cs:133,0.567189973592758)
--(axis cs:132,0.567199993133545)
--(axis cs:131,0.566199994087219)
--(axis cs:130,0.567149984836578)
--(axis cs:129,0.566859990358353)
--(axis cs:128,0.567399966716766)
--(axis cs:127,0.56745999455452)
--(axis cs:126,0.56615999341011)
--(axis cs:125,0.566929996013641)
--(axis cs:124,0.565889984369278)
--(axis cs:123,0.56665997505188)
--(axis cs:122,0.566989988088608)
--(axis cs:121,0.566839993000031)
--(axis cs:120,0.566149991750717)
--(axis cs:119,0.566019994020462)
--(axis cs:118,0.56613000035286)
--(axis cs:117,0.565839976072311)
--(axis cs:116,0.565529984235764)
--(axis cs:115,0.566549986600876)
--(axis cs:114,0.565529984235764)
--(axis cs:113,0.565069997310638)
--(axis cs:112,0.565499985218048)
--(axis cs:111,0.565029978752136)
--(axis cs:110,0.565789973735809)
--(axis cs:109,0.567329984903336)
--(axis cs:108,0.566049987077713)
--(axis cs:107,0.565469974279404)
--(axis cs:106,0.565979987382889)
--(axis cs:105,0.566099989414215)
--(axis cs:104,0.566679984331131)
--(axis cs:103,0.566459995508194)
--(axis cs:102,0.565399998426437)
--(axis cs:101,0.566029983758926)
--(axis cs:100,0.565969985723495)
--(axis cs:99,0.565469974279404)
--(axis cs:98,0.564849978685379)
--(axis cs:97,0.564459973573685)
--(axis cs:96,0.565109980106354)
--(axis cs:95,0.565439987182617)
--(axis cs:94,0.564699983596802)
--(axis cs:93,0.565779978036881)
--(axis cs:92,0.565079975128174)
--(axis cs:91,0.565409976243973)
--(axis cs:90,0.564769995212555)
--(axis cs:89,0.564409983158112)
--(axis cs:88,0.565159994363785)
--(axis cs:87,0.564169979095459)
--(axis cs:86,0.564039975404739)
--(axis cs:85,0.563889986276627)
--(axis cs:84,0.56269000172615)
--(axis cs:83,0.562019973993301)
--(axis cs:82,0.560389983654022)
--(axis cs:81,0.559109979867935)
--(axis cs:80,0.54025998711586)
--(axis cs:79,0.539089983701706)
--(axis cs:78,0.5355399787426)
--(axis cs:77,0.537689989805222)
--(axis cs:76,0.538319998979569)
--(axis cs:75,0.537259978055954)
--(axis cs:74,0.537449997663498)
--(axis cs:73,0.534859979152679)
--(axis cs:72,0.534059983491898)
--(axis cs:71,0.536479979753494)
--(axis cs:70,0.539729982614517)
--(axis cs:69,0.537929975986481)
--(axis cs:68,0.537479972839355)
--(axis cs:67,0.537849992513657)
--(axis cs:66,0.53218999505043)
--(axis cs:65,0.534499984979629)
--(axis cs:64,0.535529989004135)
--(axis cs:63,0.528149974346161)
--(axis cs:62,0.52782998085022)
--(axis cs:61,0.533949995040894)
--(axis cs:60,0.530719983577728)
--(axis cs:59,0.536949974298477)
--(axis cs:58,0.53151997923851)
--(axis cs:57,0.535429990291595)
--(axis cs:56,0.530849987268448)
--(axis cs:55,0.529739987850189)
--(axis cs:54,0.529849988222122)
--(axis cs:53,0.534599983692169)
--(axis cs:52,0.529269987344742)
--(axis cs:51,0.524219983816147)
--(axis cs:50,0.523019999265671)
--(axis cs:49,0.523009979724884)
--(axis cs:48,0.528669989109039)
--(axis cs:47,0.526409983634949)
--(axis cs:46,0.528049981594086)
--(axis cs:45,0.525559973716736)
--(axis cs:44,0.519709980487823)
--(axis cs:43,0.523799973726273)
--(axis cs:42,0.526099991798401)
--(axis cs:41,0.518929982185364)
--(axis cs:40,0.526379984617233)
--(axis cs:39,0.528809988498688)
--(axis cs:38,0.521769991517067)
--(axis cs:37,0.518869984149933)
--(axis cs:36,0.520059990882874)
--(axis cs:35,0.51579997241497)
--(axis cs:34,0.522559976577759)
--(axis cs:33,0.517419973015785)
--(axis cs:32,0.517269986867905)
--(axis cs:31,0.506039980053902)
--(axis cs:30,0.519029980897903)
--(axis cs:29,0.514109990000725)
--(axis cs:28,0.511319977045059)
--(axis cs:27,0.508339986205101)
--(axis cs:26,0.508999988436699)
--(axis cs:25,0.503509977459908)
--(axis cs:24,0.501179984211922)
--(axis cs:23,0.498320001363754)
--(axis cs:22,0.50717000067234)
--(axis cs:21,0.489109990000725)
--(axis cs:20,0.492889979481697)
--(axis cs:19,0.489039981365204)
--(axis cs:18,0.482029989361763)
--(axis cs:17,0.474019992351532)
--(axis cs:16,0.471929988265038)
--(axis cs:15,0.467849984765053)
--(axis cs:14,0.444639977812767)
--(axis cs:13,0.436989992856979)
--(axis cs:12,0.425799980759621)
--(axis cs:11,0.410369992256165)
--(axis cs:10,0.409349995851517)
--(axis cs:9,0.399139988422394)
--(axis cs:8,0.386569994688034)
--(axis cs:7,0.362479993700981)
--(axis cs:6,0.35040999352932)
--(axis cs:5,0.314139997959137)
--(axis cs:4,0.273480002582073)
--(axis cs:3,0.208489993214607)
--(axis cs:2,0.185159996151924)
--(axis cs:1,0.114209996163845)
--(axis cs:0,0.0100699998438358)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,0.0100599997676909)
--(axis cs:0,0.0090699995867908)
--(axis cs:1,0.108119998127222)
--(axis cs:2,0.146109995990992)
--(axis cs:3,0.208069990575314)
--(axis cs:4,0.241509991884232)
--(axis cs:5,0.252139990776777)
--(axis cs:6,0.319189989566803)
--(axis cs:7,0.339419993758202)
--(axis cs:8,0.366459986567497)
--(axis cs:9,0.37124999165535)
--(axis cs:10,0.376429989933968)
--(axis cs:11,0.387449985742569)
--(axis cs:12,0.425559994578362)
--(axis cs:13,0.410679993033409)
--(axis cs:14,0.433599987626076)
--(axis cs:15,0.450129985809326)
--(axis cs:16,0.443329980969429)
--(axis cs:17,0.447689998149872)
--(axis cs:18,0.456489989161491)
--(axis cs:19,0.478529995679855)
--(axis cs:20,0.478839981555939)
--(axis cs:21,0.493259987235069)
--(axis cs:22,0.475769990682602)
--(axis cs:23,0.47529998421669)
--(axis cs:24,0.490589997172356)
--(axis cs:25,0.476689982414246)
--(axis cs:26,0.49326998591423)
--(axis cs:27,0.494249990582466)
--(axis cs:28,0.445029988884926)
--(axis cs:29,0.506639975309372)
--(axis cs:30,0.501429983973503)
--(axis cs:31,0.503229993581772)
--(axis cs:32,0.510169979929924)
--(axis cs:33,0.498649990558624)
--(axis cs:34,0.513949978351593)
--(axis cs:35,0.511269989609718)
--(axis cs:36,0.507189989089966)
--(axis cs:37,0.495459985733032)
--(axis cs:38,0.507109987735748)
--(axis cs:39,0.519719994068146)
--(axis cs:40,0.511639997363091)
--(axis cs:41,0.50662998855114)
--(axis cs:42,0.516759985685349)
--(axis cs:43,0.511399972438812)
--(axis cs:44,0.514889991283417)
--(axis cs:45,0.508799988031387)
--(axis cs:46,0.516219991445541)
--(axis cs:47,0.507059988379478)
--(axis cs:48,0.514379990100861)
--(axis cs:49,0.524419975280762)
--(axis cs:50,0.5201899766922)
--(axis cs:51,0.516549986600876)
--(axis cs:52,0.519479978084564)
--(axis cs:53,0.515929973125458)
--(axis cs:54,0.516359984874725)
--(axis cs:55,0.518439984321594)
--(axis cs:56,0.523120003938675)
--(axis cs:57,0.516759967803955)
--(axis cs:58,0.517279994487762)
--(axis cs:59,0.522479981184006)
--(axis cs:60,0.518389993906021)
--(axis cs:61,0.522849994897842)
--(axis cs:62,0.529169988632202)
--(axis cs:63,0.512940001487732)
--(axis cs:64,0.518059980869293)
--(axis cs:65,0.519379997253418)
--(axis cs:66,0.525219988822937)
--(axis cs:67,0.522529983520508)
--(axis cs:68,0.526239991188049)
--(axis cs:69,0.517929965257645)
--(axis cs:70,0.522490006685257)
--(axis cs:71,0.525899976491928)
--(axis cs:72,0.517619979381561)
--(axis cs:73,0.522330009937286)
--(axis cs:74,0.528839981555939)
--(axis cs:75,0.524269998073578)
--(axis cs:76,0.521049982309341)
--(axis cs:77,0.521209985017776)
--(axis cs:78,0.521659988164902)
--(axis cs:79,0.524159979820251)
--(axis cs:80,0.524649995565414)
--(axis cs:81,0.555799973011017)
--(axis cs:82,0.55718999505043)
--(axis cs:83,0.557479977607727)
--(axis cs:84,0.56007998585701)
--(axis cs:85,0.560969990491867)
--(axis cs:86,0.561609977483749)
--(axis cs:87,0.560929983854294)
--(axis cs:88,0.562189996242523)
--(axis cs:89,0.562879991531372)
--(axis cs:90,0.561559987068176)
--(axis cs:91,0.562089985609055)
--(axis cs:92,0.562629973888397)
--(axis cs:93,0.562359994649887)
--(axis cs:94,0.562489980459213)
--(axis cs:95,0.563449984788895)
--(axis cs:96,0.562829983234405)
--(axis cs:97,0.56311998963356)
--(axis cs:98,0.562429976463318)
--(axis cs:99,0.563539981842041)
--(axis cs:100,0.563519984483719)
--(axis cs:101,0.563359987735748)
--(axis cs:102,0.56382999420166)
--(axis cs:103,0.563559979200363)
--(axis cs:104,0.563049978017807)
--(axis cs:105,0.563069975376129)
--(axis cs:106,0.561889982223511)
--(axis cs:107,0.562749981880188)
--(axis cs:108,0.561979979276657)
--(axis cs:109,0.561609983444214)
--(axis cs:110,0.562389993667603)
--(axis cs:111,0.5630499958992)
--(axis cs:112,0.563529986143112)
--(axis cs:113,0.562399995326996)
--(axis cs:114,0.563609993457794)
--(axis cs:115,0.564239996671677)
--(axis cs:116,0.563699984550476)
--(axis cs:117,0.561719995737076)
--(axis cs:118,0.562809973955154)
--(axis cs:119,0.563649982213974)
--(axis cs:120,0.564009976387024)
--(axis cs:121,0.563799983263016)
--(axis cs:122,0.564079988002777)
--(axis cs:123,0.563819986581802)
--(axis cs:124,0.565119987726212)
--(axis cs:125,0.565349984169006)
--(axis cs:126,0.565589982271195)
--(axis cs:127,0.565449994802475)
--(axis cs:128,0.565589988231659)
--(axis cs:129,0.565329986810684)
--(axis cs:130,0.565199983119965)
--(axis cs:131,0.565549975633621)
--(axis cs:132,0.565979987382889)
--(axis cs:133,0.565919977426529)
--(axis cs:134,0.565519988536835)
--(axis cs:135,0.565749979019165)
--(axis cs:136,0.565979999303818)
--(axis cs:137,0.566079980134964)
--(axis cs:138,0.565529984235764)
--(axis cs:139,0.566119980812073)
--(axis cs:140,0.565469986200333)
--(axis cs:141,0.566069996356964)
--(axis cs:142,0.565029990673065)
--(axis cs:143,0.566049975156784)
--(axis cs:144,0.565949988365173)
--(axis cs:145,0.565629982948303)
--(axis cs:146,0.564629977941513)
--(axis cs:147,0.565579980611801)
--(axis cs:148,0.565569990873337)
--(axis cs:149,0.566279983520508)
--(axis cs:150,0.566169983148575)
--(axis cs:151,0.566629981994629)
--(axis cs:152,0.565399992465973)
--(axis cs:153,0.565499979257584)
--(axis cs:154,0.566289967298508)
--(axis cs:155,0.565989983081818)
--(axis cs:156,0.566279989480972)
--(axis cs:157,0.565639984607696)
--(axis cs:158,0.565929985046387)
--(axis cs:159,0.566219979524612)
--(axis cs:159,0.571719986200333)
--(axis cs:159,0.571719986200333)
--(axis cs:158,0.57237998843193)
--(axis cs:157,0.571079981327057)
--(axis cs:156,0.571959978342056)
--(axis cs:155,0.571629971265793)
--(axis cs:154,0.571299982070923)
--(axis cs:153,0.57186998128891)
--(axis cs:152,0.570919996500015)
--(axis cs:151,0.570929992198944)
--(axis cs:150,0.571809983253479)
--(axis cs:149,0.571639978885651)
--(axis cs:148,0.571039980649948)
--(axis cs:147,0.571100002527237)
--(axis cs:146,0.570899987220764)
--(axis cs:145,0.571249985694885)
--(axis cs:144,0.571219992637634)
--(axis cs:143,0.570409989356995)
--(axis cs:142,0.571369975805283)
--(axis cs:141,0.571339994668961)
--(axis cs:140,0.571269994974136)
--(axis cs:139,0.570919984579086)
--(axis cs:138,0.570919984579086)
--(axis cs:137,0.571059983968735)
--(axis cs:136,0.570919996500015)
--(axis cs:135,0.57118998169899)
--(axis cs:134,0.571259987354279)
--(axis cs:133,0.572130012512207)
--(axis cs:132,0.571029984951019)
--(axis cs:131,0.570299983024597)
--(axis cs:130,0.571049988269806)
--(axis cs:129,0.571019977331161)
--(axis cs:128,0.572019982337952)
--(axis cs:127,0.570849996805191)
--(axis cs:126,0.570399993658066)
--(axis cs:125,0.570149993896484)
--(axis cs:124,0.570619994401932)
--(axis cs:123,0.569929981231689)
--(axis cs:122,0.56881999373436)
--(axis cs:121,0.569409996271133)
--(axis cs:120,0.569039982557297)
--(axis cs:119,0.568749994039536)
--(axis cs:118,0.569459974765778)
--(axis cs:117,0.568869984149933)
--(axis cs:116,0.569639986753464)
--(axis cs:115,0.570809990167618)
--(axis cs:114,0.568759983778)
--(axis cs:113,0.569389998912811)
--(axis cs:112,0.569189989566803)
--(axis cs:111,0.568709987401962)
--(axis cs:110,0.569819986820221)
--(axis cs:109,0.567399972677231)
--(axis cs:108,0.569529980421066)
--(axis cs:107,0.569539988040924)
--(axis cs:106,0.569069975614548)
--(axis cs:105,0.570259976387024)
--(axis cs:104,0.569399976730347)
--(axis cs:103,0.569109970331192)
--(axis cs:102,0.56972998380661)
--(axis cs:101,0.569389981031418)
--(axis cs:100,0.570149981975555)
--(axis cs:99,0.569569993019104)
--(axis cs:98,0.569849973917007)
--(axis cs:97,0.56968999505043)
--(axis cs:96,0.568269979953766)
--(axis cs:95,0.570259976387024)
--(axis cs:94,0.568769979476929)
--(axis cs:93,0.568949997425079)
--(axis cs:92,0.569269979000092)
--(axis cs:91,0.568409985303879)
--(axis cs:90,0.567889994382858)
--(axis cs:89,0.568639975786209)
--(axis cs:88,0.568039989471436)
--(axis cs:87,0.567719995975494)
--(axis cs:86,0.567299991846085)
--(axis cs:85,0.566809993982315)
--(axis cs:84,0.566239982843399)
--(axis cs:83,0.564539992809296)
--(axis cs:82,0.563009977340698)
--(axis cs:81,0.561399990320206)
--(axis cs:80,0.534869992733002)
--(axis cs:79,0.536879974603653)
--(axis cs:78,0.531759989261627)
--(axis cs:77,0.53659999370575)
--(axis cs:76,0.53203998208046)
--(axis cs:75,0.537929981946945)
--(axis cs:74,0.539219981431961)
--(axis cs:73,0.533300000429153)
--(axis cs:72,0.527599972486496)
--(axis cs:71,0.5346599817276)
--(axis cs:70,0.532739996910095)
--(axis cs:69,0.529639977216721)
--(axis cs:68,0.536089986562729)
--(axis cs:67,0.532959973812103)
--(axis cs:66,0.533389979600906)
--(axis cs:65,0.534769982099533)
--(axis cs:64,0.533059990406036)
--(axis cs:63,0.530809986591339)
--(axis cs:62,0.535159993171692)
--(axis cs:61,0.534429979324341)
--(axis cs:60,0.533209991455078)
--(axis cs:59,0.53472997546196)
--(axis cs:58,0.530229991674423)
--(axis cs:57,0.525929981470108)
--(axis cs:56,0.529739999771118)
--(axis cs:55,0.531499975919724)
--(axis cs:54,0.531379979848862)
--(axis cs:53,0.529649978876114)
--(axis cs:52,0.530329990386963)
--(axis cs:51,0.528659975528717)
--(axis cs:50,0.532539981603622)
--(axis cs:49,0.53186998963356)
--(axis cs:48,0.528229993581772)
--(axis cs:47,0.52461998462677)
--(axis cs:46,0.529679971933365)
--(axis cs:45,0.523529988527298)
--(axis cs:44,0.528409993648529)
--(axis cs:43,0.525779986381531)
--(axis cs:42,0.52889997959137)
--(axis cs:41,0.521049976348877)
--(axis cs:40,0.52672997713089)
--(axis cs:39,0.533899980783463)
--(axis cs:38,0.523599994182587)
--(axis cs:37,0.528209984302521)
--(axis cs:36,0.523379987478256)
--(axis cs:35,0.52344998717308)
--(axis cs:34,0.528369987010956)
--(axis cs:33,0.51570999622345)
--(axis cs:32,0.524309986829758)
--(axis cs:31,0.51962998509407)
--(axis cs:30,0.515559980273247)
--(axis cs:29,0.514869982004166)
--(axis cs:28,0.506239977478981)
--(axis cs:27,0.510999983549118)
--(axis cs:26,0.508989989757538)
--(axis cs:25,0.514999973773956)
--(axis cs:24,0.506769999861717)
--(axis cs:23,0.50379998087883)
--(axis cs:22,0.503419977426529)
--(axis cs:21,0.50132999420166)
--(axis cs:20,0.493759980797768)
--(axis cs:19,0.491099992394447)
--(axis cs:18,0.483729985356331)
--(axis cs:17,0.476329988241196)
--(axis cs:16,0.470989987254143)
--(axis cs:15,0.469899985194206)
--(axis cs:14,0.460359984636307)
--(axis cs:13,0.447129988670349)
--(axis cs:12,0.437999993562698)
--(axis cs:11,0.424819990992546)
--(axis cs:10,0.411819985508919)
--(axis cs:9,0.395669990777969)
--(axis cs:8,0.387099993228912)
--(axis cs:7,0.364719986915588)
--(axis cs:6,0.345519986748695)
--(axis cs:5,0.330939987301826)
--(axis cs:4,0.276669996976852)
--(axis cs:3,0.245069986581802)
--(axis cs:2,0.191479997336864)
--(axis cs:1,0.134419995546341)
--(axis cs:0,0.0100599997676909)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
0 0.0095899997279048
1 0.0497599992901087
2 0.0892399981617928
3 0.145619996637106
4 0.189469993114471
5 0.216439993679523
6 0.242739993333817
7 0.263539990782738
8 0.289549992978573
9 0.299279990792274
10 0.326139995455742
11 0.328689989447594
12 0.338149988651276
13 0.361619991064072
14 0.373639985918999
15 0.388259992003441
16 0.391159990429878
17 0.404009982943535
18 0.401719990372658
19 0.407539990544319
20 0.431099992990494
21 0.430149987339973
22 0.44072999060154
23 0.436889988183975
24 0.450749990344048
25 0.441289988160133
26 0.452369984984398
27 0.46170999109745
28 0.458159986138344
29 0.463819980621338
30 0.462829992175102
31 0.461179992556572
32 0.47048998773098
33 0.476809990406036
34 0.483219984173775
35 0.476759985089302
36 0.487229987978935
37 0.480579987168312
38 0.486749985814095
39 0.496819987893105
40 0.487159988284111
41 0.496429991722107
42 0.499319985508919
43 0.497889989614487
44 0.501219993829727
45 0.500349986553192
46 0.499909988045692
47 0.509639984369278
48 0.508839988708496
49 0.506709989905357
50 0.5173299908638
51 0.51713998913765
52 0.507859987020493
53 0.520789986848831
54 0.516109985113144
55 0.518439981341362
56 0.517849990725517
57 0.520869991183281
58 0.522739988565445
59 0.526099985837936
60 0.52154997587204
61 0.523579978942871
62 0.526359987258911
63 0.524369984865189
64 0.53206998705864
65 0.528709989786148
66 0.534409981966019
67 0.531019985675812
68 0.535029983520508
69 0.536519992351532
70 0.534699982404709
71 0.536759984493256
72 0.531829982995987
73 0.537649983167648
74 0.535329991579056
75 0.538989984989166
76 0.539809989929199
77 0.547359985113144
78 0.545529979467392
79 0.537539982795715
80 0.546699994802475
81 0.622179991006851
82 0.625699985027313
83 0.627679985761642
84 0.627549988031387
85 0.627519983053207
86 0.627369982004166
87 0.626639991998672
88 0.627779978513718
89 0.625879979133606
90 0.62494997382164
91 0.624559986591339
92 0.624459987878799
93 0.622959989309311
94 0.623469984531403
95 0.622159975767136
96 0.622909981012344
97 0.622019982337952
98 0.621539986133575
99 0.620369976758957
100 0.619439977407455
101 0.617829996347427
102 0.617009979486465
103 0.61839998960495
104 0.617799979448318
105 0.617119991779327
106 0.617249989509583
107 0.618129980564117
108 0.616559994220734
109 0.616189986467361
110 0.615269982814789
111 0.615989977121353
112 0.615079993009567
113 0.61503998041153
114 0.615929985046387
115 0.616079986095428
116 0.614419984817505
117 0.614679980278015
118 0.614179986715317
119 0.613639986515045
120 0.613839983940125
121 0.624309980869293
122 0.624769979715347
123 0.626599979400635
124 0.628019976615906
125 0.627789986133575
126 0.628529983758926
127 0.628549981117249
128 0.630089980363846
129 0.629459983110428
130 0.629429984092712
131 0.630369973182678
132 0.630349981784821
133 0.630199992656708
134 0.630369979143143
135 0.630699974298477
136 0.630089974403381
137 0.630019986629486
138 0.630889981985092
139 0.631229984760284
140 0.631029987335205
141 0.631359988451004
142 0.630869990587234
143 0.631149977445602
144 0.631819981336594
145 0.631309986114502
146 0.631909972429275
147 0.631449997425079
148 0.63193998336792
149 0.632739984989166
150 0.631589984893799
151 0.631569975614548
152 0.631619983911514
153 0.631879991292953
154 0.631489980220795
155 0.631799983978272
156 0.632669979333878
157 0.632579976320267
158 0.632609993219376
159 0.631929993629456
};
\addlegendentry{ITROpt}
\addplot [very thick, forestgreen4416044]
table {%
0 0.0095899997279048
1 0.0567099986597896
2 0.141629996150732
3 0.169269996136427
4 0.195619992911816
5 0.223009997606277
6 0.229969994351268
7 0.278319996595383
8 0.284759995341301
9 0.289899995923042
10 0.31635999083519
11 0.328439995646477
12 0.322839990258217
13 0.323949986696243
14 0.340189990401268
15 0.369919988512993
16 0.357009989023209
17 0.358979994058609
18 0.371649995446205
19 0.36870998442173
20 0.394479990005493
21 0.377309992909431
22 0.391369989514351
23 0.385529986023903
24 0.394499990344048
25 0.372729992866516
26 0.397049990296364
27 0.391039991378784
28 0.392079985141754
29 0.393969991803169
30 0.396939989924431
31 0.405489984154701
32 0.39582998752594
33 0.418499994277954
34 0.398469990491867
35 0.388279989361763
36 0.395479989051819
37 0.389949986338615
38 0.413179987668991
39 0.407869991660118
40 0.414579990506172
41 0.41645998954773
42 0.409599989652634
43 0.399219992756844
44 0.400369986891747
45 0.398009991645813
46 0.409949994087219
47 0.419749990105629
48 0.405999991297722
49 0.400019985437393
50 0.421439987421036
51 0.417179986834526
52 0.409949994087219
53 0.419989991188049
54 0.414509987831116
55 0.427769988775253
56 0.421699985861778
57 0.424369990825653
58 0.429289987683296
59 0.425149986147881
60 0.415269988775253
61 0.408139985799789
62 0.426089984178543
63 0.418029987812042
64 0.422069987654686
65 0.429739987850189
66 0.428409987688065
67 0.421789988875389
68 0.435459992289543
69 0.407929989695549
70 0.431039988994598
71 0.427399986982346
72 0.406989985704422
73 0.422439986467361
74 0.41476998925209
75 0.425919991731644
76 0.406379988789558
77 0.424459987878799
78 0.426709991693497
79 0.426179990172386
80 0.436529988050461
81 0.600439989566803
82 0.610509997606277
83 0.614219975471497
84 0.617549973726273
85 0.619479978084564
86 0.619139987230301
87 0.618789982795715
88 0.617449992895126
89 0.616219985485077
90 0.614489984512329
91 0.615639990568161
92 0.614149981737137
93 0.611629986763001
94 0.607769995927811
95 0.605229979753494
96 0.605009984970093
97 0.604049980640411
98 0.603399986028671
99 0.601209992170334
100 0.602309983968735
101 0.600239986181259
102 0.597839993238449
103 0.594139975309372
104 0.595169985294342
105 0.590289986133575
106 0.590629982948303
107 0.587929981946945
108 0.586619985103607
109 0.584439980983734
110 0.589309984445572
111 0.588019996881485
112 0.585769993066788
113 0.580669987201691
114 0.583739989995956
115 0.58636999130249
116 0.586579978466034
117 0.583149987459183
118 0.582309991121292
119 0.584539991617203
120 0.578699988126755
121 0.622769993543625
122 0.626509988307953
123 0.627069985866547
124 0.628249990940094
125 0.628849983215332
126 0.628959995508194
127 0.629029983282089
128 0.630159986019134
129 0.630339992046356
130 0.630189990997314
131 0.630819988250732
132 0.629779988527298
133 0.631069988012314
134 0.631169992685318
135 0.630369991064072
136 0.630619984865189
137 0.630729979276657
138 0.6305499792099
139 0.630169981718063
140 0.630209976434708
141 0.630979984998703
142 0.629319995641708
143 0.631009984016419
144 0.63079999089241
145 0.632019978761673
146 0.63090997338295
147 0.630719989538193
148 0.630509984493256
149 0.630849981307983
150 0.630819982290268
151 0.631379979848862
152 0.631359988451004
153 0.631629985570908
154 0.630619978904724
155 0.631229990720749
156 0.630979979038239
157 0.63132997751236
158 0.631399983167648
159 0.630489981174469
};
\addlegendentry{SGD}
\addplot [very thick, darkorange25512714]
table {%
0 0.0095899997279048
1 0.0950299967080355
2 0.164189995825291
3 0.193129996955395
4 0.243389999866486
5 0.29031999707222
6 0.319519990682602
7 0.327929992973804
8 0.36761999130249
9 0.377059990167618
10 0.397969993948936
11 0.387149992585182
12 0.378639988601208
13 0.402859991788864
14 0.431419983506203
15 0.456009984016418
16 0.442969989776611
17 0.436099994182587
18 0.465399986505508
19 0.481869980692863
20 0.48042998611927
21 0.477359986305237
22 0.498989996314049
23 0.481859990954399
24 0.491809988021851
25 0.49443998336792
26 0.495099985599518
27 0.502809992432594
28 0.503419986367226
29 0.50497998893261
30 0.511659982800484
31 0.497019985318184
32 0.509049981832504
33 0.505379980802536
34 0.515339979529381
35 0.48980997800827
36 0.511449989676475
37 0.50790998339653
38 0.512979990243912
39 0.522569996118545
40 0.51729998588562
41 0.514729988574982
42 0.521899992227554
43 0.518539977073669
44 0.511789989471436
45 0.511609986424446
46 0.519359984993935
47 0.517459985613823
48 0.522839987277985
49 0.507269987463951
50 0.499409991502762
51 0.513689979910851
52 0.523659986257553
53 0.529009979963303
54 0.523509985208511
55 0.525579988956451
56 0.525939983129501
57 0.531139993667603
58 0.524109983444214
59 0.530759984254837
60 0.523619985580444
61 0.527379986643791
62 0.524059981107712
63 0.52137998342514
64 0.530039995908737
65 0.529709982872009
66 0.525179988145828
67 0.531259995698929
68 0.532669973373413
69 0.532759982347488
70 0.531589984893799
71 0.528339982032776
72 0.529029983282089
73 0.53135998249054
74 0.533499985933304
75 0.531979978084564
76 0.533119994401932
77 0.532199984788895
78 0.527279990911484
79 0.532799983024597
80 0.53659999370575
81 0.554879981279373
82 0.556819981336594
83 0.558259987831116
84 0.558829993009567
85 0.559719985723495
86 0.559709978103638
87 0.560049986839294
88 0.560899990797043
89 0.560459989309311
90 0.561029988527298
91 0.561519980430603
92 0.561399984359741
93 0.561459982395172
94 0.560599988698959
95 0.561099976301193
96 0.560749983787537
97 0.560329973697662
98 0.560689979791641
99 0.561159986257553
100 0.561309987306595
101 0.561539977788925
102 0.561299991607666
103 0.562119990587234
104 0.562719982862472
105 0.561659985780716
106 0.56201998591423
107 0.561339974403381
108 0.562089985609055
109 0.562529987096786
110 0.561669981479645
111 0.5609199821949
112 0.561299985647202
113 0.560379993915558
114 0.561099988222122
115 0.56198998093605
116 0.560929983854294
117 0.561729979515076
118 0.561519998311997
119 0.56172998547554
120 0.56185998916626
121 0.562759989500046
122 0.562659984827042
123 0.562499982118607
124 0.561709988117218
125 0.562629991769791
126 0.56217999458313
127 0.562999987602234
128 0.563009983301163
129 0.562569987773895
130 0.562939989566803
131 0.562299990653992
132 0.562679994106293
133 0.56286997795105
134 0.563019990921021
135 0.563759982585907
136 0.563339984416962
137 0.563349992036819
138 0.563049983978271
139 0.562139993906021
140 0.562959986925125
141 0.562809985876083
142 0.563389986753464
143 0.563489985466003
144 0.563149988651276
145 0.563179981708527
146 0.56353999376297
147 0.563079982995987
148 0.563619989156723
149 0.563779985904694
150 0.563399982452393
151 0.562639981508255
152 0.562689977884293
153 0.563639974594116
154 0.563099986314774
155 0.563749986886978
156 0.563519984483719
157 0.563249975442886
158 0.562549984455109
159 0.563179981708527
};
\addlegendentry{Adam}
\addplot [very thick, crimson2143940]
table {%
0 0.0095899997279048
1 0.121289996057749
2 0.169059997051954
3 0.22709998935461
4 0.259559991955757
5 0.300259990245104
6 0.33249998986721
7 0.352209988236427
8 0.37663998901844
9 0.382969990372658
10 0.392989984154701
11 0.409649986028671
12 0.431919994950294
13 0.429949989914894
14 0.44770998954773
15 0.460049986839294
16 0.457559981942177
17 0.462849992513657
18 0.471459990739822
19 0.485219991207123
20 0.486839982867241
21 0.497369992733002
22 0.491159981489181
23 0.490879985690117
24 0.498689994215965
25 0.498549979925156
26 0.501259988546371
27 0.502639991044998
28 0.482219985127449
29 0.510539978742599
30 0.508469983935356
31 0.51117998957634
32 0.518069985508919
33 0.507909995317459
34 0.521449983119965
35 0.518029990792275
36 0.515699991583824
37 0.51457998752594
38 0.516679990291596
39 0.527139985561371
40 0.51912998855114
41 0.514999982714653
42 0.52322998046875
43 0.519149979948997
44 0.521429991722107
45 0.516309988498688
46 0.523499980568886
47 0.516149988770485
48 0.521329987049103
49 0.528139978647232
50 0.526929980516434
51 0.522819983959198
52 0.524679982662201
53 0.522979980707169
54 0.524079984426498
55 0.524679982662201
56 0.526380002498627
57 0.521349984407425
58 0.523949986696243
59 0.529049980640411
60 0.525249987840652
61 0.528899985551834
62 0.531919991970062
63 0.522069990634918
64 0.5262699842453
65 0.527599984407425
66 0.529019981622696
67 0.527159976959229
68 0.531149989366531
69 0.524469971656799
70 0.528020000457764
71 0.530169981718063
72 0.522789978981018
73 0.527630001306534
74 0.534169983863831
75 0.531219989061356
76 0.526339983940124
77 0.52901998758316
78 0.526699984073639
79 0.530569982528686
80 0.529939997196198
81 0.558679980039597
82 0.560019981861114
83 0.561179983615875
84 0.563149982690811
85 0.563869994878769
86 0.564569985866547
87 0.564169991016388
88 0.564979982376099
89 0.565699988603592
90 0.564719986915588
91 0.565239983797073
92 0.565789979696274
93 0.565459996461868
94 0.565519976615906
95 0.566739982366562
96 0.565479987859726
97 0.566319990158081
98 0.565969973802567
99 0.566459983587265
100 0.566709983348846
101 0.566209983825684
102 0.566569989919662
103 0.5660799741745
104 0.565939980745316
105 0.566429978609085
106 0.565389978885651
107 0.566089987754822
108 0.565729981660843
109 0.564349985122681
110 0.565829986333847
111 0.565799993276596
112 0.566199988126755
113 0.565779989957809
114 0.565919989347458
115 0.567379993200302
116 0.566489988565445
117 0.565039986371994
118 0.565939974784851
119 0.566119986772537
120 0.56658998131752
121 0.566589987277985
122 0.566319990158081
123 0.566809988021851
124 0.56771999001503
125 0.567629987001419
126 0.567989987134933
127 0.568119996786118
128 0.568689984083176
129 0.567909985780716
130 0.567999982833862
131 0.567749983072281
132 0.568469989299774
133 0.568879991769791
134 0.568149983882904
135 0.568279981613159
136 0.568389993906021
137 0.568549984693527
138 0.568109983205795
139 0.568559980392456
140 0.568349987268448
141 0.568649989366531
142 0.56807998418808
143 0.568309980630875
144 0.568549990653992
145 0.568419981002808
146 0.567689979076386
147 0.568019986152649
148 0.568339991569519
149 0.568889981508255
150 0.568789982795715
151 0.568779993057251
152 0.56813999414444
153 0.568709981441498
154 0.568779981136322
155 0.568619984388351
156 0.569099986553192
157 0.568379986286163
158 0.56894998550415
159 0.568639987707138
};
\addlegendentry{AdamW}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/results/cifar10_dropout_cnn_test_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  nodes={scale=0.8, transform shape}
},
title={CNN of CIFAR-$10$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-7.95, xmax=166.95,
xtick style={color=black},
y grid style={darkgray176},
width=0.95\textwidth,
height=5cm,
ylabel={Test Accuracy},
ymajorgrids,
%ymin=0.0590709983557463, ymax=0.913528977409005,
ymin=0.797,
ymax=0.883,
ytick style={color=black}
]

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.106029995530844)
--(axis cs:0,0.0979999952018261)
--(axis cs:1,0.290539991855621)
--(axis cs:2,0.424539989233017)
--(axis cs:3,0.495979991555214)
--(axis cs:4,0.563059967756271)
--(axis cs:5,0.611740005016327)
--(axis cs:6,0.646089977025986)
--(axis cs:7,0.682249975204468)
--(axis cs:8,0.702269983291626)
--(axis cs:9,0.710129982233047)
--(axis cs:10,0.728869980573654)
--(axis cs:11,0.734209984540939)
--(axis cs:12,0.745699971914291)
--(axis cs:13,0.756469982862473)
--(axis cs:14,0.764189982414246)
--(axis cs:15,0.769289988279343)
--(axis cs:16,0.774299973249435)
--(axis cs:17,0.783449983596802)
--(axis cs:18,0.787189984321594)
--(axis cs:19,0.785329991579056)
--(axis cs:20,0.790459990501404)
--(axis cs:21,0.794239974021912)
--(axis cs:22,0.791319984197617)
--(axis cs:23,0.800589972734451)
--(axis cs:24,0.801199966669083)
--(axis cs:25,0.806899970769882)
--(axis cs:26,0.807179987430573)
--(axis cs:27,0.810579961538315)
--(axis cs:28,0.813199990987778)
--(axis cs:29,0.813759970664978)
--(axis cs:30,0.815829998254776)
--(axis cs:31,0.818129980564117)
--(axis cs:32,0.819819980859756)
--(axis cs:33,0.818429976701736)
--(axis cs:34,0.823789983987808)
--(axis cs:35,0.821279960870743)
--(axis cs:36,0.824929976463318)
--(axis cs:37,0.824599981307983)
--(axis cs:38,0.829609960317612)
--(axis cs:39,0.825519961118698)
--(axis cs:40,0.826939982175827)
--(axis cs:41,0.831089979410171)
--(axis cs:42,0.829779970645905)
--(axis cs:43,0.834919995069504)
--(axis cs:44,0.827139979600906)
--(axis cs:45,0.831959974765778)
--(axis cs:46,0.833829987049103)
--(axis cs:47,0.833019995689392)
--(axis cs:48,0.832909977436066)
--(axis cs:49,0.836609983444214)
--(axis cs:50,0.835619986057281)
--(axis cs:51,0.841729974746704)
--(axis cs:52,0.838129961490631)
--(axis cs:53,0.838779973983765)
--(axis cs:54,0.838789981603622)
--(axis cs:55,0.83709996342659)
--(axis cs:56,0.838529980182648)
--(axis cs:57,0.842349976301193)
--(axis cs:58,0.843289965391159)
--(axis cs:59,0.842709976434708)
--(axis cs:60,0.841659981012344)
--(axis cs:61,0.841419976949692)
--(axis cs:62,0.848149985074997)
--(axis cs:63,0.843839985132217)
--(axis cs:64,0.847439980506897)
--(axis cs:65,0.846179986000061)
--(axis cs:66,0.844649964570999)
--(axis cs:67,0.848539984226227)
--(axis cs:68,0.848729974031448)
--(axis cs:69,0.847569990158081)
--(axis cs:70,0.847789984941482)
--(axis cs:71,0.84884997010231)
--(axis cs:72,0.850669974088669)
--(axis cs:73,0.848979967832565)
--(axis cs:74,0.85091997385025)
--(axis cs:75,0.851349973678589)
--(axis cs:76,0.852459973096848)
--(axis cs:77,0.848329973220825)
--(axis cs:78,0.850149977207184)
--(axis cs:79,0.853309988975525)
--(axis cs:80,0.850029981136322)
--(axis cs:81,0.863089978694916)
--(axis cs:82,0.864099985361099)
--(axis cs:83,0.864159965515137)
--(axis cs:84,0.864879977703094)
--(axis cs:85,0.864979976415634)
--(axis cs:86,0.865329968929291)
--(axis cs:87,0.865739983320236)
--(axis cs:88,0.86558997631073)
--(axis cs:89,0.867169988155365)
--(axis cs:90,0.867419987916946)
--(axis cs:91,0.866309982538223)
--(axis cs:92,0.868029975891113)
--(axis cs:93,0.868449974060059)
--(axis cs:94,0.86735999584198)
--(axis cs:95,0.868609976768494)
--(axis cs:96,0.86729998588562)
--(axis cs:97,0.868929982185364)
--(axis cs:98,0.868119984865189)
--(axis cs:99,0.869119995832443)
--(axis cs:100,0.869309973716736)
--(axis cs:101,0.868939977884293)
--(axis cs:102,0.869249963760376)
--(axis cs:103,0.869749993085861)
--(axis cs:104,0.869019967317581)
--(axis cs:105,0.869629973173142)
--(axis cs:106,0.870229971408844)
--(axis cs:107,0.870429968833923)
--(axis cs:108,0.870869988203049)
--(axis cs:109,0.869189989566803)
--(axis cs:110,0.870749992132187)
--(axis cs:111,0.87102997303009)
--(axis cs:112,0.871259981393814)
--(axis cs:113,0.871469986438751)
--(axis cs:114,0.870969974994659)
--(axis cs:115,0.871099990606308)
--(axis cs:116,0.871659958362579)
--(axis cs:117,0.871029984951019)
--(axis cs:118,0.870789968967438)
--(axis cs:119,0.871449965238571)
--(axis cs:120,0.870959985256195)
--(axis cs:121,0.871289974451065)
--(axis cs:122,0.871439981460571)
--(axis cs:123,0.871719968318939)
--(axis cs:124,0.871949988603592)
--(axis cs:125,0.871979981660843)
--(axis cs:126,0.871919983625412)
--(axis cs:127,0.872079968452454)
--(axis cs:128,0.872189974784851)
--(axis cs:129,0.87222997546196)
--(axis cs:130,0.872199976444244)
--(axis cs:131,0.872169977426529)
--(axis cs:132,0.872329992055893)
--(axis cs:133,0.872379982471466)
--(axis cs:134,0.872319972515106)
--(axis cs:135,0.872289973497391)
--(axis cs:136,0.872489976882935)
--(axis cs:137,0.8721599817276)
--(axis cs:138,0.872369980812073)
--(axis cs:139,0.872629982233047)
--(axis cs:140,0.872379982471466)
--(axis cs:141,0.872399979829788)
--(axis cs:142,0.872539985179901)
--(axis cs:143,0.872119987010956)
--(axis cs:144,0.872389966249466)
--(axis cs:145,0.872569984197617)
--(axis cs:146,0.872459989786148)
--(axis cs:147,0.872429984807968)
--(axis cs:148,0.872409975528717)
--(axis cs:149,0.872459977865219)
--(axis cs:150,0.872509974241257)
--(axis cs:151,0.872579973936081)
--(axis cs:152,0.872339969873428)
--(axis cs:153,0.872499972581863)
--(axis cs:154,0.872799974679947)
--(axis cs:155,0.872809982299805)
--(axis cs:156,0.872719979286194)
--(axis cs:157,0.872529965639114)
--(axis cs:158,0.872539967298508)
--(axis cs:159,0.872399985790253)
--(axis cs:159,0.875029975175858)
--(axis cs:159,0.875029975175858)
--(axis cs:158,0.875219976902008)
--(axis cs:157,0.875279974937439)
--(axis cs:156,0.875719976425171)
--(axis cs:155,0.875569975376129)
--(axis cs:154,0.875259971618652)
--(axis cs:153,0.875249981880188)
--(axis cs:152,0.874869984388351)
--(axis cs:151,0.875449979305267)
--(axis cs:150,0.875079983472824)
--(axis cs:149,0.875179982185364)
--(axis cs:148,0.874919974803925)
--(axis cs:147,0.875089973211288)
--(axis cs:146,0.875389987230301)
--(axis cs:145,0.87497997879982)
--(axis cs:144,0.874869972467422)
--(axis cs:143,0.875179982185364)
--(axis cs:142,0.87507997751236)
--(axis cs:141,0.875339984893799)
--(axis cs:140,0.875339967012405)
--(axis cs:139,0.875219982862472)
--(axis cs:138,0.875279974937439)
--(axis cs:137,0.875089967250824)
--(axis cs:136,0.87526997923851)
--(axis cs:135,0.875149983167648)
--(axis cs:134,0.874999958276749)
--(axis cs:133,0.875199973583221)
--(axis cs:132,0.875179970264435)
--(axis cs:131,0.874939984083176)
--(axis cs:130,0.875009977817535)
--(axis cs:129,0.874919986724853)
--(axis cs:128,0.874899971485138)
--(axis cs:127,0.874619966745377)
--(axis cs:126,0.87464998960495)
--(axis cs:125,0.874909961223602)
--(axis cs:124,0.874449974298477)
--(axis cs:123,0.874619978666306)
--(axis cs:122,0.874309992790222)
--(axis cs:121,0.874419963359833)
--(axis cs:120,0.872969973087311)
--(axis cs:119,0.873859977722168)
--(axis cs:118,0.873489981889725)
--(axis cs:117,0.873729979991913)
--(axis cs:116,0.874399971961975)
--(axis cs:115,0.87370999455452)
--(axis cs:114,0.873269987106323)
--(axis cs:113,0.873079979419708)
--(axis cs:112,0.87361997961998)
--(axis cs:111,0.873769974708557)
--(axis cs:110,0.873069989681244)
--(axis cs:109,0.872129982709885)
--(axis cs:108,0.87312998175621)
--(axis cs:107,0.872269982099533)
--(axis cs:106,0.872459971904755)
--(axis cs:105,0.872439980506897)
--(axis cs:104,0.872239977121353)
--(axis cs:103,0.872149974107742)
--(axis cs:102,0.872029978036881)
--(axis cs:101,0.871819984912872)
--(axis cs:100,0.871529984474182)
--(axis cs:99,0.871819990873337)
--(axis cs:98,0.870869982242584)
--(axis cs:97,0.871579974889755)
--(axis cs:96,0.870029973983765)
--(axis cs:95,0.870509988069534)
--(axis cs:94,0.870269984006882)
--(axis cs:93,0.870939981937408)
--(axis cs:92,0.870459979772568)
--(axis cs:91,0.869589960575104)
--(axis cs:90,0.869519972801209)
--(axis cs:89,0.869069975614548)
--(axis cs:88,0.869089984893799)
--(axis cs:87,0.867899978160858)
--(axis cs:86,0.86727996468544)
--(axis cs:85,0.866849982738495)
--(axis cs:84,0.867629969120026)
--(axis cs:83,0.867009961605072)
--(axis cs:82,0.866059988737106)
--(axis cs:81,0.8653599858284)
--(axis cs:80,0.856709980964661)
--(axis cs:79,0.856599974632263)
--(axis cs:78,0.856209987401962)
--(axis cs:77,0.855489981174469)
--(axis cs:76,0.85713996887207)
--(axis cs:75,0.855789977312088)
--(axis cs:74,0.855899971723556)
--(axis cs:73,0.855759978294373)
--(axis cs:72,0.857079982757568)
--(axis cs:71,0.853669959306717)
--(axis cs:70,0.854399973154068)
--(axis cs:69,0.853459960222244)
--(axis cs:68,0.852679979801178)
--(axis cs:67,0.851949971914291)
--(axis cs:66,0.850339978933334)
--(axis cs:65,0.8507299721241)
--(axis cs:64,0.852149987220764)
--(axis cs:63,0.849299985170364)
--(axis cs:62,0.851699984073639)
--(axis cs:61,0.847339987754822)
--(axis cs:60,0.847129982709885)
--(axis cs:59,0.84741997718811)
--(axis cs:58,0.848709964752197)
--(axis cs:57,0.84667996764183)
--(axis cs:56,0.845619976520538)
--(axis cs:55,0.844319969415665)
--(axis cs:54,0.845129990577698)
--(axis cs:53,0.846219980716705)
--(axis cs:52,0.842839986085892)
--(axis cs:51,0.845659971237183)
--(axis cs:50,0.841629993915558)
--(axis cs:49,0.840759980678558)
--(axis cs:48,0.83863999247551)
--(axis cs:47,0.839349985122681)
--(axis cs:46,0.83802997469902)
--(axis cs:45,0.83808998465538)
--(axis cs:44,0.835959976911545)
--(axis cs:43,0.840839982032776)
--(axis cs:42,0.835619986057281)
--(axis cs:41,0.836539977788925)
--(axis cs:40,0.834349995851517)
--(axis cs:39,0.83158997297287)
--(axis cs:38,0.835169976949692)
--(axis cs:37,0.830389982461929)
--(axis cs:36,0.830509978532791)
--(axis cs:35,0.828859978914261)
--(axis cs:34,0.828899991512299)
--(axis cs:33,0.825399971008301)
--(axis cs:32,0.825389969348908)
--(axis cs:31,0.823809975385666)
--(axis cs:30,0.820949989557266)
--(axis cs:29,0.821729975938797)
--(axis cs:28,0.818509972095489)
--(axis cs:27,0.817999970912933)
--(axis cs:26,0.816089975833893)
--(axis cs:25,0.814359986782074)
--(axis cs:24,0.8075199842453)
--(axis cs:23,0.808489984273911)
--(axis cs:22,0.798539984226227)
--(axis cs:21,0.801639991998673)
--(axis cs:20,0.800309979915619)
--(axis cs:19,0.796529978513718)
--(axis cs:18,0.794319969415665)
--(axis cs:17,0.789379984140396)
--(axis cs:16,0.782999974489212)
--(axis cs:15,0.776559996604919)
--(axis cs:14,0.771479988098145)
--(axis cs:13,0.766079992055893)
--(axis cs:12,0.755099987983704)
--(axis cs:11,0.745559972524643)
--(axis cs:10,0.73997997045517)
--(axis cs:9,0.72179998755455)
--(axis cs:8,0.711649984121323)
--(axis cs:7,0.692699974775314)
--(axis cs:6,0.662599992752075)
--(axis cs:5,0.623619991540909)
--(axis cs:4,0.580879974365234)
--(axis cs:3,0.515909990668297)
--(axis cs:2,0.444929984211922)
--(axis cs:1,0.326019993424416)
--(axis cs:0,0.106029995530844)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0.105979995429516)
--(axis cs:0,0.0979799948632717)
--(axis cs:1,0.34431999027729)
--(axis cs:2,0.452679988741875)
--(axis cs:3,0.521629983186722)
--(axis cs:4,0.579249984025955)
--(axis cs:5,0.627589982748032)
--(axis cs:6,0.657699996232986)
--(axis cs:7,0.681789988279343)
--(axis cs:8,0.696229988336563)
--(axis cs:9,0.718109983205795)
--(axis cs:10,0.721619975566864)
--(axis cs:11,0.725779986381531)
--(axis cs:12,0.740309977531433)
--(axis cs:13,0.751009976863861)
--(axis cs:14,0.748749989271164)
--(axis cs:15,0.762029993534088)
--(axis cs:16,0.761699974536896)
--(axis cs:17,0.773139983415604)
--(axis cs:18,0.775399971008301)
--(axis cs:19,0.770559984445572)
--(axis cs:20,0.776319998502731)
--(axis cs:21,0.786099982261658)
--(axis cs:22,0.785309964418411)
--(axis cs:23,0.793369960784912)
--(axis cs:24,0.791119974851608)
--(axis cs:25,0.793479979038239)
--(axis cs:26,0.793249982595444)
--(axis cs:27,0.795039975643158)
--(axis cs:28,0.802579963207245)
--(axis cs:29,0.799419969320297)
--(axis cs:30,0.80304998755455)
--(axis cs:31,0.803629970550537)
--(axis cs:32,0.809349972009659)
--(axis cs:33,0.807419979572296)
--(axis cs:34,0.808519983291626)
--(axis cs:35,0.811549991369247)
--(axis cs:36,0.813849979639053)
--(axis cs:37,0.814229971170425)
--(axis cs:38,0.811849981546402)
--(axis cs:39,0.81441997885704)
--(axis cs:40,0.815849977731705)
--(axis cs:41,0.814839971065521)
--(axis cs:42,0.818329977989197)
--(axis cs:43,0.819839990139008)
--(axis cs:44,0.815119987726212)
--(axis cs:45,0.815429973602295)
--(axis cs:46,0.817279970645905)
--(axis cs:47,0.817229968309402)
--(axis cs:48,0.816039967536926)
--(axis cs:49,0.817629969120026)
--(axis cs:50,0.821759980916977)
--(axis cs:51,0.825399971008301)
--(axis cs:52,0.81694997549057)
--(axis cs:53,0.823389977216721)
--(axis cs:54,0.826419973373413)
--(axis cs:55,0.828169971704483)
--(axis cs:56,0.825349968671799)
--(axis cs:57,0.827409982681274)
--(axis cs:58,0.824899971485138)
--(axis cs:59,0.828379994630814)
--(axis cs:60,0.826799982786179)
--(axis cs:61,0.823369985818863)
--(axis cs:62,0.822629976272583)
--(axis cs:63,0.827989995479584)
--(axis cs:64,0.831129956245422)
--(axis cs:65,0.828739964962006)
--(axis cs:66,0.825829976797104)
--(axis cs:67,0.832059973478317)
--(axis cs:68,0.829239988327026)
--(axis cs:69,0.826639986038208)
--(axis cs:70,0.832489985227585)
--(axis cs:71,0.832309973239899)
--(axis cs:72,0.83226997256279)
--(axis cs:73,0.832159972190857)
--(axis cs:74,0.831949985027313)
--(axis cs:75,0.832479977607727)
--(axis cs:76,0.837339979410171)
--(axis cs:77,0.830459976196289)
--(axis cs:78,0.83232998251915)
--(axis cs:79,0.837079989910126)
--(axis cs:80,0.832909971475601)
--(axis cs:81,0.854429984092712)
--(axis cs:82,0.856849974393845)
--(axis cs:83,0.857159978151321)
--(axis cs:84,0.859409976005554)
--(axis cs:85,0.857870000600815)
--(axis cs:86,0.859589976072311)
--(axis cs:87,0.860249978303909)
--(axis cs:88,0.860869985818863)
--(axis cs:89,0.86117998957634)
--(axis cs:90,0.86198998093605)
--(axis cs:91,0.862109982967377)
--(axis cs:92,0.862559986114502)
--(axis cs:93,0.863059967756271)
--(axis cs:94,0.862459981441498)
--(axis cs:95,0.862829977273941)
--(axis cs:96,0.862999981641769)
--(axis cs:97,0.863039970397949)
--(axis cs:98,0.863599967956543)
--(axis cs:99,0.862979978322983)
--(axis cs:100,0.864169973134995)
--(axis cs:101,0.864229989051819)
--(axis cs:102,0.864559990167618)
--(axis cs:103,0.86486998796463)
--(axis cs:104,0.8651999771595)
--(axis cs:105,0.864509981870651)
--(axis cs:106,0.865609967708588)
--(axis cs:107,0.865749967098236)
--(axis cs:108,0.865699988603592)
--(axis cs:109,0.865129989385605)
--(axis cs:110,0.865609973669052)
--(axis cs:111,0.865729969739914)
--(axis cs:112,0.865439981222153)
--(axis cs:113,0.86613997220993)
--(axis cs:114,0.866279977560043)
--(axis cs:115,0.866299986839294)
--(axis cs:116,0.867139983177185)
--(axis cs:117,0.866829979419708)
--(axis cs:118,0.866489970684052)
--(axis cs:119,0.867519962787628)
--(axis cs:120,0.866499978303909)
--(axis cs:121,0.868869984149933)
--(axis cs:122,0.869119971990585)
--(axis cs:123,0.868919962644577)
--(axis cs:124,0.868999963998795)
--(axis cs:125,0.869179975986481)
--(axis cs:126,0.869449985027313)
--(axis cs:127,0.869399976730347)
--(axis cs:128,0.869419986009598)
--(axis cs:129,0.869459974765778)
--(axis cs:130,0.869289988279343)
--(axis cs:131,0.869379979372024)
--(axis cs:132,0.869309991598129)
--(axis cs:133,0.869739985466003)
--(axis cs:134,0.869549989700317)
--(axis cs:135,0.86983996629715)
--(axis cs:136,0.869759982824326)
--(axis cs:137,0.869599986076355)
--(axis cs:138,0.869819968938828)
--(axis cs:139,0.86992996931076)
--(axis cs:140,0.869929975271225)
--(axis cs:141,0.869639986753464)
--(axis cs:142,0.869699984788895)
--(axis cs:143,0.869849961996078)
--(axis cs:144,0.869609969854355)
--(axis cs:145,0.869499975442886)
--(axis cs:146,0.870179975032806)
--(axis cs:147,0.869739973545074)
--(axis cs:148,0.869799971580505)
--(axis cs:149,0.869969981908798)
--(axis cs:150,0.869919979572296)
--(axis cs:151,0.869549965858459)
--(axis cs:152,0.869889980554581)
--(axis cs:153,0.870109975337982)
--(axis cs:154,0.870129978656769)
--(axis cs:155,0.870119988918304)
--(axis cs:156,0.86978999376297)
--(axis cs:157,0.869949978590012)
--(axis cs:158,0.869909977912903)
--(axis cs:159,0.869609975814819)
--(axis cs:159,0.872549968957901)
--(axis cs:159,0.872549968957901)
--(axis cs:158,0.873089969158173)
--(axis cs:157,0.873219978809357)
--(axis cs:156,0.872729980945587)
--(axis cs:155,0.873109996318817)
--(axis cs:154,0.872819983959198)
--(axis cs:153,0.873319977521896)
--(axis cs:152,0.872989976406097)
--(axis cs:151,0.872429972887039)
--(axis cs:150,0.872949975728989)
--(axis cs:149,0.873099982738495)
--(axis cs:148,0.873139977455139)
--(axis cs:147,0.872649985551834)
--(axis cs:146,0.873399972915649)
--(axis cs:145,0.87283998131752)
--(axis cs:144,0.872689974308014)
--(axis cs:143,0.872849977016449)
--(axis cs:142,0.872629970312119)
--(axis cs:141,0.873249977827072)
--(axis cs:140,0.872859996557236)
--(axis cs:139,0.873219978809357)
--(axis cs:138,0.873389971256256)
--(axis cs:137,0.872929966449738)
--(axis cs:136,0.872989976406097)
--(axis cs:135,0.87280997633934)
--(axis cs:134,0.87283998131752)
--(axis cs:133,0.872569978237152)
--(axis cs:132,0.872349983453751)
--(axis cs:131,0.872439992427826)
--(axis cs:130,0.872409981489181)
--(axis cs:129,0.87274996638298)
--(axis cs:128,0.872519987821579)
--(axis cs:127,0.872639989852905)
--(axis cs:126,0.872339963912964)
--(axis cs:125,0.872159975767136)
--(axis cs:124,0.872359973192215)
--(axis cs:123,0.87241997718811)
--(axis cs:122,0.8723299741745)
--(axis cs:121,0.872149980068207)
--(axis cs:120,0.870389968156815)
--(axis cs:119,0.870939970016479)
--(axis cs:118,0.870139986276627)
--(axis cs:117,0.870229977369309)
--(axis cs:116,0.869999969005585)
--(axis cs:115,0.870429980754852)
--(axis cs:114,0.870159989595413)
--(axis cs:113,0.869159960746765)
--(axis cs:112,0.870069986581802)
--(axis cs:111,0.868999969959259)
--(axis cs:110,0.869509965181351)
--(axis cs:109,0.868189978599548)
--(axis cs:108,0.868279981613159)
--(axis cs:107,0.868159985542297)
--(axis cs:106,0.869059973955154)
--(axis cs:105,0.868609994649887)
--(axis cs:104,0.868669974803925)
--(axis cs:103,0.867899990081787)
--(axis cs:102,0.867629992961884)
--(axis cs:101,0.867549973726273)
--(axis cs:100,0.867679989337921)
--(axis cs:99,0.867069965600967)
--(axis cs:98,0.866639971733093)
--(axis cs:97,0.866679984331131)
--(axis cs:96,0.866579973697662)
--(axis cs:95,0.866319978237152)
--(axis cs:94,0.86568997502327)
--(axis cs:93,0.866759985685349)
--(axis cs:92,0.86551998257637)
--(axis cs:91,0.865069997310638)
--(axis cs:90,0.86577997803688)
--(axis cs:89,0.865079975128174)
--(axis cs:88,0.863409978151321)
--(axis cs:87,0.863079977035522)
--(axis cs:86,0.862969976663589)
--(axis cs:85,0.861849999427795)
--(axis cs:84,0.862199968099594)
--(axis cs:83,0.859849989414215)
--(axis cs:82,0.859319961071014)
--(axis cs:81,0.857439982891083)
--(axis cs:80,0.841119980812073)
--(axis cs:79,0.842959976196289)
--(axis cs:78,0.840409982204437)
--(axis cs:77,0.836769986152649)
--(axis cs:76,0.841739976406097)
--(axis cs:75,0.837029981613159)
--(axis cs:74,0.839619982242584)
--(axis cs:73,0.838779979944229)
--(axis cs:72,0.837349981069565)
--(axis cs:71,0.83815997838974)
--(axis cs:70,0.840319985151291)
--(axis cs:69,0.83896998167038)
--(axis cs:68,0.834239971637726)
--(axis cs:67,0.837109971046448)
--(axis cs:66,0.834419977664947)
--(axis cs:65,0.833349967002869)
--(axis cs:64,0.836589968204498)
--(axis cs:63,0.833319985866547)
--(axis cs:62,0.829289966821671)
--(axis cs:61,0.831349980831146)
--(axis cs:60,0.831779980659485)
--(axis cs:59,0.834359985589981)
--(axis cs:58,0.82801998257637)
--(axis cs:57,0.833239978551865)
--(axis cs:56,0.834759974479675)
--(axis cs:55,0.831089973449707)
--(axis cs:54,0.831069976091385)
--(axis cs:53,0.829149967432022)
--(axis cs:52,0.829109990596771)
--(axis cs:51,0.830049973726273)
--(axis cs:50,0.827669978141785)
--(axis cs:49,0.827019971609116)
--(axis cs:48,0.825059968233109)
--(axis cs:47,0.82449996471405)
--(axis cs:46,0.825179976224899)
--(axis cs:45,0.822079968452454)
--(axis cs:44,0.821919983625412)
--(axis cs:43,0.825339978933334)
--(axis cs:42,0.824469977617264)
--(axis cs:41,0.824339979887009)
--(axis cs:40,0.823139977455139)
--(axis cs:39,0.819849979877472)
--(axis cs:38,0.816859984397888)
--(axis cs:37,0.820229977369308)
--(axis cs:36,0.820429986715317)
--(axis cs:35,0.816789984703064)
--(axis cs:34,0.815649974346161)
--(axis cs:33,0.815379983186722)
--(axis cs:32,0.813409972190857)
--(axis cs:31,0.809639972448349)
--(axis cs:30,0.810929977893829)
--(axis cs:29,0.807379972934723)
--(axis cs:28,0.807999986410141)
--(axis cs:27,0.803719967603683)
--(axis cs:26,0.803569984436035)
--(axis cs:25,0.802529978752136)
--(axis cs:24,0.800429981946945)
--(axis cs:23,0.79994997382164)
--(axis cs:22,0.792859983444214)
--(axis cs:21,0.792759990692139)
--(axis cs:20,0.786109977960587)
--(axis cs:19,0.781429976224899)
--(axis cs:18,0.783209979534149)
--(axis cs:17,0.783199989795685)
--(axis cs:16,0.774289977550507)
--(axis cs:15,0.77044997215271)
--(axis cs:14,0.76493998169899)
--(axis cs:13,0.759159976243973)
--(axis cs:12,0.748999971151352)
--(axis cs:11,0.742379993200302)
--(axis cs:10,0.736019986867905)
--(axis cs:9,0.726409989595413)
--(axis cs:8,0.711100000143051)
--(axis cs:7,0.693689984083176)
--(axis cs:6,0.674489986896515)
--(axis cs:5,0.640439981222153)
--(axis cs:4,0.600259989500046)
--(axis cs:3,0.54547997713089)
--(axis cs:2,0.479499983787537)
--(axis cs:1,0.366989988088608)
--(axis cs:0,0.105979995429516)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.106309995055199)
--(axis cs:0,0.0979799948632717)
--(axis cs:1,0.42765998840332)
--(axis cs:2,0.528999990224838)
--(axis cs:3,0.571549981832504)
--(axis cs:4,0.618629997968674)
--(axis cs:5,0.644559979438782)
--(axis cs:6,0.671389979124069)
--(axis cs:7,0.687669992446899)
--(axis cs:8,0.701469993591309)
--(axis cs:9,0.70709998011589)
--(axis cs:10,0.718789982795715)
--(axis cs:11,0.723599994182587)
--(axis cs:12,0.733559989929199)
--(axis cs:13,0.752169972658157)
--(axis cs:14,0.755049985647201)
--(axis cs:15,0.755699974298477)
--(axis cs:16,0.767599987983704)
--(axis cs:17,0.768439972400665)
--(axis cs:18,0.77322998046875)
--(axis cs:19,0.771219998598099)
--(axis cs:20,0.776339983940124)
--(axis cs:21,0.787309992313385)
--(axis cs:22,0.780339986085892)
--(axis cs:23,0.790539985895157)
--(axis cs:24,0.785449969768524)
--(axis cs:25,0.79184997677803)
--(axis cs:26,0.791269963979721)
--(axis cs:27,0.797009974718094)
--(axis cs:28,0.795419991016388)
--(axis cs:29,0.801859974861145)
--(axis cs:30,0.803589969873428)
--(axis cs:31,0.791759979724884)
--(axis cs:32,0.806469970941544)
--(axis cs:33,0.806079989671707)
--(axis cs:34,0.802509963512421)
--(axis cs:35,0.807020002603531)
--(axis cs:36,0.806889986991882)
--(axis cs:37,0.808399969339371)
--(axis cs:38,0.807669973373413)
--(axis cs:39,0.806309986114502)
--(axis cs:40,0.80875997543335)
--(axis cs:41,0.812079972028732)
--(axis cs:42,0.813909977674484)
--(axis cs:43,0.814239978790283)
--(axis cs:44,0.812109988927841)
--(axis cs:45,0.814609986543655)
--(axis cs:46,0.813359975814819)
--(axis cs:47,0.821489983797073)
--(axis cs:48,0.812149971723557)
--(axis cs:49,0.816109979152679)
--(axis cs:50,0.816529977321625)
--(axis cs:51,0.818759983778)
--(axis cs:52,0.821899974346161)
--(axis cs:53,0.819719982147217)
--(axis cs:54,0.81749997138977)
--(axis cs:55,0.816839975118637)
--(axis cs:56,0.820869982242584)
--(axis cs:57,0.821989977359772)
--(axis cs:58,0.823459988832474)
--(axis cs:59,0.822609966993332)
--(axis cs:60,0.824819982051849)
--(axis cs:61,0.827979981899261)
--(axis cs:62,0.8223199903965)
--(axis cs:63,0.824619972705841)
--(axis cs:64,0.828709971904755)
--(axis cs:65,0.829649966955185)
--(axis cs:66,0.826859980821609)
--(axis cs:67,0.83018998503685)
--(axis cs:68,0.826989984512329)
--(axis cs:69,0.828489977121353)
--(axis cs:70,0.828619974851608)
--(axis cs:71,0.830699962377548)
--(axis cs:72,0.825919985771179)
--(axis cs:73,0.823799973726273)
--(axis cs:74,0.832049977779388)
--(axis cs:75,0.831839966773987)
--(axis cs:76,0.832259982824326)
--(axis cs:77,0.827699965238571)
--(axis cs:78,0.831799983978271)
--(axis cs:79,0.830999970436096)
--(axis cs:80,0.829589986801147)
--(axis cs:81,0.845449978113174)
--(axis cs:82,0.84735996723175)
--(axis cs:83,0.847619980573654)
--(axis cs:84,0.84854998588562)
--(axis cs:85,0.847819983959198)
--(axis cs:86,0.847919988632202)
--(axis cs:87,0.848769968748093)
--(axis cs:88,0.848939979076386)
--(axis cs:89,0.849019998311996)
--(axis cs:90,0.849709993600845)
--(axis cs:91,0.849529981613159)
--(axis cs:92,0.850939983129501)
--(axis cs:93,0.851459985971451)
--(axis cs:94,0.85111997127533)
--(axis cs:95,0.85065997838974)
--(axis cs:96,0.851709967851639)
--(axis cs:97,0.851559972763062)
--(axis cs:98,0.851709967851639)
--(axis cs:99,0.85224996805191)
--(axis cs:100,0.851909977197647)
--(axis cs:101,0.852359980344772)
--(axis cs:102,0.852399986982346)
--(axis cs:103,0.85308997631073)
--(axis cs:104,0.853099977970123)
--(axis cs:105,0.85373997092247)
--(axis cs:106,0.853289979696274)
--(axis cs:107,0.853249979019165)
--(axis cs:108,0.85369998216629)
--(axis cs:109,0.853689980506897)
--(axis cs:110,0.854519981145859)
--(axis cs:111,0.854359972476959)
--(axis cs:112,0.854499971866608)
--(axis cs:113,0.855289977788925)
--(axis cs:114,0.854749971628189)
--(axis cs:115,0.854539966583252)
--(axis cs:116,0.855009984970093)
--(axis cs:117,0.854689973592758)
--(axis cs:118,0.854999989271164)
--(axis cs:119,0.854859972000122)
--(axis cs:120,0.854279965162277)
--(axis cs:121,0.855319982767105)
--(axis cs:122,0.854979968070984)
--(axis cs:123,0.855279964208603)
--(axis cs:124,0.855729985237122)
--(axis cs:125,0.855639988183975)
--(axis cs:126,0.855759972333908)
--(axis cs:127,0.855379968881607)
--(axis cs:128,0.855989986658096)
--(axis cs:129,0.85615998506546)
--(axis cs:130,0.85570997595787)
--(axis cs:131,0.855859977006912)
--(axis cs:132,0.855879974365234)
--(axis cs:133,0.856159967184067)
--(axis cs:134,0.855949968099594)
--(axis cs:135,0.856239968538284)
--(axis cs:136,0.855919975042343)
--(axis cs:137,0.855559980869293)
--(axis cs:138,0.855809962749481)
--(axis cs:139,0.855959993600845)
--(axis cs:140,0.856369978189468)
--(axis cs:141,0.856339979171753)
--(axis cs:142,0.856339967250824)
--(axis cs:143,0.85648997426033)
--(axis cs:144,0.856319969892502)
--(axis cs:145,0.856519973278046)
--(axis cs:146,0.856859976053238)
--(axis cs:147,0.856219983100891)
--(axis cs:148,0.856349986791611)
--(axis cs:149,0.856049990653992)
--(axis cs:150,0.856389993429184)
--(axis cs:151,0.856419974565506)
--(axis cs:152,0.85664998292923)
--(axis cs:153,0.856939977407455)
--(axis cs:154,0.856179976463318)
--(axis cs:155,0.856549990177154)
--(axis cs:156,0.856869965791702)
--(axis cs:157,0.856259977817535)
--(axis cs:158,0.857119977474213)
--(axis cs:159,0.857009983062744)
--(axis cs:159,0.86007998585701)
--(axis cs:159,0.86007998585701)
--(axis cs:158,0.859669971466064)
--(axis cs:157,0.859209978580475)
--(axis cs:156,0.85962997674942)
--(axis cs:155,0.859539991617203)
--(axis cs:154,0.859229975938797)
--(axis cs:153,0.859729993343353)
--(axis cs:152,0.859769976139069)
--(axis cs:151,0.859679973125458)
--(axis cs:150,0.859249985218048)
--(axis cs:149,0.859479981660843)
--(axis cs:148,0.859429973363876)
--(axis cs:147,0.859279978275299)
--(axis cs:146,0.860019987821579)
--(axis cs:145,0.859489983320236)
--(axis cs:144,0.859839981794357)
--(axis cs:143,0.859409976005554)
--(axis cs:142,0.859819966554642)
--(axis cs:141,0.86007998585701)
--(axis cs:140,0.859409976005554)
--(axis cs:139,0.859289973974228)
--(axis cs:138,0.859309977293015)
--(axis cs:137,0.859079992771149)
--(axis cs:136,0.85933997631073)
--(axis cs:135,0.859289979934692)
--(axis cs:134,0.859349972009659)
--(axis cs:133,0.859209966659546)
--(axis cs:132,0.85923997759819)
--(axis cs:131,0.859219986200333)
--(axis cs:130,0.859099972248077)
--(axis cs:129,0.859149980545044)
--(axis cs:128,0.859279978275299)
--(axis cs:127,0.858989971876144)
--(axis cs:126,0.859219968318939)
--(axis cs:125,0.858969986438751)
--(axis cs:124,0.859119981527328)
--(axis cs:123,0.858899968862534)
--(axis cs:122,0.858549976348877)
--(axis cs:121,0.859199988842011)
--(axis cs:120,0.858019977807999)
--(axis cs:119,0.858689969778061)
--(axis cs:118,0.858119976520538)
--(axis cs:117,0.857759964466095)
--(axis cs:116,0.858019983768463)
--(axis cs:115,0.858369982242584)
--(axis cs:114,0.85800998210907)
--(axis cs:113,0.858439987897873)
--(axis cs:112,0.856919974088669)
--(axis cs:111,0.857389986515045)
--(axis cs:110,0.857699978351593)
--(axis cs:109,0.856629979610443)
--(axis cs:108,0.856479972600937)
--(axis cs:107,0.856629979610443)
--(axis cs:106,0.857469987869263)
--(axis cs:105,0.856469976902008)
--(axis cs:104,0.856159973144531)
--(axis cs:103,0.85648997426033)
--(axis cs:102,0.855659973621368)
--(axis cs:101,0.855949985980988)
--(axis cs:100,0.855269986391068)
--(axis cs:99,0.856039965152741)
--(axis cs:98,0.854699975252151)
--(axis cs:97,0.855689978599548)
--(axis cs:96,0.854849976301193)
--(axis cs:95,0.855149978399277)
--(axis cs:94,0.855129981040955)
--(axis cs:93,0.855139970779419)
--(axis cs:92,0.854679971933365)
--(axis cs:91,0.853729981184006)
--(axis cs:90,0.854099982976913)
--(axis cs:89,0.85398998260498)
--(axis cs:88,0.852969992160797)
--(axis cs:87,0.852009981870651)
--(axis cs:86,0.851749980449677)
--(axis cs:85,0.851539987325668)
--(axis cs:84,0.852939975261688)
--(axis cs:83,0.852109974622726)
--(axis cs:82,0.850799977779388)
--(axis cs:81,0.849499976634979)
--(axis cs:80,0.838159984350204)
--(axis cs:79,0.837299978733063)
--(axis cs:78,0.837649983167648)
--(axis cs:77,0.834099972248077)
--(axis cs:76,0.8380599796772)
--(axis cs:75,0.837999981641769)
--(axis cs:74,0.837889975309372)
--(axis cs:73,0.833039981126785)
--(axis cs:72,0.836209976673126)
--(axis cs:71,0.835599964857101)
--(axis cs:70,0.833479976654053)
--(axis cs:69,0.834419989585876)
--(axis cs:68,0.832329976558685)
--(axis cs:67,0.837979990243912)
--(axis cs:66,0.833379971981049)
--(axis cs:65,0.834979981184006)
--(axis cs:64,0.834739965200424)
--(axis cs:63,0.831119966506958)
--(axis cs:62,0.830919981002808)
--(axis cs:61,0.832699966430664)
--(axis cs:60,0.829249966144562)
--(axis cs:59,0.831599986553192)
--(axis cs:58,0.830469995737076)
--(axis cs:57,0.830189990997314)
--(axis cs:56,0.8276999771595)
--(axis cs:55,0.827429974079132)
--(axis cs:54,0.827059978246689)
--(axis cs:53,0.827719986438751)
--(axis cs:52,0.826669973134994)
--(axis cs:51,0.826169973611832)
--(axis cs:50,0.827979981899261)
--(axis cs:49,0.824499994516373)
--(axis cs:48,0.821749979257584)
--(axis cs:47,0.825219964981079)
--(axis cs:46,0.822999984025955)
--(axis cs:45,0.822049969434738)
--(axis cs:44,0.82021998167038)
--(axis cs:43,0.823589980602264)
--(axis cs:42,0.820139974355698)
--(axis cs:41,0.819439965486527)
--(axis cs:40,0.816839975118637)
--(axis cs:39,0.816709983348846)
--(axis cs:38,0.818519985675812)
--(axis cs:37,0.818539977073669)
--(axis cs:36,0.815309971570969)
--(axis cs:35,0.815469992160797)
--(axis cs:34,0.810609966516495)
--(axis cs:33,0.811269998550415)
--(axis cs:32,0.812679994106293)
--(axis cs:31,0.808579969406128)
--(axis cs:30,0.809179985523224)
--(axis cs:29,0.805629974603653)
--(axis cs:28,0.80295997262001)
--(axis cs:27,0.801869964599609)
--(axis cs:26,0.800389975309372)
--(axis cs:25,0.798399978876114)
--(axis cs:24,0.79683997631073)
--(axis cs:23,0.796819967031479)
--(axis cs:22,0.790349984169006)
--(axis cs:21,0.796049988269806)
--(axis cs:20,0.786359977722168)
--(axis cs:19,0.786849981546402)
--(axis cs:18,0.787379974126816)
--(axis cs:17,0.779699969291687)
--(axis cs:16,0.776389992237091)
--(axis cs:15,0.769939982891083)
--(axis cs:14,0.766009974479675)
--(axis cs:13,0.760939973592758)
--(axis cs:12,0.751169979572296)
--(axis cs:11,0.743759977817535)
--(axis cs:10,0.739109969139099)
--(axis cs:9,0.724499982595444)
--(axis cs:8,0.716009986400604)
--(axis cs:7,0.706989985704422)
--(axis cs:6,0.687189990282059)
--(axis cs:5,0.659119981527329)
--(axis cs:4,0.635839992761612)
--(axis cs:3,0.592289972305298)
--(axis cs:2,0.547049987316132)
--(axis cs:1,0.453859987854958)
--(axis cs:0,0.106309995055199)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,0.105979995429516)
--(axis cs:0,0.0979999952018261)
--(axis cs:1,0.433519986271858)
--(axis cs:2,0.524410003423691)
--(axis cs:3,0.581219989061356)
--(axis cs:4,0.620149981975555)
--(axis cs:5,0.644559979438782)
--(axis cs:6,0.666849970817566)
--(axis cs:7,0.69725998044014)
--(axis cs:8,0.690809971094131)
--(axis cs:9,0.712239980697632)
--(axis cs:10,0.724769985675812)
--(axis cs:11,0.729999977350235)
--(axis cs:12,0.734899985790253)
--(axis cs:13,0.756959980726242)
--(axis cs:14,0.753389984369278)
--(axis cs:15,0.764459973573685)
--(axis cs:16,0.765899980068207)
--(axis cs:17,0.77325998544693)
--(axis cs:18,0.775659966468811)
--(axis cs:19,0.781029969453812)
--(axis cs:20,0.779599982500076)
--(axis cs:21,0.787219965457916)
--(axis cs:22,0.777509981393814)
--(axis cs:23,0.786129969358444)
--(axis cs:24,0.791619962453842)
--(axis cs:25,0.788349980115891)
--(axis cs:26,0.794129973649979)
--(axis cs:27,0.795869964361191)
--(axis cs:28,0.795579993724823)
--(axis cs:29,0.799589973688126)
--(axis cs:30,0.800709974765778)
--(axis cs:31,0.792409986257553)
--(axis cs:32,0.803649979829788)
--(axis cs:33,0.804939985275269)
--(axis cs:34,0.806789976358414)
--(axis cs:35,0.805959981679916)
--(axis cs:36,0.808829981088638)
--(axis cs:37,0.804729980230331)
--(axis cs:38,0.810709989070892)
--(axis cs:39,0.813909989595413)
--(axis cs:40,0.811389982700348)
--(axis cs:41,0.813699984550476)
--(axis cs:42,0.817439979314804)
--(axis cs:43,0.819409984350205)
--(axis cs:44,0.809859979152679)
--(axis cs:45,0.817329978942871)
--(axis cs:46,0.81791997551918)
--(axis cs:47,0.815789985656738)
--(axis cs:48,0.818489986658096)
--(axis cs:49,0.816879987716675)
--(axis cs:50,0.817779976129532)
--(axis cs:51,0.825669986009598)
--(axis cs:52,0.820139986276627)
--(axis cs:53,0.825879973173141)
--(axis cs:54,0.824329978227615)
--(axis cs:55,0.823359978199005)
--(axis cs:56,0.820919966697693)
--(axis cs:57,0.827799981832504)
--(axis cs:58,0.829749971628189)
--(axis cs:59,0.823569983243942)
--(axis cs:60,0.824499988555908)
--(axis cs:61,0.826349979639053)
--(axis cs:62,0.826029980182648)
--(axis cs:63,0.828089970350266)
--(axis cs:64,0.829979979991913)
--(axis cs:65,0.829709982872009)
--(axis cs:66,0.828619980812073)
--(axis cs:67,0.826559984683991)
--(axis cs:68,0.827809977531433)
--(axis cs:69,0.828499972820282)
--(axis cs:70,0.827259981632233)
--(axis cs:71,0.829479992389679)
--(axis cs:72,0.831789976358414)
--(axis cs:73,0.830009961128235)
--(axis cs:74,0.823769980669022)
--(axis cs:75,0.83090997338295)
--(axis cs:76,0.833089971542358)
--(axis cs:77,0.831069976091385)
--(axis cs:78,0.835689967870712)
--(axis cs:79,0.835399985313416)
--(axis cs:80,0.834219968318939)
--(axis cs:81,0.846959972381592)
--(axis cs:82,0.848799961805344)
--(axis cs:83,0.849789988994598)
--(axis cs:84,0.850439983606339)
--(axis cs:85,0.849789977073669)
--(axis cs:86,0.85020996928215)
--(axis cs:87,0.850919967889786)
--(axis cs:88,0.851929986476898)
--(axis cs:89,0.851739978790283)
--(axis cs:90,0.852439969778061)
--(axis cs:91,0.852399975061417)
--(axis cs:92,0.852949976921082)
--(axis cs:93,0.852689981460571)
--(axis cs:94,0.853109973669052)
--(axis cs:95,0.852739983797073)
--(axis cs:96,0.852979999780655)
--(axis cs:97,0.853889983892441)
--(axis cs:98,0.853249967098236)
--(axis cs:99,0.852709984779358)
--(axis cs:100,0.854299974441528)
--(axis cs:101,0.854089975357056)
--(axis cs:102,0.852749967575073)
--(axis cs:103,0.854069989919662)
--(axis cs:104,0.853899973630905)
--(axis cs:105,0.854889976978302)
--(axis cs:106,0.855079990625381)
--(axis cs:107,0.854559987783432)
--(axis cs:108,0.855639964342117)
--(axis cs:109,0.854249972105026)
--(axis cs:110,0.854779970645904)
--(axis cs:111,0.855629986524582)
--(axis cs:112,0.856229996681213)
--(axis cs:113,0.855319976806641)
--(axis cs:114,0.856139987707138)
--(axis cs:115,0.855889981985092)
--(axis cs:116,0.85590997338295)
--(axis cs:117,0.855459982156754)
--(axis cs:118,0.8555499792099)
--(axis cs:119,0.856329983472824)
--(axis cs:120,0.8560999751091)
--(axis cs:121,0.857019966840744)
--(axis cs:122,0.856779992580414)
--(axis cs:123,0.85661997795105)
--(axis cs:124,0.856329989433289)
--(axis cs:125,0.85687997341156)
--(axis cs:126,0.85713996887207)
--(axis cs:127,0.857069981098175)
--(axis cs:128,0.857219964265823)
--(axis cs:129,0.857189971208572)
--(axis cs:130,0.857289969921112)
--(axis cs:131,0.857559984922409)
--(axis cs:132,0.857219982147217)
--(axis cs:133,0.85700997710228)
--(axis cs:134,0.857519978284836)
--(axis cs:135,0.857559990882873)
--(axis cs:136,0.857279968261719)
--(axis cs:137,0.856809961795807)
--(axis cs:138,0.85733996629715)
--(axis cs:139,0.857369983196259)
--(axis cs:140,0.857169961929321)
--(axis cs:141,0.857569968700409)
--(axis cs:142,0.857009983062744)
--(axis cs:143,0.857109975814819)
--(axis cs:144,0.85722998380661)
--(axis cs:145,0.857459980249405)
--(axis cs:146,0.857519966363907)
--(axis cs:147,0.857439965009689)
--(axis cs:148,0.857319980859756)
--(axis cs:149,0.85729997754097)
--(axis cs:150,0.856909966468811)
--(axis cs:151,0.857049983739853)
--(axis cs:152,0.85748997926712)
--(axis cs:153,0.856919968128204)
--(axis cs:154,0.857099980115891)
--(axis cs:155,0.85716997385025)
--(axis cs:156,0.857289963960648)
--(axis cs:157,0.85783998966217)
--(axis cs:158,0.857579970359802)
--(axis cs:159,0.857449984550476)
--(axis cs:159,0.859799975156784)
--(axis cs:159,0.859799975156784)
--(axis cs:158,0.859819972515106)
--(axis cs:157,0.860259979963303)
--(axis cs:156,0.859869974851608)
--(axis cs:155,0.860139971971512)
--(axis cs:154,0.86017998456955)
--(axis cs:153,0.859869992733002)
--(axis cs:152,0.860159975290298)
--(axis cs:151,0.859869980812073)
--(axis cs:150,0.859799993038177)
--(axis cs:149,0.859849977493286)
--(axis cs:148,0.859899973869324)
--(axis cs:147,0.860089975595474)
--(axis cs:146,0.860049968957901)
--(axis cs:145,0.859949976205826)
--(axis cs:144,0.859839987754822)
--(axis cs:143,0.85997998714447)
--(axis cs:142,0.85972997546196)
--(axis cs:141,0.860079979896545)
--(axis cs:140,0.859739965200424)
--(axis cs:139,0.859769970178604)
--(axis cs:138,0.860009986162186)
--(axis cs:137,0.859589976072311)
--(axis cs:136,0.859899961948395)
--(axis cs:135,0.859899973869324)
--(axis cs:134,0.859759974479675)
--(axis cs:133,0.859579986333847)
--(axis cs:132,0.859679973125458)
--(axis cs:131,0.859719997644424)
--(axis cs:130,0.859959977865219)
--(axis cs:129,0.859659987688065)
--(axis cs:128,0.85936998128891)
--(axis cs:127,0.859689974784851)
--(axis cs:126,0.859559988975525)
--(axis cs:125,0.859479981660843)
--(axis cs:124,0.859079974889755)
--(axis cs:123,0.859029978513718)
--(axis cs:122,0.859119975566864)
--(axis cs:121,0.859419971704483)
--(axis cs:120,0.85856996178627)
--(axis cs:119,0.859019982814789)
--(axis cs:118,0.857599979639053)
--(axis cs:117,0.857979983091354)
--(axis cs:116,0.859249973297119)
--(axis cs:115,0.858639979362488)
--(axis cs:114,0.858579981327057)
--(axis cs:113,0.858509975671768)
--(axis cs:112,0.858589988946915)
--(axis cs:111,0.857339978218079)
--(axis cs:110,0.857759982347488)
--(axis cs:109,0.856949979066849)
--(axis cs:108,0.858009970188141)
--(axis cs:107,0.857219982147217)
--(axis cs:106,0.857599991559982)
--(axis cs:105,0.858029973506927)
--(axis cs:104,0.856939989328384)
--(axis cs:103,0.857149982452393)
--(axis cs:102,0.856419974565506)
--(axis cs:101,0.855909991264343)
--(axis cs:100,0.856939977407455)
--(axis cs:99,0.855959975719452)
--(axis cs:98,0.856149965524673)
--(axis cs:97,0.855949980020523)
--(axis cs:96,0.855549973249435)
--(axis cs:95,0.85502997636795)
--(axis cs:94,0.85437998175621)
--(axis cs:93,0.854449981451035)
--(axis cs:92,0.855359989404678)
--(axis cs:91,0.854749977588654)
--(axis cs:90,0.85473997592926)
--(axis cs:89,0.854009979963303)
--(axis cs:88,0.854599994421005)
--(axis cs:87,0.85327997803688)
--(axis cs:86,0.852689975500107)
--(axis cs:85,0.852829974889755)
--(axis cs:84,0.852969980239868)
--(axis cs:83,0.852229964733124)
--(axis cs:82,0.851809972524643)
--(axis cs:81,0.849489986896515)
--(axis cs:80,0.840639990568161)
--(axis cs:79,0.841489970684052)
--(axis cs:78,0.841669982671738)
--(axis cs:77,0.836629980802536)
--(axis cs:76,0.838919979333878)
--(axis cs:75,0.837689977884293)
--(axis cs:74,0.837809985876083)
--(axis cs:73,0.835929983854294)
--(axis cs:72,0.836189985275269)
--(axis cs:71,0.83672998547554)
--(axis cs:70,0.832639986276627)
--(axis cs:69,0.835419964790344)
--(axis cs:68,0.833469969034195)
--(axis cs:67,0.834119987487793)
--(axis cs:66,0.835489994287491)
--(axis cs:65,0.83639999628067)
--(axis cs:64,0.835919964313507)
--(axis cs:63,0.834109967947006)
--(axis cs:62,0.835749971866608)
--(axis cs:61,0.833519977331161)
--(axis cs:60,0.831949985027313)
--(axis cs:59,0.830639976263046)
--(axis cs:58,0.83362997174263)
--(axis cs:57,0.83387998342514)
--(axis cs:56,0.82869998216629)
--(axis cs:55,0.832749980688095)
--(axis cs:54,0.831499981880188)
--(axis cs:53,0.829869997501373)
--(axis cs:52,0.826389968395233)
--(axis cs:51,0.829799962043762)
--(axis cs:50,0.82772998213768)
--(axis cs:49,0.82250999212265)
--(axis cs:48,0.826249980926514)
--(axis cs:47,0.823709976673126)
--(axis cs:46,0.822329968214035)
--(axis cs:45,0.823149991035461)
--(axis cs:44,0.820429986715317)
--(axis cs:43,0.822659981250763)
--(axis cs:42,0.823309987783432)
--(axis cs:41,0.821899980306625)
--(axis cs:40,0.818359988927841)
--(axis cs:39,0.820539993047714)
--(axis cs:38,0.819569987058639)
--(axis cs:37,0.817449992895126)
--(axis cs:36,0.818649977445602)
--(axis cs:35,0.812579983472824)
--(axis cs:34,0.815109986066818)
--(axis cs:33,0.811069971323013)
--(axis cs:32,0.811479985713959)
--(axis cs:31,0.807569986581802)
--(axis cs:30,0.809539985656738)
--(axis cs:29,0.807349985837936)
--(axis cs:28,0.80389997959137)
--(axis cs:27,0.806269979476929)
--(axis cs:26,0.802069979906082)
--(axis cs:25,0.79936997294426)
--(axis cs:24,0.797899973392487)
--(axis cs:23,0.796069979667664)
--(axis cs:22,0.788909983634949)
--(axis cs:21,0.793129986524582)
--(axis cs:20,0.78688999414444)
--(axis cs:19,0.787859970331192)
--(axis cs:18,0.786709982156754)
--(axis cs:17,0.784419977664948)
--(axis cs:16,0.774449974298477)
--(axis cs:15,0.775329983234405)
--(axis cs:14,0.765399980545044)
--(axis cs:13,0.764839977025986)
--(axis cs:12,0.749849987030029)
--(axis cs:11,0.744859975576401)
--(axis cs:10,0.737389993667602)
--(axis cs:9,0.728839993476868)
--(axis cs:8,0.715109980106354)
--(axis cs:7,0.710839986801147)
--(axis cs:6,0.685179972648621)
--(axis cs:5,0.65836997628212)
--(axis cs:4,0.635189986228943)
--(axis cs:3,0.594749975204468)
--(axis cs:2,0.544689983129501)
--(axis cs:1,0.456459993124008)
--(axis cs:0,0.105979995429516)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
0 0.101499995589256
1 0.308299991488457
2 0.434499987959862
3 0.50613999068737
4 0.57183997631073
5 0.617689996957779
6 0.655009984970093
7 0.687689983844757
8 0.707179981470108
9 0.715929985046387
10 0.734939974546432
11 0.739699977636337
12 0.750209981203079
13 0.761679983139038
14 0.767699986696243
15 0.772969990968704
16 0.778729975223541
17 0.786499983072281
18 0.790679979324341
19 0.791269981861115
20 0.795269984006882
21 0.797909981012344
22 0.794939982891083
23 0.804759979248047
24 0.80431997179985
25 0.810789978504181
26 0.811839979887009
27 0.814439976215363
28 0.815939980745316
29 0.817929977178574
30 0.818519991636276
31 0.820969974994659
32 0.822689974308014
33 0.821969974040985
34 0.826359987258911
35 0.825159966945648
36 0.827809971570969
37 0.827709978818893
38 0.832349973917007
39 0.828539973497391
40 0.830759984254837
41 0.834109979867935
42 0.832849979400635
43 0.83782998919487
44 0.83138997554779
45 0.835109978914261
46 0.836039978265762
47 0.836169987916946
48 0.835969978570938
49 0.838759982585907
50 0.838789987564087
51 0.843639975786209
52 0.840449976921082
53 0.842849975824356
54 0.842069983482361
55 0.840769976377487
56 0.842179977893829
57 0.844639974832535
58 0.84622997045517
59 0.845209980010986
60 0.844369977712631
61 0.844509983062744
62 0.849799978733063
63 0.846619987487793
64 0.849899983406067
65 0.848439979553223
66 0.847509968280792
67 0.850309973955154
68 0.850619977712631
69 0.850679975748062
70 0.851359981298447
71 0.851219969987869
72 0.853849977254868
73 0.852619975805283
74 0.853399974107742
75 0.853629976511002
76 0.854859972000122
77 0.852029979228973
78 0.853449982404709
79 0.855049979686737
80 0.853319984674454
81 0.864179980754852
82 0.86515998840332
83 0.865679967403412
84 0.86636997461319
85 0.865959978103638
86 0.86633996963501
87 0.866869980096817
88 0.86736997961998
89 0.868069976568222
90 0.868469977378845
91 0.868069970607758
92 0.869239979982376
93 0.869689977169037
94 0.868859988451004
95 0.869579982757568
96 0.868679982423782
97 0.870339977741241
98 0.86943998336792
99 0.870489990711212
100 0.870419979095459
101 0.870339977741241
102 0.870629972219467
103 0.870909982919693
104 0.87054997086525
105 0.870979976654053
106 0.871469974517822
107 0.871389973163605
108 0.872039979696274
109 0.870689982175827
110 0.871819984912872
111 0.872399973869324
112 0.872439986467361
113 0.872269982099533
114 0.872169977426529
115 0.8723199903965
116 0.873089969158173
117 0.872379982471466
118 0.872339975833893
119 0.872699970006943
120 0.872029983997345
121 0.872939968109131
122 0.872949981689453
123 0.873249977827072
124 0.873269981145859
125 0.87351998090744
126 0.873379987478256
127 0.873429971933365
128 0.8735899746418
129 0.873629987239838
130 0.873659980297089
131 0.873639976978302
132 0.873829978704453
133 0.873879981040955
134 0.873749971389771
135 0.873769980669022
136 0.873959976434708
137 0.873689979314804
138 0.873869979381561
139 0.873999977111816
140 0.873909974098206
141 0.873909986019134
142 0.873849982023239
143 0.873729979991913
144 0.87365996837616
145 0.87380998134613
146 0.873949986696243
147 0.873789983987808
148 0.873729974031448
149 0.873869979381561
150 0.87387997508049
151 0.874019974470139
152 0.873639976978302
153 0.873929977416992
154 0.874059975147247
155 0.874219977855682
156 0.874239975214005
157 0.873889970779419
158 0.873889970779419
159 0.87371997833252
};
\addlegendentry{ITROpt}
\addplot [very thick, forestgreen4416044]
table {%
0 0.101499995589256
1 0.356519988179207
2 0.467069986462593
3 0.534019982814789
4 0.589189982414246
5 0.634299981594086
6 0.666189992427826
7 0.687829983234405
8 0.703609991073608
9 0.722509986162186
10 0.729119974374771
11 0.734199988842011
12 0.744669979810715
13 0.755109977722168
14 0.757919985055924
15 0.766139984130859
16 0.768109977245331
17 0.778629982471466
18 0.779619973897934
19 0.776549983024597
20 0.781219989061356
21 0.789469987154007
22 0.788979977369308
23 0.796579968929291
24 0.795749980211258
25 0.798089981079102
26 0.79864998459816
27 0.79916997551918
28 0.805239975452423
29 0.803779971599579
30 0.807369983196259
31 0.806509971618652
32 0.811449974775314
33 0.811299979686737
34 0.811849975585938
35 0.814349985122681
36 0.817289978265762
37 0.817309975624084
38 0.81451997756958
39 0.817049980163574
40 0.819459980726242
41 0.819859981536865
42 0.821469980478287
43 0.822539979219437
44 0.818779981136322
45 0.819209975004196
46 0.821349972486496
47 0.820879971981049
48 0.820329970121384
49 0.822669976949692
50 0.824739980697632
51 0.827719974517822
52 0.823999989032745
53 0.826259976625442
54 0.828599977493286
55 0.829569971561432
56 0.830459970235825
57 0.830479979515076
58 0.826399976015091
59 0.831699985265732
60 0.829109978675842
61 0.827509981393814
62 0.825979971885681
63 0.830699986219406
64 0.833919966220856
65 0.830979973077774
66 0.830369979143143
67 0.834559977054596
68 0.831799978017807
69 0.833179986476898
70 0.836529982089996
71 0.835289973020554
72 0.834769970178604
73 0.835519975423813
74 0.836259984970093
75 0.834809976816177
76 0.839579981565475
77 0.833589977025986
78 0.836929982900619
79 0.840019983053207
80 0.837119972705841
81 0.856089979410172
82 0.858129966259003
83 0.858569979667664
84 0.86076996922493
85 0.859999990463257
86 0.861349976062775
87 0.861719977855682
88 0.862079983949661
89 0.86318998336792
90 0.863919979333878
91 0.863599985837936
92 0.864079982042313
93 0.864899975061417
94 0.864029979705811
95 0.864669978618622
96 0.864769977331161
97 0.864869982004166
98 0.86516997218132
99 0.865049976110458
100 0.865929979085922
101 0.865879982709885
102 0.866099989414215
103 0.86648998260498
104 0.86694997549057
105 0.866559988260269
106 0.867399972677231
107 0.866939979791641
108 0.866999983787537
109 0.866729974746704
110 0.867519968748093
111 0.867399972677231
112 0.867849987745285
113 0.867709970474243
114 0.868309980630875
115 0.868319982290268
116 0.868549972772598
117 0.86846998333931
118 0.868199974298477
119 0.869209969043732
120 0.868419981002808
121 0.870529979467392
122 0.870749974250793
123 0.870719975233078
124 0.870729970932007
125 0.87063997387886
126 0.870929974317551
127 0.870999979972839
128 0.871009981632233
129 0.871119976043701
130 0.870859986543655
131 0.870919984579086
132 0.870849984884262
133 0.871139979362488
134 0.871239984035492
135 0.871319973468781
136 0.871409976482391
137 0.871279978752136
138 0.87154997587204
139 0.871519976854324
140 0.871369981765747
141 0.871389985084534
142 0.871149981021881
143 0.871339970827103
144 0.871119976043701
145 0.871169972419739
146 0.871749973297119
147 0.871219980716705
148 0.871469974517822
149 0.871499985456467
150 0.871439981460571
151 0.87099996805191
152 0.871469974517822
153 0.871699982881546
154 0.871469980478287
155 0.871619987487793
156 0.871209985017776
157 0.871539980173111
158 0.871539974212647
159 0.871089977025986
};
\addlegendentry{SGD}
\addplot [very thick, darkorange25512714]
table {%
0 0.101499995589256
1 0.441729989647865
2 0.53792998790741
3 0.581949985027313
4 0.627389991283417
5 0.65233998298645
6 0.680069983005524
7 0.698049986362457
8 0.70868998169899
9 0.71658998131752
10 0.729409980773926
11 0.735089987516403
12 0.742259985208511
13 0.756569975614548
14 0.760019987821579
15 0.763239979743958
16 0.771959978342056
17 0.774589973688126
18 0.780589985847473
19 0.779049986600876
20 0.781619983911514
21 0.791789990663528
22 0.785409986972809
23 0.793649977445602
24 0.791119974851608
25 0.79505997300148
26 0.795879966020584
27 0.799409973621368
28 0.799369984865189
29 0.803849977254868
30 0.806279975175858
31 0.80140997171402
32 0.809529978036881
33 0.808739989995956
34 0.806709969043732
35 0.811179995536804
36 0.811189979314804
37 0.813919973373413
38 0.813329976797104
39 0.811789983510971
40 0.813079977035522
41 0.815619969367981
42 0.817159974575043
43 0.819399976730347
44 0.8159099817276
45 0.818649983406067
46 0.818349981307983
47 0.823269975185394
48 0.816869974136353
49 0.82024998664856
50 0.82251997590065
51 0.822789973020554
52 0.824259978532791
53 0.823709976673126
54 0.822479981184006
55 0.822329980134964
56 0.824259978532791
57 0.826169985532761
58 0.827059984207153
59 0.827209973335266
60 0.826989978551865
61 0.830309981107712
62 0.827059984207153
63 0.827779978513718
64 0.831559973955154
65 0.832599973678589
66 0.830079978704452
67 0.834289985895157
68 0.829789978265762
69 0.831729972362518
70 0.83083997964859
71 0.833139967918396
72 0.831729984283447
73 0.828779977560043
74 0.835219973325729
75 0.834779971837997
76 0.835459977388382
77 0.830839973688126
78 0.834669983386993
79 0.834289973974228
80 0.833969986438751
81 0.847499978542328
82 0.849179977178574
83 0.849829977750778
84 0.85075997710228
85 0.849689984321594
86 0.84980998635292
87 0.850429975986481
88 0.851129984855652
89 0.851619988679886
90 0.8519799888134
91 0.851589983701706
92 0.852849978208542
93 0.853239977359772
94 0.853229975700378
95 0.85298997759819
96 0.853259974718094
97 0.853619974851608
98 0.853289973735809
99 0.854179972410202
100 0.853559982776642
101 0.854169982671738
102 0.854009979963303
103 0.854779976606369
104 0.854679971933365
105 0.855069977045059
106 0.855449992418289
107 0.854999977350235
108 0.855139976739883
109 0.855219978094101
110 0.856169980764389
111 0.855879980325699
112 0.85570997595787
113 0.856829977035522
114 0.856409978866577
115 0.856519973278046
116 0.856479984521866
117 0.856279969215393
118 0.856639981269836
119 0.856899976730347
120 0.856169980764389
121 0.85732998251915
122 0.856809973716736
123 0.857189971208572
124 0.857499980926514
125 0.857389986515045
126 0.857589972019196
127 0.857289975881577
128 0.857709980010986
129 0.857729983329773
130 0.857479977607727
131 0.857649981975555
132 0.857639974355698
133 0.857769972085953
134 0.857759970426559
135 0.857859975099564
136 0.857699972391128
137 0.857409983873367
138 0.857619971036911
139 0.857699984312058
140 0.857959979772568
141 0.858279985189438
142 0.858139967918396
143 0.85804997086525
144 0.858089977502823
145 0.858039975166321
146 0.858479982614517
147 0.857839977741241
148 0.857959979772568
149 0.857859981060028
150 0.857869982719421
151 0.858099979162216
152 0.858209979534149
153 0.858369988203049
154 0.857739973068237
155 0.858089989423752
156 0.858299970626831
157 0.857829976081848
158 0.858419978618622
159 0.858549982309341
};
\addlegendentry{Adam}
\addplot [very thick, crimson2143940]
table {%
0 0.101499995589256
1 0.444289991259575
2 0.534189987182617
3 0.588209980726242
4 0.62717998623848
5 0.651979976892471
6 0.676529973745346
7 0.704179984331131
8 0.703169977664947
9 0.721019977331162
10 0.731329989433289
11 0.737349981069565
12 0.742959988117218
13 0.760779976844788
14 0.759119987487793
15 0.769919979572296
16 0.77034997344017
17 0.779409980773926
18 0.781809973716736
19 0.784419971704483
20 0.783029985427856
21 0.790189981460571
22 0.783459979295731
23 0.791189974546432
24 0.794749969244003
25 0.793889975547791
26 0.798309975862503
27 0.801459974050522
28 0.799669986963272
29 0.803729981184006
30 0.805119979381561
31 0.800479978322983
32 0.807779973745346
33 0.807899975776672
34 0.811079984903336
35 0.809209978580475
36 0.814159977436066
37 0.811399984359741
38 0.815109992027283
39 0.817169988155365
40 0.814909982681274
41 0.81807998418808
42 0.820299983024597
43 0.821029984951019
44 0.815659981966019
45 0.82024998664856
46 0.820029973983765
47 0.819789981842041
48 0.82244998216629
49 0.820109981298447
50 0.823319971561432
51 0.827739977836609
52 0.823269975185394
53 0.827949988842011
54 0.827899980545044
55 0.82866997718811
56 0.825009977817535
57 0.830879980325699
58 0.831749975681305
59 0.827079981565475
60 0.828549981117249
61 0.830039978027344
62 0.830859971046448
63 0.831259971857071
64 0.833079969882965
65 0.833189988136292
66 0.832199984788895
67 0.830469983816147
68 0.830719971656799
69 0.832229971885681
70 0.829939985275269
71 0.833249986171722
72 0.833939981460571
73 0.833309972286224
74 0.831759977340698
75 0.83443997502327
76 0.835999977588654
77 0.833829981088638
78 0.838859975337982
79 0.838409978151321
80 0.837809979915619
81 0.848239982128143
82 0.850369966030121
83 0.850939977169037
84 0.851739984750748
85 0.851419973373413
86 0.851459974050522
87 0.852129977941513
88 0.853299987316132
89 0.852919977903366
90 0.85363997220993
91 0.853609979152679
92 0.854099982976913
93 0.853579980134964
94 0.853769981861115
95 0.853889977931976
96 0.854299986362457
97 0.85496997833252
98 0.854769974946976
99 0.854339981079102
100 0.855599975585937
101 0.855019980669022
102 0.854649972915649
103 0.855679988861084
104 0.8555499792099
105 0.856469976902008
106 0.856329983472824
107 0.855929976701736
108 0.856819969415665
109 0.855599981546402
110 0.85629997253418
111 0.856589984893799
112 0.857409989833832
113 0.857029974460602
114 0.857419985532761
115 0.857239979505539
116 0.857749974727631
117 0.8568099796772
118 0.856589978933334
119 0.857879984378815
120 0.857349973917007
121 0.858369970321655
122 0.858089983463287
123 0.857939976453781
124 0.857929980754852
125 0.858329981565475
126 0.858469980955124
127 0.858499979972839
128 0.858459973335266
129 0.858569979667664
130 0.858809977769852
131 0.858789986371994
132 0.858579981327057
133 0.858439975976944
134 0.858749973773956
135 0.85887998342514
136 0.858709967136383
137 0.858329975605011
138 0.858819979429245
139 0.858699977397919
140 0.858559966087341
141 0.859009975194931
142 0.858539974689484
143 0.85868998169899
144 0.858669984340668
145 0.858829981088638
146 0.858919966220856
147 0.858889973163605
148 0.858709979057312
149 0.858729976415634
150 0.858479976654053
151 0.858579981327057
152 0.858979976177216
153 0.858519977331161
154 0.858779984712601
155 0.858799976110458
156 0.858689969778061
157 0.859189987182617
158 0.858859974145889
159 0.858749979734421
};
\addlegendentry{AdamW}
\legend{}
\end{axis}
\end{tikzpicture}


==> figures/results/cifar10_resnet34_test_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  nodes={scale=0.8, transform shape}
},
title={\footnotesize{ResNet-$34$ on CIFAR-$10$}},
tick align=outside,
tick pos=left,
label style={font=\footnotesize},
x grid style={darkgray176},
%xlabel={Training Epochs},
xmajorgrids,
width=0.95\textwidth,
height=3.5cm,
xmin=-7.95, xmax=166.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Test Accuracy},
ymajorgrids,
%ymin=0.0543579976633191, ymax=0.922081985734403,
ymin=0.697,
ymax=0.883,
ytick style={color=black}
]

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.102719999104738)
--(axis cs:0,0.0938199944794178)
--(axis cs:1,0.261869987845421)
--(axis cs:2,0.371859993040562)
--(axis cs:3,0.418839991092682)
--(axis cs:4,0.500959986448288)
--(axis cs:5,0.535349994897842)
--(axis cs:6,0.55930997133255)
--(axis cs:7,0.596099984645843)
--(axis cs:8,0.613049966096878)
--(axis cs:9,0.630429989099503)
--(axis cs:10,0.604929995536804)
--(axis cs:11,0.623199993371964)
--(axis cs:12,0.652549976110458)
--(axis cs:13,0.675579982995987)
--(axis cs:14,0.662949973344803)
--(axis cs:15,0.674729996919632)
--(axis cs:16,0.668829983472824)
--(axis cs:17,0.675749987363815)
--(axis cs:18,0.698799979686737)
--(axis cs:19,0.677389985322952)
--(axis cs:20,0.69119998216629)
--(axis cs:21,0.718439972400665)
--(axis cs:22,0.705149978399277)
--(axis cs:23,0.694059985876083)
--(axis cs:24,0.713149982690811)
--(axis cs:25,0.70472999215126)
--(axis cs:26,0.733899974822998)
--(axis cs:27,0.724559986591339)
--(axis cs:28,0.730999976396561)
--(axis cs:29,0.742349988222122)
--(axis cs:30,0.729269981384277)
--(axis cs:31,0.722369992733002)
--(axis cs:32,0.741909980773926)
--(axis cs:33,0.74411997795105)
--(axis cs:34,0.740479981899261)
--(axis cs:35,0.75059996843338)
--(axis cs:36,0.745599991083145)
--(axis cs:37,0.756349980831146)
--(axis cs:38,0.75677997469902)
--(axis cs:39,0.755559992790222)
--(axis cs:40,0.758859986066818)
--(axis cs:41,0.755829972028732)
--(axis cs:42,0.75644998550415)
--(axis cs:43,0.740869975090027)
--(axis cs:44,0.767189973592758)
--(axis cs:45,0.747589993476868)
--(axis cs:46,0.773479986190796)
--(axis cs:47,0.771039992570877)
--(axis cs:48,0.767729985713959)
--(axis cs:49,0.769139975309372)
--(axis cs:50,0.764599978923798)
--(axis cs:51,0.775769978761673)
--(axis cs:52,0.773769980669022)
--(axis cs:53,0.781319975852966)
--(axis cs:54,0.774959999322891)
--(axis cs:55,0.787859970331192)
--(axis cs:56,0.784049969911575)
--(axis cs:57,0.785389983654022)
--(axis cs:58,0.786099988222122)
--(axis cs:59,0.779129987955093)
--(axis cs:60,0.79129998087883)
--(axis cs:61,0.78372997045517)
--(axis cs:62,0.777209967374802)
--(axis cs:63,0.785279983282089)
--(axis cs:64,0.771929973363876)
--(axis cs:65,0.789599972963333)
--(axis cs:66,0.80139998793602)
--(axis cs:67,0.792319977283478)
--(axis cs:68,0.791069984436035)
--(axis cs:69,0.782639980316162)
--(axis cs:70,0.785579985380173)
--(axis cs:71,0.781529974937439)
--(axis cs:72,0.769139969348907)
--(axis cs:73,0.757509970664978)
--(axis cs:74,0.804489970207214)
--(axis cs:75,0.789889973402023)
--(axis cs:76,0.79751997590065)
--(axis cs:77,0.796139979362488)
--(axis cs:78,0.790309983491898)
--(axis cs:79,0.791989988088608)
--(axis cs:80,0.802729988098145)
--(axis cs:81,0.860759973526001)
--(axis cs:82,0.864119982719421)
--(axis cs:83,0.865849983692169)
--(axis cs:84,0.86706999540329)
--(axis cs:85,0.867919969558716)
--(axis cs:86,0.867789977788925)
--(axis cs:87,0.869039970636368)
--(axis cs:88,0.8694699883461)
--(axis cs:89,0.867789971828461)
--(axis cs:90,0.868969982862473)
--(axis cs:91,0.870389968156815)
--(axis cs:92,0.868409997224808)
--(axis cs:93,0.869449973106384)
--(axis cs:94,0.868969994783402)
--(axis cs:95,0.869079971313477)
--(axis cs:96,0.870109987258911)
--(axis cs:97,0.869539958238602)
--(axis cs:98,0.868459993600845)
--(axis cs:99,0.867369985580444)
--(axis cs:100,0.86898997426033)
--(axis cs:101,0.868699991703033)
--(axis cs:102,0.86985998749733)
--(axis cs:103,0.868539971113205)
--(axis cs:104,0.867349976301193)
--(axis cs:105,0.867939978837967)
--(axis cs:106,0.867909967899323)
--(axis cs:107,0.869539970159531)
--(axis cs:108,0.868949973583221)
--(axis cs:109,0.870499992370605)
--(axis cs:110,0.868769973516464)
--(axis cs:111,0.869069975614548)
--(axis cs:112,0.869359987974167)
--(axis cs:113,0.867779964208603)
--(axis cs:114,0.869789987802505)
--(axis cs:115,0.868319976329804)
--(axis cs:116,0.870059978961945)
--(axis cs:117,0.868149966001511)
--(axis cs:118,0.869209975004196)
--(axis cs:119,0.869059985876083)
--(axis cs:120,0.868369972705841)
--(axis cs:121,0.872759974002838)
--(axis cs:122,0.874449986219406)
--(axis cs:123,0.874919986724853)
--(axis cs:124,0.875459969043732)
--(axis cs:125,0.874959981441498)
--(axis cs:126,0.874949979782105)
--(axis cs:127,0.874919980764389)
--(axis cs:128,0.87504997253418)
--(axis cs:129,0.875129985809326)
--(axis cs:130,0.874429982900619)
--(axis cs:131,0.87608996629715)
--(axis cs:132,0.875559967756271)
--(axis cs:133,0.875249987840652)
--(axis cs:134,0.875639986991882)
--(axis cs:135,0.875429975986481)
--(axis cs:136,0.875539964437485)
--(axis cs:137,0.875799983739853)
--(axis cs:138,0.875779974460602)
--(axis cs:139,0.87552997469902)
--(axis cs:140,0.875569975376129)
--(axis cs:141,0.875819981098175)
--(axis cs:142,0.875359988212585)
--(axis cs:143,0.874829977750778)
--(axis cs:144,0.875739979743958)
--(axis cs:145,0.87558998465538)
--(axis cs:146,0.874869990348816)
--(axis cs:147,0.875549978017807)
--(axis cs:148,0.875249987840652)
--(axis cs:149,0.875449991226196)
--(axis cs:150,0.875839978456497)
--(axis cs:151,0.875639981031418)
--(axis cs:152,0.875719982385635)
--(axis cs:153,0.875669980049133)
--(axis cs:154,0.875789976119995)
--(axis cs:155,0.875739973783493)
--(axis cs:156,0.875249963998795)
--(axis cs:157,0.875379979610443)
--(axis cs:158,0.876129978895187)
--(axis cs:159,0.874509972333908)
--(axis cs:159,0.878209966421127)
--(axis cs:159,0.878209966421127)
--(axis cs:158,0.878679978847504)
--(axis cs:157,0.878759974241257)
--(axis cs:156,0.878099966049194)
--(axis cs:155,0.878589987754822)
--(axis cs:154,0.879169976711273)
--(axis cs:153,0.878549981117249)
--(axis cs:152,0.879269981384277)
--(axis cs:151,0.878169983625412)
--(axis cs:150,0.87834997177124)
--(axis cs:149,0.877219986915588)
--(axis cs:148,0.878709989786148)
--(axis cs:147,0.878249979019165)
--(axis cs:146,0.877549988031387)
--(axis cs:145,0.878609985113144)
--(axis cs:144,0.878389972448349)
--(axis cs:143,0.878589981794357)
--(axis cs:142,0.877909976243973)
--(axis cs:141,0.879279983043671)
--(axis cs:140,0.878179979324341)
--(axis cs:139,0.877679979801178)
--(axis cs:138,0.879089969396591)
--(axis cs:137,0.878539979457855)
--(axis cs:136,0.878549987077713)
--(axis cs:135,0.878409963846207)
--(axis cs:134,0.878369987010956)
--(axis cs:133,0.878669983148575)
--(axis cs:132,0.877509969472885)
--(axis cs:131,0.87866997718811)
--(axis cs:130,0.877589982748032)
--(axis cs:129,0.87853998541832)
--(axis cs:128,0.877759969234467)
--(axis cs:127,0.878799974918365)
--(axis cs:126,0.877059990167618)
--(axis cs:125,0.877659976482391)
--(axis cs:124,0.878259980678558)
--(axis cs:123,0.877619993686676)
--(axis cs:122,0.877219974994659)
--(axis cs:121,0.874899965524673)
--(axis cs:120,0.87125997543335)
--(axis cs:119,0.871939969062805)
--(axis cs:118,0.873599970340729)
--(axis cs:117,0.872379976511002)
--(axis cs:116,0.871919971704483)
--(axis cs:115,0.871289962530136)
--(axis cs:114,0.872029972076416)
--(axis cs:113,0.871529984474182)
--(axis cs:112,0.872179985046387)
--(axis cs:111,0.871029984951019)
--(axis cs:110,0.871369969844818)
--(axis cs:109,0.872069978713989)
--(axis cs:108,0.87138996720314)
--(axis cs:107,0.872719979286194)
--(axis cs:106,0.871839964389801)
--(axis cs:105,0.870889967679977)
--(axis cs:104,0.87170997262001)
--(axis cs:103,0.872249978780747)
--(axis cs:102,0.874399989843369)
--(axis cs:101,0.871789985895157)
--(axis cs:100,0.872679972648621)
--(axis cs:99,0.872769975662231)
--(axis cs:98,0.872529995441437)
--(axis cs:97,0.873179966211319)
--(axis cs:96,0.872539985179901)
--(axis cs:95,0.872989964485168)
--(axis cs:94,0.872639989852905)
--(axis cs:93,0.872259968519211)
--(axis cs:92,0.872259974479675)
--(axis cs:91,0.872839963436127)
--(axis cs:90,0.872759974002838)
--(axis cs:89,0.871599990129471)
--(axis cs:88,0.872179985046387)
--(axis cs:87,0.872469979524612)
--(axis cs:86,0.871689981222153)
--(axis cs:85,0.870829969644547)
--(axis cs:84,0.869489979743957)
--(axis cs:83,0.868939983844757)
--(axis cs:82,0.867749971151352)
--(axis cs:81,0.863379967212677)
--(axis cs:80,0.814329981803894)
--(axis cs:79,0.812519979476929)
--(axis cs:78,0.808569973707199)
--(axis cs:77,0.811719983816147)
--(axis cs:76,0.817829972505569)
--(axis cs:75,0.811099970340729)
--(axis cs:74,0.81435998082161)
--(axis cs:73,0.804129987955093)
--(axis cs:72,0.809229981899261)
--(axis cs:71,0.806109976768494)
--(axis cs:70,0.808309984207153)
--(axis cs:69,0.805499976873398)
--(axis cs:68,0.806429982185364)
--(axis cs:67,0.809549975395203)
--(axis cs:66,0.809549975395203)
--(axis cs:65,0.80454997420311)
--(axis cs:64,0.796309983730316)
--(axis cs:63,0.799939972162247)
--(axis cs:62,0.794869983196259)
--(axis cs:61,0.800119978189468)
--(axis cs:60,0.801619988679886)
--(axis cs:59,0.795859986543655)
--(axis cs:58,0.799539977312088)
--(axis cs:57,0.800939989089966)
--(axis cs:56,0.802959984540939)
--(axis cs:55,0.802689981460571)
--(axis cs:54,0.797209978103638)
--(axis cs:53,0.792659974098206)
--(axis cs:52,0.787599980831146)
--(axis cs:51,0.791959971189499)
--(axis cs:50,0.786249989271164)
--(axis cs:49,0.791879975795746)
--(axis cs:48,0.786539977788925)
--(axis cs:47,0.78870997428894)
--(axis cs:46,0.788029986619949)
--(axis cs:45,0.779319989681244)
--(axis cs:44,0.787859964370728)
--(axis cs:43,0.774029982089996)
--(axis cs:42,0.786349982023239)
--(axis cs:41,0.785819965600967)
--(axis cs:40,0.777689987421036)
--(axis cs:39,0.781309998035431)
--(axis cs:38,0.771399974822998)
--(axis cs:37,0.778599983453751)
--(axis cs:36,0.773699986934662)
--(axis cs:35,0.77157998085022)
--(axis cs:34,0.76199996471405)
--(axis cs:33,0.761819988489151)
--(axis cs:32,0.768189972639084)
--(axis cs:31,0.757999980449677)
--(axis cs:30,0.755099999904633)
--(axis cs:29,0.761389976739883)
--(axis cs:28,0.755159986019134)
--(axis cs:27,0.751889985799789)
--(axis cs:26,0.755169981718063)
--(axis cs:25,0.743979984521866)
--(axis cs:24,0.749329990148544)
--(axis cs:23,0.738599997758865)
--(axis cs:22,0.745009982585907)
--(axis cs:21,0.738839966058731)
--(axis cs:20,0.719989985227585)
--(axis cs:19,0.720329976081848)
--(axis cs:18,0.73381997346878)
--(axis cs:17,0.720689988136291)
--(axis cs:16,0.730249971151352)
--(axis cs:15,0.715689986944199)
--(axis cs:14,0.695259964466095)
--(axis cs:13,0.700679969787598)
--(axis cs:12,0.692399978637695)
--(axis cs:11,0.667099976539612)
--(axis cs:10,0.658350002765655)
--(axis cs:9,0.657459992170334)
--(axis cs:8,0.646369993686676)
--(axis cs:7,0.641489976644516)
--(axis cs:6,0.617479974031448)
--(axis cs:5,0.586979985237122)
--(axis cs:4,0.559129986166954)
--(axis cs:3,0.51143998503685)
--(axis cs:2,0.464669993519783)
--(axis cs:1,0.317059990763664)
--(axis cs:0,0.102719999104738)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0.102659997344017)
--(axis cs:0,0.0938099958002567)
--(axis cs:1,0.240089993178844)
--(axis cs:2,0.298889994621277)
--(axis cs:3,0.396989986300468)
--(axis cs:4,0.327609987556934)
--(axis cs:5,0.44988999068737)
--(axis cs:6,0.541239988803863)
--(axis cs:7,0.415819983184338)
--(axis cs:8,0.572869980335236)
--(axis cs:9,0.580399984121323)
--(axis cs:10,0.439479994773865)
--(axis cs:11,0.55304998755455)
--(axis cs:12,0.57489997446537)
--(axis cs:13,0.625819993019104)
--(axis cs:14,0.657199984788895)
--(axis cs:15,0.659659975767136)
--(axis cs:16,0.653529983758926)
--(axis cs:17,0.575239983201027)
--(axis cs:18,0.648149973154068)
--(axis cs:19,0.671909987926483)
--(axis cs:20,0.661799985170364)
--(axis cs:21,0.686029988527298)
--(axis cs:22,0.651860004663467)
--(axis cs:23,0.686559975147247)
--(axis cs:24,0.676609987020493)
--(axis cs:25,0.691819989681244)
--(axis cs:26,0.69719997048378)
--(axis cs:27,0.670919990539551)
--(axis cs:28,0.679899978637695)
--(axis cs:29,0.675369995832443)
--(axis cs:30,0.690179997682571)
--(axis cs:31,0.711669987440109)
--(axis cs:32,0.693349993228912)
--(axis cs:33,0.687829995155334)
--(axis cs:34,0.707529979944229)
--(axis cs:35,0.710229992866516)
--(axis cs:36,0.699939972162247)
--(axis cs:37,0.653129982948303)
--(axis cs:38,0.686529982089996)
--(axis cs:39,0.70314998626709)
--(axis cs:40,0.711419987678528)
--(axis cs:41,0.67759997844696)
--(axis cs:42,0.69621998667717)
--(axis cs:43,0.673859977722168)
--(axis cs:44,0.700079989433289)
--(axis cs:45,0.716549986600876)
--(axis cs:46,0.680839973688126)
--(axis cs:47,0.693939965963364)
--(axis cs:48,0.686319988965988)
--(axis cs:49,0.682079970836639)
--(axis cs:50,0.70415997505188)
--(axis cs:51,0.677029979228973)
--(axis cs:52,0.684779971837997)
--(axis cs:53,0.715479981899261)
--(axis cs:54,0.673329991102219)
--(axis cs:55,0.722209978103638)
--(axis cs:56,0.715649974346161)
--(axis cs:57,0.704419988393784)
--(axis cs:58,0.693899989128113)
--(axis cs:59,0.676149994134903)
--(axis cs:60,0.711579990386963)
--(axis cs:61,0.713089978694916)
--(axis cs:62,0.68226997256279)
--(axis cs:63,0.701769983768463)
--(axis cs:64,0.702159988880158)
--(axis cs:65,0.707779979705811)
--(axis cs:66,0.712829983234405)
--(axis cs:67,0.686959981918335)
--(axis cs:68,0.66301999092102)
--(axis cs:69,0.714209979772568)
--(axis cs:70,0.705809998512268)
--(axis cs:71,0.688519966602325)
--(axis cs:72,0.693879973888397)
--(axis cs:73,0.693969976902008)
--(axis cs:74,0.702019983530045)
--(axis cs:75,0.70039998292923)
--(axis cs:76,0.719359976053238)
--(axis cs:77,0.688599991798401)
--(axis cs:78,0.701399970054627)
--(axis cs:79,0.70175998210907)
--(axis cs:80,0.700159978866577)
--(axis cs:81,0.851939994096756)
--(axis cs:82,0.857639986276627)
--(axis cs:83,0.858739972114563)
--(axis cs:84,0.861299979686737)
--(axis cs:85,0.861309993267059)
--(axis cs:86,0.861069983243942)
--(axis cs:87,0.863819980621338)
--(axis cs:88,0.864399975538254)
--(axis cs:89,0.863979971408844)
--(axis cs:90,0.866189974546433)
--(axis cs:91,0.862899988889694)
--(axis cs:92,0.864239978790283)
--(axis cs:93,0.863399970531464)
--(axis cs:94,0.862509977817535)
--(axis cs:95,0.861969977617264)
--(axis cs:96,0.863079977035522)
--(axis cs:97,0.861789989471436)
--(axis cs:98,0.865019983053207)
--(axis cs:99,0.858179992437363)
--(axis cs:100,0.86059997677803)
--(axis cs:101,0.857879972457886)
--(axis cs:102,0.855579972267151)
--(axis cs:103,0.855479979515076)
--(axis cs:104,0.854849988222122)
--(axis cs:105,0.857279974222183)
--(axis cs:106,0.856049978733063)
--(axis cs:107,0.856999969482422)
--(axis cs:108,0.851709979772568)
--(axis cs:109,0.854839962720871)
--(axis cs:110,0.851279979944229)
--(axis cs:111,0.851519966125488)
--(axis cs:112,0.852669984102249)
--(axis cs:113,0.855569970607758)
--(axis cs:114,0.850139981508255)
--(axis cs:115,0.849739974737167)
--(axis cs:116,0.854349982738495)
--(axis cs:117,0.852189970016479)
--(axis cs:118,0.854909974336624)
--(axis cs:119,0.851349979639053)
--(axis cs:120,0.850989979505539)
--(axis cs:121,0.874929994344711)
--(axis cs:122,0.876089978218079)
--(axis cs:123,0.877919965982437)
--(axis cs:124,0.877779966592789)
--(axis cs:125,0.877359980344772)
--(axis cs:126,0.878169977664948)
--(axis cs:127,0.877849972248077)
--(axis cs:128,0.877790004014969)
--(axis cs:129,0.878379982709885)
--(axis cs:130,0.878609979152679)
--(axis cs:131,0.878299981355667)
--(axis cs:132,0.87830998301506)
--(axis cs:133,0.878199964761734)
--(axis cs:134,0.878109967708588)
--(axis cs:135,0.878679972887039)
--(axis cs:136,0.877879977226257)
--(axis cs:137,0.87795997262001)
--(axis cs:138,0.877189970016479)
--(axis cs:139,0.878309988975525)
--(axis cs:140,0.877539962530136)
--(axis cs:141,0.87854996919632)
--(axis cs:142,0.87782998085022)
--(axis cs:143,0.877879983186722)
--(axis cs:144,0.877169972658157)
--(axis cs:145,0.877619963884354)
--(axis cs:146,0.877989983558655)
--(axis cs:147,0.878589981794357)
--(axis cs:148,0.877979975938797)
--(axis cs:149,0.878059989213943)
--(axis cs:150,0.878509974479675)
--(axis cs:151,0.878099977970123)
--(axis cs:152,0.877669978141785)
--(axis cs:153,0.878789985179901)
--(axis cs:154,0.878569978475571)
--(axis cs:155,0.878289973735809)
--(axis cs:156,0.877849990129471)
--(axis cs:157,0.878139966726303)
--(axis cs:158,0.877869987487793)
--(axis cs:159,0.877729970216751)
--(axis cs:159,0.880839973688126)
--(axis cs:159,0.880839973688126)
--(axis cs:158,0.881359988451004)
--(axis cs:157,0.88115998506546)
--(axis cs:156,0.881279975175858)
--(axis cs:155,0.881499975919724)
--(axis cs:154,0.881889986991882)
--(axis cs:153,0.882619976997375)
--(axis cs:152,0.881289970874786)
--(axis cs:151,0.881069982051849)
--(axis cs:150,0.881499975919724)
--(axis cs:149,0.881299984455109)
--(axis cs:148,0.881209987401962)
--(axis cs:147,0.881819969415665)
--(axis cs:146,0.880959975719452)
--(axis cs:145,0.88148997426033)
--(axis cs:144,0.880229985713959)
--(axis cs:143,0.88090997338295)
--(axis cs:142,0.880899965763092)
--(axis cs:141,0.881909972429275)
--(axis cs:140,0.881159973144531)
--(axis cs:139,0.881439977884293)
--(axis cs:138,0.880659979581833)
--(axis cs:137,0.881559962034225)
--(axis cs:136,0.88105998635292)
--(axis cs:135,0.882229971885681)
--(axis cs:134,0.881659984588623)
--(axis cs:133,0.8819799721241)
--(axis cs:132,0.881609970331192)
--(axis cs:131,0.881449979543686)
--(axis cs:130,0.881899988651276)
--(axis cs:129,0.881069999933243)
--(axis cs:128,0.881009978055954)
--(axis cs:127,0.881139981746674)
--(axis cs:126,0.881049978733063)
--(axis cs:125,0.880569964647293)
--(axis cs:124,0.881059968471527)
--(axis cs:123,0.880059975385666)
--(axis cs:122,0.879929977655411)
--(axis cs:121,0.877999979257584)
--(axis cs:120,0.857569986581802)
--(axis cs:119,0.859379982948303)
--(axis cs:118,0.859719973802566)
--(axis cs:117,0.858349972963333)
--(axis cs:116,0.858459973335266)
--(axis cs:115,0.856939965486527)
--(axis cs:114,0.856079977750778)
--(axis cs:113,0.862199974060059)
--(axis cs:112,0.859579986333847)
--(axis cs:111,0.858549976348877)
--(axis cs:110,0.85884997844696)
--(axis cs:109,0.859709960222244)
--(axis cs:108,0.861039972305298)
--(axis cs:107,0.861819988489151)
--(axis cs:106,0.862809979915619)
--(axis cs:105,0.862239974737167)
--(axis cs:104,0.865199971199036)
--(axis cs:103,0.864509963989258)
--(axis cs:102,0.864029985666275)
--(axis cs:101,0.861929976940155)
--(axis cs:100,0.86665997505188)
--(axis cs:99,0.864799988269806)
--(axis cs:98,0.867489993572235)
--(axis cs:97,0.867509990930557)
--(axis cs:96,0.86915996670723)
--(axis cs:95,0.867539978027344)
--(axis cs:94,0.865899980068207)
--(axis cs:93,0.867189979553223)
--(axis cs:92,0.868379974365234)
--(axis cs:91,0.868379980325699)
--(axis cs:90,0.869909960031509)
--(axis cs:89,0.867789989709854)
--(axis cs:88,0.867699980735779)
--(axis cs:87,0.867839980125427)
--(axis cs:86,0.865539979934692)
--(axis cs:85,0.865579968690872)
--(axis cs:84,0.864239978790283)
--(axis cs:83,0.86215997338295)
--(axis cs:82,0.860359966754913)
--(axis cs:81,0.855579978227615)
--(axis cs:80,0.750889980792999)
--(axis cs:79,0.750169980525971)
--(axis cs:78,0.729289978742599)
--(axis cs:77,0.75441997051239)
--(axis cs:76,0.741189974546433)
--(axis cs:75,0.727959984540939)
--(axis cs:74,0.743829983472824)
--(axis cs:73,0.743199974298477)
--(axis cs:72,0.728749984502792)
--(axis cs:71,0.747729969024658)
--(axis cs:70,0.747260004281998)
--(axis cs:69,0.73889998793602)
--(axis cs:68,0.731439983844757)
--(axis cs:67,0.723409986495972)
--(axis cs:66,0.740159982442856)
--(axis cs:65,0.748579978942871)
--(axis cs:64,0.746649968624115)
--(axis cs:63,0.747559976577759)
--(axis cs:62,0.735439974069595)
--(axis cs:61,0.754299962520599)
--(axis cs:60,0.754819983243942)
--(axis cs:59,0.730699980258942)
--(axis cs:58,0.733409976959228)
--(axis cs:57,0.749269980192184)
--(axis cs:56,0.748009991645813)
--(axis cs:55,0.756439971923828)
--(axis cs:54,0.736119985580444)
--(axis cs:53,0.73974996805191)
--(axis cs:52,0.732299971580505)
--(axis cs:51,0.73517998456955)
--(axis cs:50,0.7348199903965)
--(axis cs:49,0.733379983901978)
--(axis cs:48,0.732789987325668)
--(axis cs:47,0.734979963302612)
--(axis cs:46,0.741209971904755)
--(axis cs:45,0.740689986944199)
--(axis cs:44,0.725819987058639)
--(axis cs:43,0.727609980106354)
--(axis cs:42,0.72491996884346)
--(axis cs:41,0.732539975643158)
--(axis cs:40,0.745389997959137)
--(axis cs:39,0.741249984502792)
--(axis cs:38,0.731559979915619)
--(axis cs:37,0.718209964036941)
--(axis cs:36,0.743679976463318)
--(axis cs:35,0.739869982004166)
--(axis cs:34,0.725519973039627)
--(axis cs:33,0.730089992284775)
--(axis cs:32,0.724519991874695)
--(axis cs:31,0.740889972448349)
--(axis cs:30,0.720139980316162)
--(axis cs:29,0.71531999707222)
--(axis cs:28,0.73776997923851)
--(axis cs:27,0.711169993877411)
--(axis cs:26,0.726479971408844)
--(axis cs:25,0.733899980783463)
--(axis cs:24,0.720449990034103)
--(axis cs:23,0.724799960851669)
--(axis cs:22,0.694559997320175)
--(axis cs:21,0.721079975366592)
--(axis cs:20,0.694919991493225)
--(axis cs:19,0.703649985790253)
--(axis cs:18,0.702589976787567)
--(axis cs:17,0.684139978885651)
--(axis cs:16,0.694249987602234)
--(axis cs:15,0.685729968547821)
--(axis cs:14,0.694759976863861)
--(axis cs:13,0.668909984827042)
--(axis cs:12,0.673049980401993)
--(axis cs:11,0.661499983072281)
--(axis cs:10,0.627219980955124)
--(axis cs:9,0.62844997048378)
--(axis cs:8,0.627179980278015)
--(axis cs:7,0.598279982805252)
--(axis cs:6,0.585049998760223)
--(axis cs:5,0.546629986166954)
--(axis cs:4,0.500939983129501)
--(axis cs:3,0.476129987835884)
--(axis cs:2,0.376929986476898)
--(axis cs:1,0.29884998947382)
--(axis cs:0,0.102659997344017)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.10264999717474)
--(axis cs:0,0.0937499977648258)
--(axis cs:1,0.196599997580051)
--(axis cs:2,0.304950001835823)
--(axis cs:3,0.351099985837936)
--(axis cs:4,0.457149985432625)
--(axis cs:5,0.499649995565414)
--(axis cs:6,0.409429988265038)
--(axis cs:7,0.525139996409416)
--(axis cs:8,0.588749974966049)
--(axis cs:9,0.609569990634918)
--(axis cs:10,0.639869993925095)
--(axis cs:11,0.63594998717308)
--(axis cs:12,0.677219986915588)
--(axis cs:13,0.691569989919662)
--(axis cs:14,0.700869983434677)
--(axis cs:15,0.706279975175857)
--(axis cs:16,0.720279973745346)
--(axis cs:17,0.721459984779358)
--(axis cs:18,0.729489988088608)
--(axis cs:19,0.745279967784882)
--(axis cs:20,0.748049980401993)
--(axis cs:21,0.755959981679916)
--(axis cs:22,0.766049993038177)
--(axis cs:23,0.740989977121353)
--(axis cs:24,0.770899975299835)
--(axis cs:25,0.774369978904724)
--(axis cs:26,0.719939988851547)
--(axis cs:27,0.770799988508225)
--(axis cs:28,0.780439978837967)
--(axis cs:29,0.773269975185394)
--(axis cs:30,0.788349974155426)
--(axis cs:31,0.793969982862473)
--(axis cs:32,0.778559982776642)
--(axis cs:33,0.79412996172905)
--(axis cs:34,0.801209980249405)
--(axis cs:35,0.790619987249374)
--(axis cs:36,0.802529990673065)
--(axis cs:37,0.795759987831116)
--(axis cs:38,0.803939980268478)
--(axis cs:39,0.802639985084534)
--(axis cs:40,0.808919978141785)
--(axis cs:41,0.793929982185364)
--(axis cs:42,0.808909982442856)
--(axis cs:43,0.813409984111786)
--(axis cs:44,0.80806999206543)
--(axis cs:45,0.816289973258972)
--(axis cs:46,0.812359976768494)
--(axis cs:47,0.820529967546463)
--(axis cs:48,0.815009987354279)
--(axis cs:49,0.814589989185333)
--(axis cs:50,0.816209971904755)
--(axis cs:51,0.817179983854294)
--(axis cs:52,0.81684997677803)
--(axis cs:53,0.813459968566895)
--(axis cs:54,0.810899978876114)
--(axis cs:55,0.815119969844818)
--(axis cs:56,0.822449970245361)
--(axis cs:57,0.825019991397858)
--(axis cs:58,0.822909981012344)
--(axis cs:59,0.822279977798462)
--(axis cs:60,0.822819983959198)
--(axis cs:61,0.81812995672226)
--(axis cs:62,0.820789986848831)
--(axis cs:63,0.812839978933334)
--(axis cs:64,0.823889988660812)
--(axis cs:65,0.821329975128174)
--(axis cs:66,0.828069972991943)
--(axis cs:67,0.824749970436096)
--(axis cs:68,0.829409974813461)
--(axis cs:69,0.821919983625412)
--(axis cs:70,0.821659970283508)
--(axis cs:71,0.830209994316101)
--(axis cs:72,0.832789987325668)
--(axis cs:73,0.80651997923851)
--(axis cs:74,0.822939985990524)
--(axis cs:75,0.826739984750748)
--(axis cs:76,0.827409982681274)
--(axis cs:77,0.82876997590065)
--(axis cs:78,0.829399985074997)
--(axis cs:79,0.830369997024536)
--(axis cs:80,0.82950998544693)
--(axis cs:81,0.847759985923767)
--(axis cs:82,0.850509965419769)
--(axis cs:83,0.850509983301163)
--(axis cs:84,0.851729965209961)
--(axis cs:85,0.850799977779388)
--(axis cs:86,0.851409989595413)
--(axis cs:87,0.852179962396622)
--(axis cs:88,0.852219980955124)
--(axis cs:89,0.851139968633652)
--(axis cs:90,0.851509976387024)
--(axis cs:91,0.851379978656769)
--(axis cs:92,0.85201997756958)
--(axis cs:93,0.851599991321564)
--(axis cs:94,0.851589971780777)
--(axis cs:95,0.852789968252182)
--(axis cs:96,0.851999992132187)
--(axis cs:97,0.852289986610413)
--(axis cs:98,0.851689976453781)
--(axis cs:99,0.851819974184036)
--(axis cs:100,0.852239984273911)
--(axis cs:101,0.85282998085022)
--(axis cs:102,0.852359980344772)
--(axis cs:103,0.85350998044014)
--(axis cs:104,0.853009980916977)
--(axis cs:105,0.852489972114563)
--(axis cs:106,0.853609985113144)
--(axis cs:107,0.852389997243881)
--(axis cs:108,0.851439970731735)
--(axis cs:109,0.852399981021881)
--(axis cs:110,0.852659964561462)
--(axis cs:111,0.852919983863831)
--(axis cs:112,0.852519989013672)
--(axis cs:113,0.852289986610413)
--(axis cs:114,0.851859974861145)
--(axis cs:115,0.852309983968735)
--(axis cs:116,0.851539975404739)
--(axis cs:117,0.852009975910187)
--(axis cs:118,0.852509981393814)
--(axis cs:119,0.852009975910187)
--(axis cs:120,0.852329981327057)
--(axis cs:121,0.852489978075027)
--(axis cs:122,0.853179979324341)
--(axis cs:123,0.853109973669052)
--(axis cs:124,0.853519982099533)
--(axis cs:125,0.853299987316132)
--(axis cs:126,0.852989965677261)
--(axis cs:127,0.853299975395203)
--(axis cs:128,0.852729976177216)
--(axis cs:129,0.852769976854324)
--(axis cs:130,0.85294998884201)
--(axis cs:131,0.852999973297119)
--(axis cs:132,0.853229963779449)
--(axis cs:133,0.853239971399307)
--(axis cs:134,0.852969992160797)
--(axis cs:135,0.853709977865219)
--(axis cs:136,0.853229969739914)
--(axis cs:137,0.853389990329742)
--(axis cs:138,0.853759974241257)
--(axis cs:139,0.853459978103638)
--(axis cs:140,0.853509986400604)
--(axis cs:141,0.853359991312027)
--(axis cs:142,0.853749990463257)
--(axis cs:143,0.85304998755455)
--(axis cs:144,0.853529983758926)
--(axis cs:145,0.853599977493286)
--(axis cs:146,0.853509968519211)
--(axis cs:147,0.853529983758926)
--(axis cs:148,0.853399962186813)
--(axis cs:149,0.853299981355667)
--(axis cs:150,0.853929990530014)
--(axis cs:151,0.852879959344864)
--(axis cs:152,0.853799974918365)
--(axis cs:153,0.853309988975525)
--(axis cs:154,0.853489977121353)
--(axis cs:155,0.853989970684051)
--(axis cs:156,0.853399968147278)
--(axis cs:157,0.852959978580475)
--(axis cs:158,0.853319990634918)
--(axis cs:159,0.853709959983826)
--(axis cs:159,0.863629972934723)
--(axis cs:159,0.863629972934723)
--(axis cs:158,0.862739992141724)
--(axis cs:157,0.863569974899292)
--(axis cs:156,0.863029980659485)
--(axis cs:155,0.863129979372025)
--(axis cs:154,0.863689976930618)
--(axis cs:153,0.8637699842453)
--(axis cs:152,0.863289964199066)
--(axis cs:151,0.862379968166351)
--(axis cs:150,0.862999987602234)
--(axis cs:149,0.862889993190765)
--(axis cs:148,0.862639969587326)
--(axis cs:147,0.863329982757568)
--(axis cs:146,0.863069975376129)
--(axis cs:145,0.863289970159531)
--(axis cs:144,0.863439983129501)
--(axis cs:143,0.863289994001389)
--(axis cs:142,0.863339984416962)
--(axis cs:141,0.863069981336594)
--(axis cs:140,0.862889993190765)
--(axis cs:139,0.862699979543686)
--(axis cs:138,0.863409972190857)
--(axis cs:137,0.863499969244003)
--(axis cs:136,0.862919974327087)
--(axis cs:135,0.86337998509407)
--(axis cs:134,0.86286997795105)
--(axis cs:133,0.863539975881576)
--(axis cs:132,0.862239962816238)
--(axis cs:131,0.863059985637665)
--(axis cs:130,0.863099998235702)
--(axis cs:129,0.862859982252121)
--(axis cs:128,0.862399965524673)
--(axis cs:127,0.86302997469902)
--(axis cs:126,0.862529969215393)
--(axis cs:125,0.863089972734451)
--(axis cs:124,0.863199985027313)
--(axis cs:123,0.862809973955154)
--(axis cs:122,0.862499988079071)
--(axis cs:121,0.862179976701736)
--(axis cs:120,0.861519980430603)
--(axis cs:119,0.862149983644485)
--(axis cs:118,0.861859977245331)
--(axis cs:117,0.861769992113113)
--(axis cs:116,0.861929976940155)
--(axis cs:115,0.861239975690842)
--(axis cs:114,0.861309975385666)
--(axis cs:113,0.861589986085892)
--(axis cs:112,0.860999977588654)
--(axis cs:111,0.861429977416992)
--(axis cs:110,0.861209982633591)
--(axis cs:109,0.861009979248047)
--(axis cs:108,0.861379992961884)
--(axis cs:107,0.861299985647202)
--(axis cs:106,0.862289977073669)
--(axis cs:105,0.862039959430695)
--(axis cs:104,0.862689983844757)
--(axis cs:103,0.861709982156754)
--(axis cs:102,0.86160996556282)
--(axis cs:101,0.861759978532791)
--(axis cs:100,0.861909979581833)
--(axis cs:99,0.862109988927841)
--(axis cs:98,0.861149978637695)
--(axis cs:97,0.861879986524582)
--(axis cs:96,0.862209981679916)
--(axis cs:95,0.862369984388351)
--(axis cs:94,0.8623499751091)
--(axis cs:93,0.861479967832565)
--(axis cs:92,0.86202996969223)
--(axis cs:91,0.861409968137741)
--(axis cs:90,0.860759961605072)
--(axis cs:89,0.860869979858398)
--(axis cs:88,0.861489993333816)
--(axis cs:87,0.861809968948364)
--(axis cs:86,0.861589980125427)
--(axis cs:85,0.861129975318909)
--(axis cs:84,0.861019957065582)
--(axis cs:83,0.85975998044014)
--(axis cs:82,0.859999966621399)
--(axis cs:81,0.858489972352982)
--(axis cs:80,0.839749991893768)
--(axis cs:79,0.839819985628128)
--(axis cs:78,0.842569971084595)
--(axis cs:77,0.841099977493286)
--(axis cs:76,0.837789976596832)
--(axis cs:75,0.840389978885651)
--(axis cs:74,0.839739984273911)
--(axis cs:73,0.840119987726212)
--(axis cs:72,0.841659992933273)
--(axis cs:71,0.840039974451065)
--(axis cs:70,0.839309978485107)
--(axis cs:69,0.83673996925354)
--(axis cs:68,0.83866999745369)
--(axis cs:67,0.836799967288971)
--(axis cs:66,0.840439981222153)
--(axis cs:65,0.835499984025955)
--(axis cs:64,0.835519981384277)
--(axis cs:63,0.834749972820282)
--(axis cs:62,0.83462997674942)
--(axis cs:61,0.832599973678589)
--(axis cs:60,0.835169988870621)
--(axis cs:59,0.835879987478256)
--(axis cs:58,0.833309978246689)
--(axis cs:57,0.835109984874725)
--(axis cs:56,0.834929978847504)
--(axis cs:55,0.829949980974197)
--(axis cs:54,0.827999985218048)
--(axis cs:53,0.828899967670441)
--(axis cs:52,0.83307997584343)
--(axis cs:51,0.83122997879982)
--(axis cs:50,0.827009981870651)
--(axis cs:49,0.828039991855621)
--(axis cs:48,0.82824000120163)
--(axis cs:47,0.830389976501465)
--(axis cs:46,0.827379989624023)
--(axis cs:45,0.828129982948303)
--(axis cs:44,0.826649993658066)
--(axis cs:43,0.82661999464035)
--(axis cs:42,0.822699975967407)
--(axis cs:41,0.820849978923798)
--(axis cs:40,0.82187996506691)
--(axis cs:39,0.822899979352951)
--(axis cs:38,0.816879975795746)
--(axis cs:37,0.819659978151321)
--(axis cs:36,0.818779981136322)
--(axis cs:35,0.813519990444183)
--(axis cs:34,0.818339967727661)
--(axis cs:33,0.814479970932007)
--(axis cs:32,0.807089978456497)
--(axis cs:31,0.808149987459183)
--(axis cs:30,0.806809985637665)
--(axis cs:29,0.803039973974228)
--(axis cs:28,0.798289972543716)
--(axis cs:27,0.795829981565475)
--(axis cs:26,0.793209987878799)
--(axis cs:25,0.794629979133606)
--(axis cs:24,0.789539974927902)
--(axis cs:23,0.795639985799789)
--(axis cs:22,0.791929978132248)
--(axis cs:21,0.778329992294312)
--(axis cs:20,0.775029987096786)
--(axis cs:19,0.776889961957931)
--(axis cs:18,0.763219982385635)
--(axis cs:17,0.759709978103638)
--(axis cs:16,0.757609975337982)
--(axis cs:15,0.758259987831116)
--(axis cs:14,0.738129991292954)
--(axis cs:13,0.731719970703125)
--(axis cs:12,0.720329993963242)
--(axis cs:11,0.701779979467392)
--(axis cs:10,0.7012699842453)
--(axis cs:9,0.679369986057281)
--(axis cs:8,0.654069977998734)
--(axis cs:7,0.618969982862473)
--(axis cs:6,0.57736998796463)
--(axis cs:5,0.550679993629456)
--(axis cs:4,0.494739997386932)
--(axis cs:3,0.425609984993935)
--(axis cs:2,0.381049996614456)
--(axis cs:1,0.25925999879837)
--(axis cs:0,0.10264999717474)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,0.102679997682571)
--(axis cs:0,0.0937499970197678)
--(axis cs:1,0.284379996359348)
--(axis cs:2,0.27501999437809)
--(axis cs:3,0.403339985013008)
--(axis cs:4,0.448439985513687)
--(axis cs:5,0.452519991993904)
--(axis cs:6,0.509919989109039)
--(axis cs:7,0.603069990873337)
--(axis cs:8,0.59575999379158)
--(axis cs:9,0.566609987616539)
--(axis cs:10,0.647099989652634)
--(axis cs:11,0.693369972705841)
--(axis cs:12,0.707339984178543)
--(axis cs:13,0.715579974651337)
--(axis cs:14,0.718369990587234)
--(axis cs:15,0.585319989919662)
--(axis cs:16,0.726569974422455)
--(axis cs:17,0.739739978313446)
--(axis cs:18,0.750649982690811)
--(axis cs:19,0.737719982862473)
--(axis cs:20,0.724599975347519)
--(axis cs:21,0.762049967050552)
--(axis cs:22,0.764529973268509)
--(axis cs:23,0.778349989652634)
--(axis cs:24,0.769659984111786)
--(axis cs:25,0.770519971847534)
--(axis cs:26,0.785879981517792)
--(axis cs:27,0.783209985494614)
--(axis cs:28,0.789839971065521)
--(axis cs:29,0.79307998418808)
--(axis cs:30,0.799199968576431)
--(axis cs:31,0.801949977874756)
--(axis cs:32,0.793999987840653)
--(axis cs:33,0.802939999103546)
--(axis cs:34,0.804029989242554)
--(axis cs:35,0.801689976453781)
--(axis cs:36,0.807419979572296)
--(axis cs:37,0.801639980077744)
--(axis cs:38,0.811769992113113)
--(axis cs:39,0.811799991130829)
--(axis cs:40,0.81538999080658)
--(axis cs:41,0.814399987459183)
--(axis cs:42,0.817249983549118)
--(axis cs:43,0.815539991855621)
--(axis cs:44,0.819559985399246)
--(axis cs:45,0.820379984378815)
--(axis cs:46,0.820729982852936)
--(axis cs:47,0.81847996711731)
--(axis cs:48,0.807459980249405)
--(axis cs:49,0.821569985151291)
--(axis cs:50,0.822349983453751)
--(axis cs:51,0.81552996635437)
--(axis cs:52,0.795839977264404)
--(axis cs:53,0.814719969034195)
--(axis cs:54,0.827199989557266)
--(axis cs:55,0.829479986429214)
--(axis cs:56,0.826639968156815)
--(axis cs:57,0.826799976825714)
--(axis cs:58,0.827039963006973)
--(axis cs:59,0.828139972686768)
--(axis cs:60,0.830679970979691)
--(axis cs:61,0.828489983081818)
--(axis cs:62,0.823799967765808)
--(axis cs:63,0.822019976377487)
--(axis cs:64,0.812179982662201)
--(axis cs:65,0.830049979686737)
--(axis cs:66,0.817439967393875)
--(axis cs:67,0.829169970750809)
--(axis cs:68,0.834059977531433)
--(axis cs:69,0.830049967765808)
--(axis cs:70,0.831169974803925)
--(axis cs:71,0.832759988307953)
--(axis cs:72,0.831579971313477)
--(axis cs:73,0.820599961280823)
--(axis cs:74,0.831989979743957)
--(axis cs:75,0.831199991703033)
--(axis cs:76,0.823459982872009)
--(axis cs:77,0.818389981985092)
--(axis cs:78,0.826399981975555)
--(axis cs:79,0.831759983301163)
--(axis cs:80,0.834889984130859)
--(axis cs:81,0.852639979124069)
--(axis cs:82,0.853229981660843)
--(axis cs:83,0.853999978303909)
--(axis cs:84,0.854439979791641)
--(axis cs:85,0.855189979076385)
--(axis cs:86,0.855009973049164)
--(axis cs:87,0.857089978456497)
--(axis cs:88,0.856509965658188)
--(axis cs:89,0.856119972467422)
--(axis cs:90,0.856239986419678)
--(axis cs:91,0.85676999092102)
--(axis cs:92,0.85651997923851)
--(axis cs:93,0.856989991664886)
--(axis cs:94,0.856639987230301)
--(axis cs:95,0.856529980897903)
--(axis cs:96,0.857129973173141)
--(axis cs:97,0.857379990816116)
--(axis cs:98,0.857079970836639)
--(axis cs:99,0.857369989156723)
--(axis cs:100,0.856919986009598)
--(axis cs:101,0.857069963216782)
--(axis cs:102,0.857449972629547)
--(axis cs:103,0.857169985771179)
--(axis cs:104,0.857629978656769)
--(axis cs:105,0.85648997426033)
--(axis cs:106,0.857779967784882)
--(axis cs:107,0.85684996843338)
--(axis cs:108,0.856349986791611)
--(axis cs:109,0.856269967556)
--(axis cs:110,0.856399965286255)
--(axis cs:111,0.856559979915619)
--(axis cs:112,0.855659979581833)
--(axis cs:113,0.856099987030029)
--(axis cs:114,0.857729977369308)
--(axis cs:115,0.857139980792999)
--(axis cs:116,0.856909972429275)
--(axis cs:117,0.856899970769882)
--(axis cs:118,0.856939977407455)
--(axis cs:119,0.856619989871979)
--(axis cs:120,0.857139980792999)
--(axis cs:121,0.857519978284836)
--(axis cs:122,0.857719975709915)
--(axis cs:123,0.858409970998764)
--(axis cs:124,0.858369988203049)
--(axis cs:125,0.858339983224869)
--(axis cs:126,0.857829982042313)
--(axis cs:127,0.858099985122681)
--(axis cs:128,0.857779973745346)
--(axis cs:129,0.857889986038208)
--(axis cs:130,0.858649981021881)
--(axis cs:131,0.858679980039597)
--(axis cs:132,0.858269971609116)
--(axis cs:133,0.858349972963333)
--(axis cs:134,0.858129984140396)
--(axis cs:135,0.858339989185333)
--(axis cs:136,0.858309984207153)
--(axis cs:137,0.858549970388413)
--(axis cs:138,0.858339983224869)
--(axis cs:139,0.858429992198944)
--(axis cs:140,0.858719980716705)
--(axis cs:141,0.859049987792969)
--(axis cs:142,0.858939987421036)
--(axis cs:143,0.858049976825714)
--(axis cs:144,0.85855997800827)
--(axis cs:145,0.858839970827103)
--(axis cs:146,0.859049981832504)
--(axis cs:147,0.858879977464676)
--(axis cs:148,0.858739984035492)
--(axis cs:149,0.858459967374802)
--(axis cs:150,0.858539992570877)
--(axis cs:151,0.858759969472885)
--(axis cs:152,0.858439981937408)
--(axis cs:153,0.859099978208542)
--(axis cs:154,0.858779972791672)
--(axis cs:155,0.858349972963333)
--(axis cs:156,0.859069985151291)
--(axis cs:157,0.858529978990555)
--(axis cs:158,0.858639967441559)
--(axis cs:159,0.858049988746643)
--(axis cs:159,0.863869976997375)
--(axis cs:159,0.863869976997375)
--(axis cs:158,0.863849979639053)
--(axis cs:157,0.863929980993271)
--(axis cs:156,0.864559978246689)
--(axis cs:155,0.864069974422455)
--(axis cs:154,0.864179980754852)
--(axis cs:153,0.864149975776672)
--(axis cs:152,0.864199978113174)
--(axis cs:151,0.864139980077744)
--(axis cs:150,0.864189982414246)
--(axis cs:149,0.863999974727631)
--(axis cs:148,0.864319968223572)
--(axis cs:147,0.864439976215363)
--(axis cs:146,0.864109981060028)
--(axis cs:145,0.863959980010986)
--(axis cs:144,0.863529980182648)
--(axis cs:143,0.863459968566895)
--(axis cs:142,0.863979983329773)
--(axis cs:141,0.86416996717453)
--(axis cs:140,0.864079982042313)
--(axis cs:139,0.86380997300148)
--(axis cs:138,0.863689976930618)
--(axis cs:137,0.863499975204468)
--(axis cs:136,0.864079976081848)
--(axis cs:135,0.863629984855652)
--(axis cs:134,0.863429975509644)
--(axis cs:133,0.864339971542358)
--(axis cs:132,0.863469988107681)
--(axis cs:131,0.864019978046417)
--(axis cs:130,0.863929975032806)
--(axis cs:129,0.863099980354309)
--(axis cs:128,0.863449966907501)
--(axis cs:127,0.863399982452393)
--(axis cs:126,0.862979990243912)
--(axis cs:125,0.863419967889786)
--(axis cs:124,0.863639974594116)
--(axis cs:123,0.863249987363815)
--(axis cs:122,0.86273997426033)
--(axis cs:121,0.863049983978271)
--(axis cs:120,0.862809979915619)
--(axis cs:119,0.862139981985092)
--(axis cs:118,0.862839984893799)
--(axis cs:117,0.863199979066849)
--(axis cs:116,0.862819969654083)
--(axis cs:115,0.862489980459213)
--(axis cs:114,0.863039982318878)
--(axis cs:113,0.861949980258942)
--(axis cs:112,0.862089973688126)
--(axis cs:111,0.86198998093605)
--(axis cs:110,0.861849963665009)
--(axis cs:109,0.862259989976883)
--(axis cs:108,0.861929976940155)
--(axis cs:107,0.861949980258942)
--(axis cs:106,0.862749963998795)
--(axis cs:105,0.862259978055954)
--(axis cs:104,0.86312997341156)
--(axis cs:103,0.862339985370636)
--(axis cs:102,0.861779969930649)
--(axis cs:101,0.861959969997406)
--(axis cs:100,0.862209981679916)
--(axis cs:99,0.862599980831146)
--(axis cs:98,0.862549966573715)
--(axis cs:97,0.862749969959259)
--(axis cs:96,0.862299984693527)
--(axis cs:95,0.861299979686737)
--(axis cs:94,0.861709982156754)
--(axis cs:93,0.862289994955063)
--(axis cs:92,0.86198998093605)
--(axis cs:91,0.862149977684021)
--(axis cs:90,0.860989981889725)
--(axis cs:89,0.86147997379303)
--(axis cs:88,0.861649978160858)
--(axis cs:87,0.863119965791702)
--(axis cs:86,0.860649967193604)
--(axis cs:85,0.860919982194901)
--(axis cs:84,0.860489970445633)
--(axis cs:83,0.860059982538223)
--(axis cs:82,0.859539979696274)
--(axis cs:81,0.858649975061417)
--(axis cs:80,0.841349977254868)
--(axis cs:79,0.844359976053238)
--(axis cs:78,0.844059973955154)
--(axis cs:77,0.840229988098145)
--(axis cs:76,0.840519976615906)
--(axis cs:75,0.84151998758316)
--(axis cs:74,0.840379995107651)
--(axis cs:73,0.836709976196289)
--(axis cs:72,0.838079971075058)
--(axis cs:71,0.840269982814789)
--(axis cs:70,0.838119959831238)
--(axis cs:69,0.839089977741241)
--(axis cs:68,0.842529958486557)
--(axis cs:67,0.83737998008728)
--(axis cs:66,0.836979967355728)
--(axis cs:65,0.837949991226196)
--(axis cs:64,0.834649980068207)
--(axis cs:63,0.83808998465538)
--(axis cs:62,0.836739975214005)
--(axis cs:61,0.837259984016418)
--(axis cs:60,0.836809980869293)
--(axis cs:59,0.83604998588562)
--(axis cs:58,0.835279983282089)
--(axis cs:57,0.832269978523254)
--(axis cs:56,0.833469980955124)
--(axis cs:55,0.835639977455139)
--(axis cs:54,0.833749973773956)
--(axis cs:53,0.826469963788986)
--(axis cs:52,0.833059978485107)
--(axis cs:51,0.827409970760346)
--(axis cs:50,0.829579985141754)
--(axis cs:49,0.833359974622726)
--(axis cs:48,0.827129989862442)
--(axis cs:47,0.825959980487823)
--(axis cs:46,0.826419985294342)
--(axis cs:45,0.826289981603622)
--(axis cs:44,0.828759980201721)
--(axis cs:43,0.826529979705811)
--(axis cs:42,0.827279967069626)
--(axis cs:41,0.826209980249405)
--(axis cs:40,0.826429986953735)
--(axis cs:39,0.824529987573624)
--(axis cs:38,0.818959987163544)
--(axis cs:37,0.817099982500076)
--(axis cs:36,0.817349982261658)
--(axis cs:35,0.815559977293015)
--(axis cs:34,0.818609994649887)
--(axis cs:33,0.814459997415543)
--(axis cs:32,0.807179999351501)
--(axis cs:31,0.812199980020523)
--(axis cs:30,0.810829973220825)
--(axis cs:29,0.804309988021851)
--(axis cs:28,0.805479961633682)
--(axis cs:27,0.799689984321594)
--(axis cs:26,0.80392998456955)
--(axis cs:25,0.796009963750839)
--(axis cs:24,0.790489989519119)
--(axis cs:23,0.793009966611862)
--(axis cs:22,0.786329984664917)
--(axis cs:21,0.783039981126785)
--(axis cs:20,0.773019981384277)
--(axis cs:19,0.767169976234436)
--(axis cs:18,0.7666299700737)
--(axis cs:17,0.769229972362518)
--(axis cs:16,0.764619982242584)
--(axis cs:15,0.754529964923859)
--(axis cs:14,0.738069987297058)
--(axis cs:13,0.737899976968765)
--(axis cs:12,0.728579986095429)
--(axis cs:11,0.720909976959229)
--(axis cs:10,0.690379989147186)
--(axis cs:9,0.670499980449677)
--(axis cs:8,0.649339991807938)
--(axis cs:7,0.646049988269806)
--(axis cs:6,0.586039981245995)
--(axis cs:5,0.547879993915558)
--(axis cs:4,0.499869987368584)
--(axis cs:3,0.455349987745285)
--(axis cs:2,0.364819994568825)
--(axis cs:1,0.33357999920845)
--(axis cs:0,0.102679997682571)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
0 0.0989299967885017
1 0.289869990944862
2 0.425639991462231
3 0.468059986829758
4 0.530839985609055
5 0.562509989738464
6 0.588439977169037
7 0.620489984750748
8 0.629109978675842
9 0.644199991226196
10 0.634599995613098
11 0.64514998793602
12 0.674969983100891
13 0.68857998251915
14 0.680079972743988
15 0.697829991579056
16 0.702379977703094
17 0.699739980697632
18 0.717639982700348
19 0.699649977684021
20 0.705649989843369
21 0.729199969768524
22 0.727029979228973
23 0.717359989881516
24 0.731769984960556
25 0.725119990110397
26 0.744669979810715
27 0.739529979228973
28 0.744169980287552
29 0.752999985218048
30 0.742299991846085
31 0.743009984493256
32 0.75612998008728
33 0.752559983730316
34 0.751999974250793
35 0.761779969930649
36 0.760099983215332
37 0.767429983615875
38 0.764209973812103
39 0.768639987707138
40 0.768559980392456
41 0.772399973869324
42 0.77296998500824
43 0.75771998167038
44 0.778959971666336
45 0.765619987249374
46 0.780689984560013
47 0.780319976806641
48 0.777839976549149
49 0.780969977378845
50 0.775429981946945
51 0.783439981937408
52 0.780369979143143
53 0.787319976091385
54 0.78701998591423
55 0.795439982414246
56 0.794139975309372
57 0.794029986858368
58 0.792959982156754
59 0.788149976730347
60 0.796589988470078
61 0.792019975185394
62 0.785909974575043
63 0.792169976234436
64 0.784929978847504
65 0.797159975767136
66 0.805349975824356
67 0.801619976758957
68 0.798679983615875
69 0.794749981164932
70 0.797229987382889
71 0.794129979610443
72 0.792729979753494
73 0.783559983968735
74 0.80884997844696
75 0.800739973783493
76 0.809029978513718
77 0.803989976644516
78 0.80019998550415
79 0.802579981088638
80 0.808409976959229
81 0.862039965391159
82 0.865839976072311
83 0.86739998459816
84 0.868339985609055
85 0.869389969110489
86 0.869659978151321
87 0.870779979228973
88 0.870769983530045
89 0.869749981164932
90 0.870889979600906
91 0.871629965305328
92 0.870339983701706
93 0.870849972963333
94 0.870769983530045
95 0.871029967069626
96 0.871289980411529
97 0.871409964561462
98 0.870559990406036
99 0.870059978961945
100 0.870889973640442
101 0.870289993286133
102 0.872119987010956
103 0.870589977502823
104 0.869819974899292
105 0.869359970092773
106 0.8700299680233
107 0.871059972047806
108 0.870149970054626
109 0.871259981393814
110 0.870129972696304
111 0.870069980621338
112 0.870859980583191
113 0.869949972629547
114 0.870909982919693
115 0.869909977912903
116 0.870999974012375
117 0.870429974794388
118 0.871599978208542
119 0.870539975166321
120 0.869829976558685
121 0.873889964818954
122 0.875919979810715
123 0.876279991865158
124 0.876949977874756
125 0.876359981298447
126 0.876009982824326
127 0.87704998254776
128 0.876469975709915
129 0.876959985494614
130 0.876179981231689
131 0.877449977397919
132 0.876649969816208
133 0.87704998254776
134 0.877109986543655
135 0.877009969949722
136 0.877179974317551
137 0.877279978990555
138 0.877629977464676
139 0.876699978113174
140 0.876959979534149
141 0.877679979801178
142 0.876749980449677
143 0.876929980516434
144 0.877169972658157
145 0.877129983901977
146 0.87639998793602
147 0.877059978246689
148 0.877159982919693
149 0.876439988613129
150 0.877249979972839
151 0.876939976215363
152 0.877659982442856
153 0.877259981632233
154 0.877749979496002
155 0.877369976043701
156 0.876749968528748
157 0.877109974622726
158 0.877589982748032
159 0.876549971103668
};
\addlegendentry{ITROpt}
\addplot [very thick, forestgreen4416044]
table {%
0 0.0988999970257282
1 0.26920999288559
2 0.338589990139008
3 0.441809991002083
4 0.418339984118938
5 0.501029986143112
6 0.565909993648529
7 0.522299983352423
8 0.599769979715347
9 0.60489998459816
10 0.548899990320206
11 0.615849989652634
12 0.631109979748726
13 0.648379987478256
14 0.67733998298645
15 0.673379975557327
16 0.674399983882904
17 0.637259981036186
18 0.677279978990555
19 0.688509982824326
20 0.678769987821579
21 0.70408998131752
22 0.6730299949646
23 0.706759971380234
24 0.700249987840653
25 0.714039987325668
26 0.71176997423172
27 0.692079991102219
28 0.712489980459213
29 0.69504998922348
30 0.704989987611771
31 0.726019978523254
32 0.709179991483688
33 0.709950000047684
34 0.716599982976913
35 0.725799983739853
36 0.727369976043701
37 0.687639969587326
38 0.708679980039597
39 0.723019981384277
40 0.728969991207123
41 0.705849975347519
42 0.711779975891113
43 0.704659980535507
44 0.712679988145828
45 0.728259980678558
46 0.713959980010986
47 0.714919966459274
48 0.710209983587265
49 0.708139979839325
50 0.720079982280731
51 0.707239979505539
52 0.709909975528717
53 0.728649973869324
54 0.705709981918335
55 0.740899974107742
56 0.732539981603622
57 0.728139984607697
58 0.714109981060028
59 0.70644998550415
60 0.734689980745316
61 0.73614998459816
62 0.712379974126816
63 0.72772998213768
64 0.726749974489212
65 0.730459982156754
66 0.728069984912872
67 0.705339986085892
68 0.701319986581802
69 0.726599985361099
70 0.728459995985031
71 0.720649969577789
72 0.712039983272552
73 0.719299978017807
74 0.72422998547554
75 0.715669983625412
76 0.731689977645874
77 0.725149983167648
78 0.715399986505508
79 0.728059977293015
80 0.728909981250763
81 0.853779983520508
82 0.8589499771595
83 0.860499972105026
84 0.862749975919723
85 0.863409984111786
86 0.863399976491928
87 0.865859985351562
88 0.866109979152679
89 0.86600998044014
90 0.867849969863892
91 0.865769982337952
92 0.866349977254868
93 0.865279978513718
94 0.864149975776672
95 0.864849978685379
96 0.866199976205826
97 0.864639979600906
98 0.866089987754822
99 0.861549991369247
100 0.863639974594116
101 0.85988997220993
102 0.860269975662231
103 0.859959971904755
104 0.860259979963303
105 0.859689974784851
106 0.859559977054596
107 0.859459972381592
108 0.857179975509644
109 0.857429963350296
110 0.855079978704453
111 0.855499970912933
112 0.856339979171753
113 0.85884997844696
114 0.853209978342056
115 0.853329968452454
116 0.856459975242615
117 0.855359971523285
118 0.857239973545074
119 0.854999977350235
120 0.85437998175621
121 0.876419985294342
122 0.877979975938797
123 0.878999972343445
124 0.87938996553421
125 0.878879970312119
126 0.879569983482361
127 0.879469972848892
128 0.879399985074997
129 0.879679989814758
130 0.880209982395172
131 0.879919981956482
132 0.879909974336624
133 0.880029970407486
134 0.879939979314804
135 0.880369973182678
136 0.879429984092712
137 0.879779976606369
138 0.878919970989227
139 0.879789984226227
140 0.879339963197708
141 0.880209970474243
142 0.879329973459244
143 0.879399979114532
144 0.878649979829788
145 0.879529970884323
146 0.879429978132248
147 0.880229979753494
148 0.879489976167679
149 0.879749983549118
150 0.879969972372055
151 0.879489976167679
152 0.879489976167679
153 0.880729985237122
154 0.88015998005867
155 0.879909974336624
156 0.879529982805252
157 0.879599976539612
158 0.879559987783432
159 0.879219973087311
};
\addlegendentry{SGD}
\addplot [very thick, darkorange25512714]
table {%
0 0.0988799966871738
1 0.229019996523857
2 0.345459997653961
3 0.390249985456467
4 0.476419991254806
5 0.525759992003441
6 0.503539982438088
7 0.574149987101555
8 0.622669976949692
9 0.646389991044998
10 0.672219985723496
11 0.672999984025955
12 0.699339985847473
13 0.712009984254837
14 0.7194699883461
15 0.73494998216629
16 0.739959979057312
17 0.74129998087883
18 0.747679978609085
19 0.761509966850281
20 0.761449980735779
21 0.766789990663528
22 0.779479986429214
23 0.772229981422424
24 0.780099976062775
25 0.784379982948303
26 0.764859986305237
27 0.7833999812603
28 0.789569979906082
29 0.789859974384308
30 0.798159980773926
31 0.801029986143112
32 0.794379979372025
33 0.804309970140457
34 0.809839975833893
35 0.802529990673065
36 0.810769981145859
37 0.808339983224869
38 0.810439974069595
39 0.813589978218079
40 0.815369975566864
41 0.809709984064102
42 0.816129982471466
43 0.820189988613129
44 0.81771999001503
45 0.822329980134964
46 0.820059984922409
47 0.825639975070953
48 0.82179998755455
49 0.821349984407425
50 0.822049975395203
51 0.824099981784821
52 0.825589978694916
53 0.82138996720314
54 0.819819980859756
55 0.82297996878624
56 0.82876997590065
57 0.830149984359741
58 0.828489983081818
59 0.829029983282089
60 0.829299986362457
61 0.825619971752167
62 0.828029978275299
63 0.824869972467422
64 0.829869985580444
65 0.828839981555939
66 0.834739977121353
67 0.831109970808029
68 0.834139984846115
69 0.829469978809357
70 0.83177997469902
71 0.835449987649918
72 0.83714998960495
73 0.826299983263016
74 0.831989985704422
75 0.83371998667717
76 0.832799977064133
77 0.834969979524612
78 0.836079978942871
79 0.834999978542328
80 0.834929990768433
81 0.853519982099533
82 0.855519968271256
83 0.855399984121323
84 0.856679964065552
85 0.856259971857071
86 0.856779980659485
87 0.857259970903397
88 0.857069981098175
89 0.856279975175858
90 0.856369972229004
91 0.856659978628159
92 0.85716997385025
93 0.856799978017807
94 0.857309973239899
95 0.857719975709915
96 0.857419985532761
97 0.85732998251915
98 0.856729978322983
99 0.85719997882843
100 0.857409977912903
101 0.85758997797966
102 0.857179975509644
103 0.857849979400635
104 0.858019983768463
105 0.857429969310761
106 0.858059978485107
107 0.857119989395142
108 0.856589978933334
109 0.856879979372025
110 0.857179975509644
111 0.857379978895187
112 0.856999987363815
113 0.857149982452393
114 0.856789976358414
115 0.857049977779388
116 0.856889975070953
117 0.857059979438782
118 0.857399976253509
119 0.857339978218079
120 0.857219976186752
121 0.85758997797966
122 0.858109980821609
123 0.858289974927902
124 0.858599978685379
125 0.858469974994659
126 0.858079969882965
127 0.85843997001648
128 0.857749974727631
129 0.858119982481003
130 0.858379989862442
131 0.85829998254776
132 0.857979965209961
133 0.85862997174263
134 0.858109980821609
135 0.85878998041153
136 0.85833997130394
137 0.858739978075027
138 0.858809977769852
139 0.858359980583191
140 0.858439987897873
141 0.858499979972839
142 0.858779978752136
143 0.858489990234375
144 0.858739978075027
145 0.858679974079132
146 0.858549976348877
147 0.858699983358383
148 0.858229970932007
149 0.858439981937408
150 0.858609986305237
151 0.857829970121384
152 0.858789968490601
153 0.858789986371994
154 0.858739978075027
155 0.858769977092743
156 0.858459973335266
157 0.858519977331161
158 0.8582299888134
159 0.858909964561462
};
\addlegendentry{Adam}
\addplot [very thick, crimson2143940]
table {%
0 0.098889996856451
1 0.309939996898174
2 0.323019993305206
3 0.430809986591339
4 0.475309988856316
5 0.506499987840652
6 0.550259986519814
7 0.623869985342026
8 0.624489986896515
9 0.630709984898567
10 0.67121998667717
11 0.706709980964661
12 0.718829983472824
13 0.726549977064133
14 0.728979986906052
15 0.695009982585907
16 0.74780997633934
17 0.756359976530075
18 0.758579975366592
19 0.753159981966019
20 0.751819980144501
21 0.772599977254868
22 0.775159978866577
23 0.785469979047775
24 0.780689984560013
25 0.783859968185425
26 0.79540998339653
27 0.791539984941483
28 0.797209966182709
29 0.798829984664917
30 0.805269974470139
31 0.80709998011589
32 0.800369989871979
33 0.808609992265701
34 0.811809986829758
35 0.808859974145889
36 0.812269979715347
37 0.809549981355667
38 0.815429985523224
39 0.818929988145828
40 0.820969986915588
41 0.820269984006882
42 0.822379976511002
43 0.821029978990555
44 0.824879974126816
45 0.823379981517792
46 0.82364998459816
47 0.822329974174499
48 0.818099987506866
49 0.82753998041153
50 0.826009982824326
51 0.821439969539642
52 0.819339978694916
53 0.820949971675873
54 0.830469977855682
55 0.832489985227585
56 0.829999977350235
57 0.829269981384277
58 0.831309968233109
59 0.832349979877472
60 0.833809977769852
61 0.833159983158112
62 0.830599981546402
63 0.830479979515076
64 0.825389981269836
65 0.833949983119965
66 0.828799974918365
67 0.833859980106354
68 0.838489973545074
69 0.834989976882935
70 0.834739971160889
71 0.836499983072281
72 0.834769970178604
73 0.829399973154068
74 0.835869985818863
75 0.836599987745285
76 0.833549982309341
77 0.831329983472824
78 0.836569982767105
79 0.838859981298447
80 0.838099980354309
81 0.855719971656799
82 0.856409978866577
83 0.856899982690811
84 0.857349973917007
85 0.857979983091354
86 0.857729971408844
87 0.86004998087883
88 0.85891997218132
89 0.858649975061417
90 0.858479982614517
91 0.859319978952408
92 0.859029978513718
93 0.859459990262985
94 0.859069985151291
95 0.858879977464676
96 0.859519976377487
97 0.859899985790253
98 0.859649968147278
99 0.859969985485077
100 0.859469985961914
101 0.859469968080521
102 0.859519976377487
103 0.859639984369278
104 0.860239976644516
105 0.859269976615906
106 0.860189968347549
107 0.859269976615906
108 0.85897998213768
109 0.859169977903366
110 0.85891997218132
111 0.859229981899261
112 0.858899980783463
113 0.859019982814789
114 0.860269975662231
115 0.859569978713989
116 0.859769970178604
117 0.85991997718811
118 0.859769976139069
119 0.859279984235764
120 0.859829980134964
121 0.86014997959137
122 0.860189974308014
123 0.860759979486465
124 0.860949981212616
125 0.860829973220825
126 0.860399985313416
127 0.860619986057282
128 0.860529971122742
129 0.860399979352951
130 0.861169981956482
131 0.86130998134613
132 0.86082997918129
133 0.861299973726273
134 0.860629975795746
135 0.860969978570938
136 0.861129981279373
137 0.860899972915649
138 0.860949981212616
139 0.860949981212616
140 0.861249977350235
141 0.861429977416992
142 0.86150997877121
143 0.860549980401993
144 0.860899978876114
145 0.861259973049164
146 0.861469978094101
147 0.861469978094101
148 0.861399978399277
149 0.861069977283478
150 0.861299985647202
151 0.861309975385666
152 0.861129981279373
153 0.861519980430603
154 0.861369979381561
155 0.861039972305298
156 0.861629980802536
157 0.861099976301193
158 0.861119967699051
159 0.860719984769821
};
\addlegendentry{AdamW}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/results/fmnist_dropout_cnn_test_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  nodes={scale=0.6, transform shape}
},
title={\footnotesize{CNN on Fashion-MNIST}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Training Epochs},
xmajorgrids,
xmin=-5.95, xmax=124.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Test Accuracy},
width=0.95\textwidth,
height=3.5cm,
label style={font=\footnotesize},
ymajorgrids,
ymin=0.907,
ymax=0.933,
%ymin=0.035089497808367, ymax=0.973840467464179,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.119819995760918)
--(axis cs:0,0.0785399969667196)
--(axis cs:1,0.751069962978363)
--(axis cs:2,0.821519982814789)
--(axis cs:3,0.847869974374771)
--(axis cs:4,0.866329967975616)
--(axis cs:5,0.872349983453751)
--(axis cs:6,0.883139979839325)
--(axis cs:7,0.889409983158112)
--(axis cs:8,0.894639986753464)
--(axis cs:9,0.896909976005554)
--(axis cs:10,0.898089981079102)
--(axis cs:11,0.899439978599548)
--(axis cs:12,0.904109984636307)
--(axis cs:13,0.906019979715347)
--(axis cs:14,0.906489986181259)
--(axis cs:15,0.909289979934692)
--(axis cs:16,0.909329962730408)
--(axis cs:17,0.910189974308014)
--(axis cs:18,0.911099994182587)
--(axis cs:19,0.912169981002808)
--(axis cs:20,0.912129986286163)
--(axis cs:21,0.91435996890068)
--(axis cs:22,0.913919979333878)
--(axis cs:23,0.914239990711212)
--(axis cs:24,0.914959985017777)
--(axis cs:25,0.916299974918365)
--(axis cs:26,0.917419987916946)
--(axis cs:27,0.917129975557327)
--(axis cs:28,0.917569977045059)
--(axis cs:29,0.918779975175858)
--(axis cs:30,0.916499972343445)
--(axis cs:31,0.918469977378845)
--(axis cs:32,0.919989973306656)
--(axis cs:33,0.919269967079163)
--(axis cs:34,0.920369988679886)
--(axis cs:35,0.921139973402023)
--(axis cs:36,0.921059983968735)
--(axis cs:37,0.921049970388413)
--(axis cs:38,0.921279978752136)
--(axis cs:39,0.922909981012344)
--(axis cs:40,0.921489989757538)
--(axis cs:41,0.922269976139069)
--(axis cs:42,0.921829974651337)
--(axis cs:43,0.922209990024567)
--(axis cs:44,0.923469978570938)
--(axis cs:45,0.92173997759819)
--(axis cs:46,0.922979980707169)
--(axis cs:47,0.923699975013733)
--(axis cs:48,0.923769968748093)
--(axis cs:49,0.924019980430603)
--(axis cs:50,0.92439997792244)
--(axis cs:51,0.923739963769913)
--(axis cs:52,0.923759979009628)
--(axis cs:53,0.924689990282059)
--(axis cs:54,0.924299991130829)
--(axis cs:55,0.924749976396561)
--(axis cs:56,0.925309979915619)
--(axis cs:57,0.925349986553192)
--(axis cs:58,0.923969972133637)
--(axis cs:59,0.924419963359833)
--(axis cs:60,0.925609964132309)
--(axis cs:61,0.926769983768463)
--(axis cs:62,0.926899981498718)
--(axis cs:63,0.927159976959228)
--(axis cs:64,0.926749968528748)
--(axis cs:65,0.92711997628212)
--(axis cs:66,0.926979994773865)
--(axis cs:67,0.926879984140396)
--(axis cs:68,0.927279978990555)
--(axis cs:69,0.927289974689484)
--(axis cs:70,0.927059984207153)
--(axis cs:71,0.927219980955124)
--(axis cs:72,0.927509969472885)
--(axis cs:73,0.927909982204437)
--(axis cs:74,0.927589976787567)
--(axis cs:75,0.927499973773956)
--(axis cs:76,0.927569985389709)
--(axis cs:77,0.928299981355667)
--(axis cs:78,0.927389973402023)
--(axis cs:79,0.927879983186722)
--(axis cs:80,0.928139984607697)
--(axis cs:81,0.928279972076416)
--(axis cs:82,0.927789974212647)
--(axis cs:83,0.928209978342056)
--(axis cs:84,0.928069972991943)
--(axis cs:85,0.92805997133255)
--(axis cs:86,0.927749979496002)
--(axis cs:87,0.928289973735809)
--(axis cs:88,0.928219974040985)
--(axis cs:89,0.928529971837997)
--(axis cs:90,0.928339976072311)
--(axis cs:91,0.928549963235855)
--(axis cs:92,0.928569960594177)
--(axis cs:93,0.928649967908859)
--(axis cs:94,0.928699976205826)
--(axis cs:95,0.928599965572357)
--(axis cs:96,0.928759968280792)
--(axis cs:97,0.928899973630905)
--(axis cs:98,0.928849971294403)
--(axis cs:99,0.928699970245361)
--(axis cs:100,0.928779977560043)
--(axis cs:101,0.928819984197617)
--(axis cs:102,0.928749966621399)
--(axis cs:103,0.928909981250763)
--(axis cs:104,0.928889971971512)
--(axis cs:105,0.928759968280792)
--(axis cs:106,0.92869998216629)
--(axis cs:107,0.928979980945587)
--(axis cs:108,0.929259967803955)
--(axis cs:109,0.929169970750809)
--(axis cs:110,0.929119992256165)
--(axis cs:111,0.928949987888336)
--(axis cs:112,0.928919970989227)
--(axis cs:113,0.928969979286194)
--(axis cs:114,0.928999984264374)
--(axis cs:115,0.929309976100922)
--(axis cs:116,0.929019981622696)
--(axis cs:117,0.929179972410202)
--(axis cs:118,0.929029965400696)
--(axis cs:119,0.9291299700737)
--(axis cs:119,0.931129962205887)
--(axis cs:119,0.931129962205887)
--(axis cs:118,0.930919986963272)
--(axis cs:117,0.930849975347519)
--(axis cs:116,0.931139981746674)
--(axis cs:115,0.930909961462021)
--(axis cs:114,0.931159967184067)
--(axis cs:113,0.931099981069565)
--(axis cs:112,0.930929976701736)
--(axis cs:111,0.931019979715347)
--(axis cs:110,0.930949991941452)
--(axis cs:109,0.93096998333931)
--(axis cs:108,0.93116996884346)
--(axis cs:107,0.930879998207092)
--(axis cs:106,0.930869972705841)
--(axis cs:105,0.930779981613159)
--(axis cs:104,0.930979973077774)
--(axis cs:103,0.930829966068268)
--(axis cs:102,0.930679994821549)
--(axis cs:101,0.930839973688126)
--(axis cs:100,0.930589979887009)
--(axis cs:99,0.930489993095398)
--(axis cs:98,0.930569982528687)
--(axis cs:97,0.930809986591339)
--(axis cs:96,0.930849981307983)
--(axis cs:95,0.930609971284866)
--(axis cs:94,0.930679976940155)
--(axis cs:93,0.930669981241226)
--(axis cs:92,0.930599975585938)
--(axis cs:91,0.930759972333908)
--(axis cs:90,0.930169981718063)
--(axis cs:89,0.930799978971481)
--(axis cs:88,0.930549973249435)
--(axis cs:87,0.930339974164963)
--(axis cs:86,0.930219984054565)
--(axis cs:85,0.930179977416992)
--(axis cs:84,0.930329972505569)
--(axis cs:83,0.930799973011017)
--(axis cs:82,0.930669975280762)
--(axis cs:81,0.930409979820251)
--(axis cs:80,0.930559980869293)
--(axis cs:79,0.929839986562729)
--(axis cs:78,0.929649972915649)
--(axis cs:77,0.929999983310699)
--(axis cs:76,0.929889976978302)
--(axis cs:75,0.929179978370666)
--(axis cs:74,0.929369968175888)
--(axis cs:73,0.929999971389771)
--(axis cs:72,0.929279977083206)
--(axis cs:71,0.929219979047775)
--(axis cs:70,0.929689991474152)
--(axis cs:69,0.930099976062775)
--(axis cs:68,0.929399985074997)
--(axis cs:67,0.929299974441528)
--(axis cs:66,0.929469984769821)
--(axis cs:65,0.929209971427918)
--(axis cs:64,0.929139977693558)
--(axis cs:63,0.929249984025955)
--(axis cs:62,0.928899967670441)
--(axis cs:61,0.928629976511002)
--(axis cs:60,0.92733998298645)
--(axis cs:59,0.927489978075027)
--(axis cs:58,0.926549977064133)
--(axis cs:57,0.927649974822998)
--(axis cs:56,0.927619969844818)
--(axis cs:55,0.926069980859756)
--(axis cs:54,0.926719987392426)
--(axis cs:53,0.9262699842453)
--(axis cs:52,0.926289969682694)
--(axis cs:51,0.926929974555969)
--(axis cs:50,0.926229983568192)
--(axis cs:49,0.926319974660873)
--(axis cs:48,0.926149970293045)
--(axis cs:47,0.925769972801209)
--(axis cs:46,0.925439977645874)
--(axis cs:45,0.924209976196289)
--(axis cs:44,0.925219982862473)
--(axis cs:43,0.924929982423782)
--(axis cs:42,0.924139976501465)
--(axis cs:41,0.924629980325699)
--(axis cs:40,0.924139988422394)
--(axis cs:39,0.924619972705841)
--(axis cs:38,0.923989969491959)
--(axis cs:37,0.922629970312119)
--(axis cs:36,0.922939974069595)
--(axis cs:35,0.923219984769821)
--(axis cs:34,0.921829974651337)
--(axis cs:33,0.922379964590073)
--(axis cs:32,0.921849972009659)
--(axis cs:31,0.921699976921082)
--(axis cs:30,0.921349972486496)
--(axis cs:29,0.921179974079132)
--(axis cs:28,0.919769978523254)
--(axis cs:27,0.919429981708527)
--(axis cs:26,0.918829989433289)
--(axis cs:25,0.919009971618652)
--(axis cs:24,0.917829972505569)
--(axis cs:23,0.917279982566834)
--(axis cs:22,0.916609966754913)
--(axis cs:21,0.916869980096817)
--(axis cs:20,0.915579980611801)
--(axis cs:19,0.915939974784851)
--(axis cs:18,0.914199978113174)
--(axis cs:17,0.91293997168541)
--(axis cs:16,0.912729960680008)
--(axis cs:15,0.910749971866608)
--(axis cs:14,0.908899980783463)
--(axis cs:13,0.908489966392517)
--(axis cs:12,0.906989985704422)
--(axis cs:11,0.905099964141846)
--(axis cs:10,0.90317999124527)
--(axis cs:9,0.900529962778091)
--(axis cs:8,0.897849977016449)
--(axis cs:7,0.894129979610443)
--(axis cs:6,0.88795999288559)
--(axis cs:5,0.882059979438782)
--(axis cs:4,0.872969990968704)
--(axis cs:3,0.856579977273941)
--(axis cs:2,0.82710999250412)
--(axis cs:1,0.763889968395233)
--(axis cs:0,0.119819995760918)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0.119619995355606)
--(axis cs:0,0.0777599964290857)
--(axis cs:1,0.780999982357025)
--(axis cs:2,0.827929973602295)
--(axis cs:3,0.853879964351654)
--(axis cs:4,0.867939978837967)
--(axis cs:5,0.878159981966019)
--(axis cs:6,0.877189981937408)
--(axis cs:7,0.886939972639084)
--(axis cs:8,0.890639966726303)
--(axis cs:9,0.891979974508285)
--(axis cs:10,0.897299987077713)
--(axis cs:11,0.893569988012314)
--(axis cs:12,0.897609966993332)
--(axis cs:13,0.90033997297287)
--(axis cs:14,0.900679993629456)
--(axis cs:15,0.900569969415665)
--(axis cs:16,0.902219957113266)
--(axis cs:17,0.905589973926544)
--(axis cs:18,0.903559976816177)
--(axis cs:19,0.904469984769821)
--(axis cs:20,0.904609978199005)
--(axis cs:21,0.906899988651276)
--(axis cs:22,0.903139966726303)
--(axis cs:23,0.905069988965988)
--(axis cs:24,0.908279985189438)
--(axis cs:25,0.909099978208542)
--(axis cs:26,0.908979976177216)
--(axis cs:27,0.90693998336792)
--(axis cs:28,0.906669974327087)
--(axis cs:29,0.908379977941513)
--(axis cs:30,0.912169981002808)
--(axis cs:31,0.910759979486465)
--(axis cs:32,0.911029970645905)
--(axis cs:33,0.912569957971573)
--(axis cs:34,0.91173996925354)
--(axis cs:35,0.911519974470139)
--(axis cs:36,0.908779972791672)
--(axis cs:37,0.9117999792099)
--(axis cs:38,0.913359975814819)
--(axis cs:39,0.912779968976974)
--(axis cs:40,0.912149965763092)
--(axis cs:41,0.911869978904724)
--(axis cs:42,0.908609980344772)
--(axis cs:43,0.910839980840683)
--(axis cs:44,0.911479985713959)
--(axis cs:45,0.914019978046417)
--(axis cs:46,0.912509977817535)
--(axis cs:47,0.913989979028702)
--(axis cs:48,0.914079982042313)
--(axis cs:49,0.914839977025986)
--(axis cs:50,0.910019987821579)
--(axis cs:51,0.914299976825714)
--(axis cs:52,0.915879970788956)
--(axis cs:53,0.915889966487885)
--(axis cs:54,0.914579969644546)
--(axis cs:55,0.913359987735748)
--(axis cs:56,0.914379978179932)
--(axis cs:57,0.916159975528717)
--(axis cs:58,0.913889986276627)
--(axis cs:59,0.914949959516525)
--(axis cs:60,0.914859974384308)
--(axis cs:61,0.922639966011047)
--(axis cs:62,0.923379987478256)
--(axis cs:63,0.924109959602356)
--(axis cs:64,0.924289971590042)
--(axis cs:65,0.924889987707138)
--(axis cs:66,0.924599981307983)
--(axis cs:67,0.925199979543686)
--(axis cs:68,0.925509965419769)
--(axis cs:69,0.925479984283447)
--(axis cs:70,0.925539994239807)
--(axis cs:71,0.925899976491928)
--(axis cs:72,0.926119977235794)
--(axis cs:73,0.925869983434677)
--(axis cs:74,0.925709968805313)
--(axis cs:75,0.925799983739853)
--(axis cs:76,0.925899982452393)
--(axis cs:77,0.926409995555878)
--(axis cs:78,0.926219969987869)
--(axis cs:79,0.926649975776672)
--(axis cs:80,0.926179963350296)
--(axis cs:81,0.92653996348381)
--(axis cs:82,0.926559972763062)
--(axis cs:83,0.926989966630936)
--(axis cs:84,0.927349954843521)
--(axis cs:85,0.926629966497421)
--(axis cs:86,0.927029973268509)
--(axis cs:87,0.926849973201752)
--(axis cs:88,0.926649969816208)
--(axis cs:89,0.926679962873459)
--(axis cs:90,0.926879984140396)
--(axis cs:91,0.927679967880249)
--(axis cs:92,0.927499967813492)
--(axis cs:93,0.927399969100952)
--(axis cs:94,0.927499967813492)
--(axis cs:95,0.927439993619919)
--(axis cs:96,0.927659970521927)
--(axis cs:97,0.927679979801178)
--(axis cs:98,0.92747997045517)
--(axis cs:99,0.927489972114563)
--(axis cs:100,0.927559983730316)
--(axis cs:101,0.927719980478287)
--(axis cs:102,0.927339977025986)
--(axis cs:103,0.927539974451065)
--(axis cs:104,0.927619981765747)
--(axis cs:105,0.927859979867935)
--(axis cs:106,0.927439987659454)
--(axis cs:107,0.927649986743927)
--(axis cs:108,0.927609974145889)
--(axis cs:109,0.927689975500107)
--(axis cs:110,0.927569985389709)
--(axis cs:111,0.927639973163605)
--(axis cs:112,0.927479982376099)
--(axis cs:113,0.927679967880249)
--(axis cs:114,0.927489984035492)
--(axis cs:115,0.927729976177216)
--(axis cs:116,0.927439969778061)
--(axis cs:117,0.927459973096848)
--(axis cs:118,0.927429986000061)
--(axis cs:119,0.927519977092743)
--(axis cs:119,0.929129976034164)
--(axis cs:119,0.929129976034164)
--(axis cs:118,0.928869980573654)
--(axis cs:117,0.928959983587265)
--(axis cs:116,0.929029983282089)
--(axis cs:115,0.92899996638298)
--(axis cs:114,0.92863997220993)
--(axis cs:113,0.928909963369369)
--(axis cs:112,0.928789979219437)
--(axis cs:111,0.928619974851608)
--(axis cs:110,0.928619974851608)
--(axis cs:109,0.928649973869324)
--(axis cs:108,0.928949970006943)
--(axis cs:107,0.928849977254868)
--(axis cs:106,0.928829973936081)
--(axis cs:105,0.928909987211227)
--(axis cs:104,0.92873997092247)
--(axis cs:103,0.928809982538223)
--(axis cs:102,0.928709971904755)
--(axis cs:101,0.928749972581863)
--(axis cs:100,0.928789979219437)
--(axis cs:99,0.928789979219437)
--(axis cs:98,0.928669989109039)
--(axis cs:97,0.928949981927872)
--(axis cs:96,0.928949975967407)
--(axis cs:95,0.928929978609085)
--(axis cs:94,0.92866997718811)
--(axis cs:93,0.928729975223541)
--(axis cs:92,0.928839975595474)
--(axis cs:91,0.928989970684052)
--(axis cs:90,0.928039973974228)
--(axis cs:89,0.928299981355667)
--(axis cs:88,0.927909976243973)
--(axis cs:87,0.928119963407516)
--(axis cs:86,0.928069967031479)
--(axis cs:85,0.928209966421127)
--(axis cs:84,0.928929960727692)
--(axis cs:83,0.928049981594086)
--(axis cs:82,0.92795997262001)
--(axis cs:81,0.927979964017868)
--(axis cs:80,0.927499967813492)
--(axis cs:79,0.928129971027374)
--(axis cs:78,0.927939975261688)
--(axis cs:77,0.927699983119965)
--(axis cs:76,0.927579975128174)
--(axis cs:75,0.927379983663559)
--(axis cs:74,0.927199971675873)
--(axis cs:73,0.927429974079132)
--(axis cs:72,0.927489978075027)
--(axis cs:71,0.927429968118668)
--(axis cs:70,0.926969993114471)
--(axis cs:69,0.926979970932007)
--(axis cs:68,0.927199983596802)
--(axis cs:67,0.927029991149902)
--(axis cs:66,0.926699978113174)
--(axis cs:65,0.92636998295784)
--(axis cs:64,0.926639974117279)
--(axis cs:63,0.9257299721241)
--(axis cs:62,0.925319975614548)
--(axis cs:61,0.924699974060059)
--(axis cs:60,0.917889988422394)
--(axis cs:59,0.917579984664917)
--(axis cs:58,0.917269986867905)
--(axis cs:57,0.919349992275238)
--(axis cs:56,0.918489968776703)
--(axis cs:55,0.916549986600876)
--(axis cs:54,0.918299978971481)
--(axis cs:53,0.918789976835251)
--(axis cs:52,0.9180499792099)
--(axis cs:51,0.91736997961998)
--(axis cs:50,0.916659969091415)
--(axis cs:49,0.918439984321594)
--(axis cs:48,0.917769980430603)
--(axis cs:47,0.916769975423813)
--(axis cs:46,0.917579978704453)
--(axis cs:45,0.917619973421097)
--(axis cs:44,0.914499986171722)
--(axis cs:43,0.916409975290298)
--(axis cs:42,0.913509982824326)
--(axis cs:41,0.915429961681366)
--(axis cs:40,0.915799963474274)
--(axis cs:39,0.916169971227646)
--(axis cs:38,0.91681997179985)
--(axis cs:37,0.916089975833893)
--(axis cs:36,0.914839977025986)
--(axis cs:35,0.915319973230362)
--(axis cs:34,0.914449977874756)
--(axis cs:33,0.914689964056015)
--(axis cs:32,0.914839965105057)
--(axis cs:31,0.914479970932007)
--(axis cs:30,0.915049976110458)
--(axis cs:29,0.914079970121384)
--(axis cs:28,0.912299978733063)
--(axis cs:27,0.912599974870682)
--(axis cs:26,0.912679982185364)
--(axis cs:25,0.912289988994598)
--(axis cs:24,0.910369980335236)
--(axis cs:23,0.908929985761642)
--(axis cs:22,0.908379977941513)
--(axis cs:21,0.911139982938767)
--(axis cs:20,0.910039979219437)
--(axis cs:19,0.908809977769852)
--(axis cs:18,0.909399980306625)
--(axis cs:17,0.908279979228973)
--(axis cs:16,0.906029963493347)
--(axis cs:15,0.903689980506897)
--(axis cs:14,0.904309993982315)
--(axis cs:13,0.903629976511002)
--(axis cs:12,0.900659972429276)
--(axis cs:11,0.898169982433319)
--(axis cs:10,0.899599975347519)
--(axis cs:9,0.89800997376442)
--(axis cs:8,0.894449973106384)
--(axis cs:7,0.892309981584549)
--(axis cs:6,0.884919983148575)
--(axis cs:5,0.883609980344772)
--(axis cs:4,0.876189982891083)
--(axis cs:3,0.86121997833252)
--(axis cs:2,0.837839984893799)
--(axis cs:1,0.790709984302521)
--(axis cs:0,0.119619995355606)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.11976999565959)
--(axis cs:0,0.0779299970716238)
--(axis cs:1,0.784719979763031)
--(axis cs:2,0.827319985628128)
--(axis cs:3,0.852089977264404)
--(axis cs:4,0.872249972820282)
--(axis cs:5,0.881739974021912)
--(axis cs:6,0.888759964704514)
--(axis cs:7,0.889759987592697)
--(axis cs:8,0.897499990463257)
--(axis cs:9,0.899819976091385)
--(axis cs:10,0.903139972686768)
--(axis cs:11,0.904749983549118)
--(axis cs:12,0.907499992847443)
--(axis cs:13,0.907749974727631)
--(axis cs:14,0.908649981021881)
--(axis cs:15,0.910459977388382)
--(axis cs:16,0.911039990186691)
--(axis cs:17,0.912069970369339)
--(axis cs:18,0.912449961900711)
--(axis cs:19,0.911589992046356)
--(axis cs:20,0.914829987287521)
--(axis cs:21,0.914509975910187)
--(axis cs:22,0.915799981355667)
--(axis cs:23,0.915599972009659)
--(axis cs:24,0.918039983510971)
--(axis cs:25,0.916109979152679)
--(axis cs:26,0.916989970207214)
--(axis cs:27,0.918129968643189)
--(axis cs:28,0.919509965181351)
--(axis cs:29,0.917939984798431)
--(axis cs:30,0.91879997253418)
--(axis cs:31,0.918979984521866)
--(axis cs:32,0.919909960031509)
--(axis cs:33,0.919029968976975)
--(axis cs:34,0.919339996576309)
--(axis cs:35,0.920089972019196)
--(axis cs:36,0.920639991760254)
--(axis cs:37,0.921739983558655)
--(axis cs:38,0.921019983291626)
--(axis cs:39,0.92147998213768)
--(axis cs:40,0.921129965782166)
--(axis cs:41,0.921019983291626)
--(axis cs:42,0.920989996194839)
--(axis cs:43,0.922519981861115)
--(axis cs:44,0.921489995718002)
--(axis cs:45,0.921899968385696)
--(axis cs:46,0.921399980783463)
--(axis cs:47,0.922579967975616)
--(axis cs:48,0.92176998257637)
--(axis cs:49,0.921799969673157)
--(axis cs:50,0.922009986639023)
--(axis cs:51,0.921559977531433)
--(axis cs:52,0.922409975528717)
--(axis cs:53,0.922359979152679)
--(axis cs:54,0.923139977455139)
--(axis cs:55,0.923119980096817)
--(axis cs:56,0.921889984607697)
--(axis cs:57,0.923569965362549)
--(axis cs:58,0.923149985074997)
--(axis cs:59,0.92190997004509)
--(axis cs:60,0.922939974069595)
--(axis cs:61,0.925709974765778)
--(axis cs:62,0.926469969749451)
--(axis cs:63,0.926119989156723)
--(axis cs:64,0.92691997885704)
--(axis cs:65,0.926779967546463)
--(axis cs:66,0.926919966936111)
--(axis cs:67,0.926489979028702)
--(axis cs:68,0.927009987831116)
--(axis cs:69,0.927229976654053)
--(axis cs:70,0.927109968662262)
--(axis cs:71,0.927149975299835)
--(axis cs:72,0.92776997089386)
--(axis cs:73,0.927349972724915)
--(axis cs:74,0.927139979600906)
--(axis cs:75,0.927639979124069)
--(axis cs:76,0.927349972724915)
--(axis cs:77,0.927989971637726)
--(axis cs:78,0.927569973468781)
--(axis cs:79,0.927639973163605)
--(axis cs:80,0.927789974212647)
--(axis cs:81,0.927609980106354)
--(axis cs:82,0.927479982376099)
--(axis cs:83,0.927579963207245)
--(axis cs:84,0.927749979496002)
--(axis cs:85,0.927809977531433)
--(axis cs:86,0.92798997759819)
--(axis cs:87,0.928059965372086)
--(axis cs:88,0.927869975566864)
--(axis cs:89,0.927889972925186)
--(axis cs:90,0.927849978208542)
--(axis cs:91,0.927889972925186)
--(axis cs:92,0.928169971704483)
--(axis cs:93,0.928259986639023)
--(axis cs:94,0.928189986944199)
--(axis cs:95,0.928189969062805)
--(axis cs:96,0.928109967708588)
--(axis cs:97,0.92798997759819)
--(axis cs:98,0.928319990634918)
--(axis cs:99,0.928249979019165)
--(axis cs:100,0.928229981660843)
--(axis cs:101,0.928279966115952)
--(axis cs:102,0.928219991922379)
--(axis cs:103,0.928209984302521)
--(axis cs:104,0.92818997502327)
--(axis cs:105,0.928119975328445)
--(axis cs:106,0.92811998128891)
--(axis cs:107,0.928099977970123)
--(axis cs:108,0.928069990873337)
--(axis cs:109,0.927969980239868)
--(axis cs:110,0.927949970960617)
--(axis cs:111,0.928229975700378)
--(axis cs:112,0.928309971094131)
--(axis cs:113,0.928119987249374)
--(axis cs:114,0.928039962053299)
--(axis cs:115,0.928119969367981)
--(axis cs:116,0.928139978647232)
--(axis cs:117,0.928139978647232)
--(axis cs:118,0.928159981966019)
--(axis cs:119,0.928019970655441)
--(axis cs:119,0.9298399746418)
--(axis cs:119,0.9298399746418)
--(axis cs:118,0.929999971389771)
--(axis cs:117,0.929959982633591)
--(axis cs:116,0.929939979314804)
--(axis cs:115,0.929749977588654)
--(axis cs:114,0.929959964752197)
--(axis cs:113,0.930009973049164)
--(axis cs:112,0.930209976434708)
--(axis cs:111,0.93002997636795)
--(axis cs:110,0.930009973049164)
--(axis cs:109,0.930199980735779)
--(axis cs:108,0.930239969491959)
--(axis cs:107,0.930039966106415)
--(axis cs:106,0.929999977350235)
--(axis cs:105,0.929959982633591)
--(axis cs:104,0.929929971694946)
--(axis cs:103,0.93011999130249)
--(axis cs:102,0.929909986257553)
--(axis cs:101,0.93005998134613)
--(axis cs:100,0.929949980974197)
--(axis cs:99,0.930059969425201)
--(axis cs:98,0.93008998632431)
--(axis cs:97,0.929919975996018)
--(axis cs:96,0.93002997636795)
--(axis cs:95,0.929919970035553)
--(axis cs:94,0.9298399746418)
--(axis cs:93,0.929969984292984)
--(axis cs:92,0.930059969425201)
--(axis cs:91,0.929939979314804)
--(axis cs:90,0.929869985580444)
--(axis cs:89,0.929099982976913)
--(axis cs:88,0.929829978942871)
--(axis cs:87,0.929649978876114)
--(axis cs:86,0.929409980773926)
--(axis cs:85,0.92957997918129)
--(axis cs:84,0.929629981517792)
--(axis cs:83,0.929659962654114)
--(axis cs:82,0.929299974441528)
--(axis cs:81,0.92937998175621)
--(axis cs:80,0.929299974441528)
--(axis cs:79,0.929079979658127)
--(axis cs:78,0.929289972782135)
--(axis cs:77,0.929319977760315)
--(axis cs:76,0.929099977016449)
--(axis cs:75,0.92905997633934)
--(axis cs:74,0.929119968414307)
--(axis cs:73,0.928939962387085)
--(axis cs:72,0.929409974813461)
--(axis cs:71,0.929069966077805)
--(axis cs:70,0.929009974002838)
--(axis cs:69,0.929079973697662)
--(axis cs:68,0.929169988632202)
--(axis cs:67,0.928619986772537)
--(axis cs:66,0.929069966077805)
--(axis cs:65,0.928989970684052)
--(axis cs:64,0.929039978981018)
--(axis cs:63,0.928489977121353)
--(axis cs:62,0.928199982643127)
--(axis cs:61,0.927939975261688)
--(axis cs:60,0.925609964132309)
--(axis cs:59,0.92475997209549)
--(axis cs:58,0.925009971857071)
--(axis cs:57,0.925199979543686)
--(axis cs:56,0.924599993228912)
--(axis cs:55,0.925799977779388)
--(axis cs:54,0.925049984455109)
--(axis cs:53,0.9242899954319)
--(axis cs:52,0.924849987030029)
--(axis cs:51,0.923859989643097)
--(axis cs:50,0.924779981374741)
--(axis cs:49,0.924519962072372)
--(axis cs:48,0.924629980325699)
--(axis cs:47,0.924219977855682)
--(axis cs:46,0.924229973554611)
--(axis cs:45,0.92439997792244)
--(axis cs:44,0.922969990968704)
--(axis cs:43,0.92393998503685)
--(axis cs:42,0.923309981822968)
--(axis cs:41,0.923259979486465)
--(axis cs:40,0.924359965324402)
--(axis cs:39,0.92403998374939)
--(axis cs:38,0.924069976806641)
--(axis cs:37,0.923259979486465)
--(axis cs:36,0.922689992189407)
--(axis cs:35,0.922359973192215)
--(axis cs:34,0.922689998149872)
--(axis cs:33,0.922119981050491)
--(axis cs:32,0.922089970111847)
--(axis cs:31,0.921179986000061)
--(axis cs:30,0.92121998667717)
--(axis cs:29,0.92122997045517)
--(axis cs:28,0.921219974756241)
--(axis cs:27,0.920409971475601)
--(axis cs:26,0.920969974994659)
--(axis cs:25,0.917879974842072)
--(axis cs:24,0.920179963111877)
--(axis cs:23,0.917389976978302)
--(axis cs:22,0.918709975481033)
--(axis cs:21,0.916999971866608)
--(axis cs:20,0.916719979047775)
--(axis cs:19,0.916419970989227)
--(axis cs:18,0.915039974451065)
--(axis cs:17,0.914479982852936)
--(axis cs:16,0.914229989051819)
--(axis cs:15,0.912559980154037)
--(axis cs:14,0.912019973993301)
--(axis cs:13,0.910359966754913)
--(axis cs:12,0.910109984874725)
--(axis cs:11,0.906639981269836)
--(axis cs:10,0.905819982290268)
--(axis cs:9,0.902989989519119)
--(axis cs:8,0.900929975509644)
--(axis cs:7,0.895909976959228)
--(axis cs:6,0.892599982023239)
--(axis cs:5,0.885479974746704)
--(axis cs:4,0.876939976215363)
--(axis cs:3,0.860599982738495)
--(axis cs:2,0.836569970846176)
--(axis cs:1,0.790449970960617)
--(axis cs:0,0.11976999565959)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,0.120009995996952)
--(axis cs:0,0.0781999964267015)
--(axis cs:1,0.785829985141754)
--(axis cs:2,0.828969991207123)
--(axis cs:3,0.849959969520569)
--(axis cs:4,0.869349974393845)
--(axis cs:5,0.877689981460571)
--(axis cs:6,0.884739965200424)
--(axis cs:7,0.888669973611832)
--(axis cs:8,0.891849982738495)
--(axis cs:9,0.89625997543335)
--(axis cs:10,0.899159973859787)
--(axis cs:11,0.899339979887009)
--(axis cs:12,0.902919977903366)
--(axis cs:13,0.903359973430634)
--(axis cs:14,0.906159967184067)
--(axis cs:15,0.908049964904785)
--(axis cs:16,0.908609992265701)
--(axis cs:17,0.909349972009659)
--(axis cs:18,0.910639971494675)
--(axis cs:19,0.909929984807968)
--(axis cs:20,0.912269979715347)
--(axis cs:21,0.912399977445602)
--(axis cs:22,0.911509984731674)
--(axis cs:23,0.912409967184067)
--(axis cs:24,0.91506997346878)
--(axis cs:25,0.915419989824295)
--(axis cs:26,0.915579986572266)
--(axis cs:27,0.916839969158173)
--(axis cs:28,0.916609984636307)
--(axis cs:29,0.917309981584549)
--(axis cs:30,0.915869981050491)
--(axis cs:31,0.917189973592758)
--(axis cs:32,0.917179983854294)
--(axis cs:33,0.918389981985092)
--(axis cs:34,0.917599976062775)
--(axis cs:35,0.919689983129501)
--(axis cs:36,0.919819992780685)
--(axis cs:37,0.920289975404739)
--(axis cs:38,0.918369978666306)
--(axis cs:39,0.920469969511032)
--(axis cs:40,0.921149981021881)
--(axis cs:41,0.919529962539673)
--(axis cs:42,0.920529985427856)
--(axis cs:43,0.92150998711586)
--(axis cs:44,0.921109974384308)
--(axis cs:45,0.921019971370697)
--(axis cs:46,0.920639991760254)
--(axis cs:47,0.919709968566895)
--(axis cs:48,0.921009969711304)
--(axis cs:49,0.920939975976944)
--(axis cs:50,0.92083997130394)
--(axis cs:51,0.921399968862534)
--(axis cs:52,0.921419966220856)
--(axis cs:53,0.922279983758926)
--(axis cs:54,0.920779979228973)
--(axis cs:55,0.921539974212646)
--(axis cs:56,0.922759962081909)
--(axis cs:57,0.922579967975616)
--(axis cs:58,0.922349977493286)
--(axis cs:59,0.922079974412918)
--(axis cs:60,0.922329980134964)
--(axis cs:61,0.925799977779388)
--(axis cs:62,0.925889980792999)
--(axis cs:63,0.925479978322983)
--(axis cs:64,0.925999969244003)
--(axis cs:65,0.92653996348381)
--(axis cs:66,0.926769983768463)
--(axis cs:67,0.926689976453781)
--(axis cs:68,0.926829981803894)
--(axis cs:69,0.926439964771271)
--(axis cs:70,0.926899975538254)
--(axis cs:71,0.927149963378906)
--(axis cs:72,0.927159970998764)
--(axis cs:73,0.927699971199036)
--(axis cs:74,0.926959997415543)
--(axis cs:75,0.927209979295731)
--(axis cs:76,0.927759981155395)
--(axis cs:77,0.927879971265793)
--(axis cs:78,0.927159970998764)
--(axis cs:79,0.927489978075027)
--(axis cs:80,0.927649968862534)
--(axis cs:81,0.927199983596802)
--(axis cs:82,0.927459967136383)
--(axis cs:83,0.928039973974228)
--(axis cs:84,0.927699965238571)
--(axis cs:85,0.928329968452454)
--(axis cs:86,0.927579981088638)
--(axis cs:87,0.927309960126877)
--(axis cs:88,0.927839988470078)
--(axis cs:89,0.927749973535538)
--(axis cs:90,0.928229975700378)
--(axis cs:91,0.928449976444244)
--(axis cs:92,0.928459972143173)
--(axis cs:93,0.928169989585876)
--(axis cs:94,0.928139984607697)
--(axis cs:95,0.928169959783554)
--(axis cs:96,0.928289973735809)
--(axis cs:97,0.928319978713989)
--(axis cs:98,0.928209978342056)
--(axis cs:99,0.928499990701675)
--(axis cs:100,0.928429985046387)
--(axis cs:101,0.928459978103638)
--(axis cs:102,0.928349983692169)
--(axis cs:103,0.928269988298416)
--(axis cs:104,0.928279960155487)
--(axis cs:105,0.92834997177124)
--(axis cs:106,0.928179973363876)
--(axis cs:107,0.928259980678558)
--(axis cs:108,0.928319972753525)
--(axis cs:109,0.928309977054596)
--(axis cs:110,0.928219985961914)
--(axis cs:111,0.928219968080521)
--(axis cs:112,0.928239983320236)
--(axis cs:113,0.928439956903458)
--(axis cs:114,0.928359973430634)
--(axis cs:115,0.92830998301506)
--(axis cs:116,0.928049969673157)
--(axis cs:117,0.928199976682663)
--(axis cs:118,0.928289985656738)
--(axis cs:119,0.928359979391098)
--(axis cs:119,0.930109977722168)
--(axis cs:119,0.930109977722168)
--(axis cs:118,0.930119973421097)
--(axis cs:117,0.930079978704452)
--(axis cs:116,0.930019986629486)
--(axis cs:115,0.930089968442917)
--(axis cs:114,0.930169975757599)
--(axis cs:113,0.930219966173172)
--(axis cs:112,0.929989975690842)
--(axis cs:111,0.930249965190887)
--(axis cs:110,0.929959976673126)
--(axis cs:109,0.930109965801239)
--(axis cs:108,0.930189967155457)
--(axis cs:107,0.930049967765808)
--(axis cs:106,0.930079972743988)
--(axis cs:105,0.930019980669022)
--(axis cs:104,0.930259954929352)
--(axis cs:103,0.930299973487854)
--(axis cs:102,0.930469977855682)
--(axis cs:101,0.930449986457825)
--(axis cs:100,0.930449974536896)
--(axis cs:99,0.930329990386963)
--(axis cs:98,0.930439966917038)
--(axis cs:97,0.930319982767105)
--(axis cs:96,0.930429971218109)
--(axis cs:95,0.930339968204498)
--(axis cs:94,0.930319976806641)
--(axis cs:93,0.930469977855682)
--(axis cs:92,0.930379962921143)
--(axis cs:91,0.930479979515076)
--(axis cs:90,0.930209970474243)
--(axis cs:89,0.929639965295792)
--(axis cs:88,0.929589974880219)
--(axis cs:87,0.929619956016541)
--(axis cs:86,0.929329973459244)
--(axis cs:85,0.929689967632294)
--(axis cs:84,0.929259985685349)
--(axis cs:83,0.929579967260361)
--(axis cs:82,0.929489982128143)
--(axis cs:81,0.929539984464645)
--(axis cs:80,0.929399967193604)
--(axis cs:79,0.929439973831177)
--(axis cs:78,0.929269963502884)
--(axis cs:77,0.929629975557327)
--(axis cs:76,0.929469966888428)
--(axis cs:75,0.929249972105026)
--(axis cs:74,0.928749990463257)
--(axis cs:73,0.929159981012344)
--(axis cs:72,0.929029965400696)
--(axis cs:71,0.92902997136116)
--(axis cs:70,0.928779983520508)
--(axis cs:69,0.928389972448349)
--(axis cs:68,0.928419971466064)
--(axis cs:67,0.928639966249466)
--(axis cs:66,0.928559988737106)
--(axis cs:65,0.928289973735809)
--(axis cs:64,0.92776997089386)
--(axis cs:63,0.927599966526031)
--(axis cs:62,0.927489984035492)
--(axis cs:61,0.927319979667664)
--(axis cs:60,0.925209975242615)
--(axis cs:59,0.924659979343414)
--(axis cs:58,0.924729984998703)
--(axis cs:57,0.924279963970184)
--(axis cs:56,0.924719971418381)
--(axis cs:55,0.925039964914322)
--(axis cs:54,0.923989975452423)
--(axis cs:53,0.924119973182678)
--(axis cs:52,0.924459964036942)
--(axis cs:51,0.923349964618683)
--(axis cs:50,0.923439979553223)
--(axis cs:49,0.923249983787537)
--(axis cs:48,0.923159968852997)
--(axis cs:47,0.923289984464645)
--(axis cs:46,0.922329992055893)
--(axis cs:45,0.922899973392487)
--(axis cs:44,0.923109972476959)
--(axis cs:43,0.923179984092712)
--(axis cs:42,0.92241997718811)
--(axis cs:41,0.922129982709885)
--(axis cs:40,0.923029965162277)
--(axis cs:39,0.923779970407486)
--(axis cs:38,0.921379971504211)
--(axis cs:37,0.922529971599579)
--(axis cs:36,0.921039986610413)
--(axis cs:35,0.921329987049103)
--(axis cs:34,0.920729970932007)
--(axis cs:33,0.920149976015091)
--(axis cs:32,0.91970996260643)
--(axis cs:31,0.920039975643158)
--(axis cs:30,0.919939982891083)
--(axis cs:29,0.919739979505539)
--(axis cs:28,0.919279962778091)
--(axis cs:27,0.918399977684021)
--(axis cs:26,0.918139976263046)
--(axis cs:25,0.917849981784821)
--(axis cs:24,0.917539983987808)
--(axis cs:23,0.916019982099533)
--(axis cs:22,0.916339981555939)
--(axis cs:21,0.915169966220856)
--(axis cs:20,0.914439982175827)
--(axis cs:19,0.913639974594116)
--(axis cs:18,0.913479977846146)
--(axis cs:17,0.91156998872757)
--(axis cs:16,0.910999989509582)
--(axis cs:15,0.910879969596863)
--(axis cs:14,0.909289968013763)
--(axis cs:13,0.907079964876175)
--(axis cs:12,0.906209987401962)
--(axis cs:11,0.903099972009659)
--(axis cs:10,0.902349984645843)
--(axis cs:9,0.899659961462021)
--(axis cs:8,0.895749986171722)
--(axis cs:7,0.892959982156754)
--(axis cs:6,0.888949978351593)
--(axis cs:5,0.883759993314743)
--(axis cs:4,0.875109988451004)
--(axis cs:3,0.859679985046387)
--(axis cs:2,0.838079982995987)
--(axis cs:1,0.79246997833252)
--(axis cs:0,0.120009995996952)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
0 0.100119995698333
1 0.758379971981049
2 0.824279981851578
3 0.852269977331161
4 0.86972998380661
5 0.878609979152679
6 0.885729986429215
7 0.892139983177185
8 0.896179980039597
9 0.898749971389771
10 0.900649982690811
11 0.902519977092743
12 0.905589979887009
13 0.907229971885681
14 0.907749980688095
15 0.910029977560043
16 0.911169964075089
17 0.911549973487854
18 0.912629985809326
19 0.914299982786179
20 0.914059978723526
21 0.91555997133255
22 0.915249973535538
23 0.915829980373383
24 0.916359978914261
25 0.917799973487854
26 0.918129992485046
27 0.918309980630875
28 0.918569982051849
29 0.920009970664978
30 0.919229972362518
31 0.920139974355698
32 0.920959973335266
33 0.920779967308044
34 0.921109974384308
35 0.922219979763031
36 0.922019976377487
37 0.921849972009659
38 0.92261997461319
39 0.923749977350235
40 0.922909986972809
41 0.923449981212616
42 0.923069977760315
43 0.923509985208511
44 0.924269980192184
45 0.923059976100922
46 0.924189978837967
47 0.924779975414276
48 0.924909973144531
49 0.925149977207184
50 0.925379979610443
51 0.925479972362518
52 0.925059974193573
53 0.925479984283447
54 0.925489985942841
55 0.92536997795105
56 0.926429975032806
57 0.926419979333878
58 0.925309973955154
59 0.925949972867966
60 0.926479977369308
61 0.92772998213768
62 0.927809971570969
63 0.928119975328445
64 0.927919971942902
65 0.928139978647232
66 0.928159981966019
67 0.928069978952408
68 0.928329980373383
69 0.92866997718811
70 0.928269982337952
71 0.928159981966019
72 0.928369975090027
73 0.928969979286194
74 0.928449976444244
75 0.928299975395203
76 0.928689980506897
77 0.929099982976913
78 0.928519976139069
79 0.928919982910156
80 0.929329979419708
81 0.929249978065491
82 0.929219979047775
83 0.929429978132248
84 0.929139971733093
85 0.929029977321625
86 0.928939980268478
87 0.92925997376442
88 0.929309976100922
89 0.92954997420311
90 0.929159981012344
91 0.929539972543716
92 0.929489970207214
93 0.929589974880219
94 0.929609978199005
95 0.929489976167679
96 0.929679971933365
97 0.92976998090744
98 0.929619973897934
99 0.929529982805252
100 0.929599976539612
101 0.929739981889725
102 0.929619967937469
103 0.929789978265762
104 0.929839968681335
105 0.929699975252152
106 0.929709976911545
107 0.929859983921051
108 0.930139970779419
109 0.929989975690842
110 0.929979985952377
111 0.929909986257553
112 0.929849970340729
113 0.929959982633591
114 0.929979979991913
115 0.930039978027344
116 0.929989981651306
117 0.929909974336624
118 0.929919975996018
119 0.930049967765808
};
\addlegendentry{\ittr{}}
\addplot [very thick, forestgreen4416044]
table {%
0 0.100119995698333
1 0.786059981584549
2 0.833389979600906
3 0.857909977436066
4 0.872199982404709
5 0.880909979343414
6 0.881349980831146
7 0.889719974994659
8 0.892559969425201
9 0.895179975032806
10 0.898419976234436
11 0.8958999812603
12 0.89926997423172
13 0.902029973268509
14 0.902489989995956
15 0.902169972658157
16 0.904269963502884
17 0.906989979743958
18 0.906919974088669
19 0.906679981946945
20 0.907409977912903
21 0.909049981832504
22 0.905889976024628
23 0.907109981775284
24 0.909329980611801
25 0.910679984092712
26 0.910779976844788
27 0.910219979286194
28 0.909649974107742
29 0.911429977416992
30 0.913569974899292
31 0.912649977207184
32 0.913129967451096
33 0.913669961690903
34 0.913069975376129
35 0.913469976186752
36 0.91198998093605
37 0.91419997215271
38 0.915109974145889
39 0.914499968290329
40 0.914039969444275
41 0.913819968700409
42 0.911099982261658
43 0.913809978961945
44 0.913039988279343
45 0.915809977054596
46 0.915239977836609
47 0.915449982881546
48 0.915929979085922
49 0.916559982299805
50 0.913819980621338
51 0.915809977054596
52 0.916959971189499
53 0.91740996837616
54 0.916539973020554
55 0.914999985694885
56 0.9166299700737
57 0.917769986391068
58 0.915639984607697
59 0.916209971904755
60 0.916499984264374
61 0.923639971017838
62 0.924289983510971
63 0.924969965219498
64 0.925459975004196
65 0.92565997838974
66 0.92568998336792
67 0.926119983196259
68 0.926379972696304
69 0.926269978284836
70 0.926279991865158
71 0.92669997215271
72 0.926799976825714
73 0.926649981737137
74 0.926419967412949
75 0.926649981737137
76 0.926749980449676
77 0.927099984884262
78 0.92711997628212
79 0.927369976043701
80 0.926849967241287
81 0.927259969711304
82 0.92727997303009
83 0.927499973773956
84 0.92812996506691
85 0.927459967136383
86 0.927559971809387
87 0.927489972114563
88 0.927329975366592
89 0.92747997045517
90 0.927439975738525
91 0.928339970111847
92 0.928159976005554
93 0.928079968690872
94 0.928099972009659
95 0.928179979324341
96 0.928309977054596
97 0.928319984674454
98 0.928129982948303
99 0.928179979324341
100 0.928239983320236
101 0.928269976377487
102 0.928059977293014
103 0.928179979324341
104 0.928199970722199
105 0.928409975767136
106 0.928159976005554
107 0.928249979019165
108 0.928289973735809
109 0.928169977664947
110 0.928089982271194
111 0.928119975328445
112 0.928099977970123
113 0.928299963474274
114 0.92808997631073
115 0.928369975090027
116 0.928249979019165
117 0.928209978342056
118 0.928159981966019
119 0.928359973430634
};
\addlegendentry{SGD}
\addplot [very thick, darkorange25512714]
table {%
0 0.100119995698333
1 0.787639975547791
2 0.831849980354309
3 0.856259977817535
4 0.874679976701736
5 0.883669972419739
6 0.890679973363876
7 0.893059980869293
8 0.89932998418808
9 0.901349985599518
10 0.904489976167679
11 0.905759984254837
12 0.908769989013672
13 0.90904997587204
14 0.910399979352951
15 0.911519980430603
16 0.912659978866577
17 0.913309979438782
18 0.913719969987869
19 0.914189976453781
20 0.915679985284805
21 0.915679979324341
22 0.917299973964691
23 0.916489976644516
24 0.919159972667694
25 0.917009979486465
26 0.91898997426033
27 0.919309973716736
28 0.920339971780777
29 0.919619977474213
30 0.920079982280731
31 0.92011998295784
32 0.920989966392517
33 0.920529973506927
34 0.921069991588592
35 0.921239966154099
36 0.921629989147186
37 0.922469979524612
38 0.922709977626801
39 0.922759979963303
40 0.922919970750809
41 0.922149980068207
42 0.922109991312027
43 0.923209977149963
44 0.922229993343353
45 0.923179972171783
46 0.922859978675842
47 0.923379975557327
48 0.923259979486465
49 0.923239970207214
50 0.923469978570938
51 0.92283998131752
52 0.923759979009628
53 0.923369979858398
54 0.924179977178574
55 0.92448998093605
56 0.923279982805252
57 0.92439997792244
58 0.924079978466034
59 0.92329997420311
60 0.924259972572327
61 0.926809978485107
62 0.927329975366592
63 0.927349984645844
64 0.927969974279404
65 0.928009974956512
66 0.928099966049194
67 0.927589982748032
68 0.928109985589981
69 0.928139978647232
70 0.928109973669052
71 0.92815997004509
72 0.928629976511002
73 0.928239971399307
74 0.928199970722199
75 0.92837997674942
76 0.928249979019165
77 0.928679972887039
78 0.928519970178604
79 0.92837997674942
80 0.928529977798462
81 0.928549975156784
82 0.928469979763031
83 0.928669971227646
84 0.928779977560043
85 0.928749978542328
86 0.928709977865219
87 0.928899973630905
88 0.928889977931976
89 0.92847997546196
90 0.928859978914261
91 0.928979969024658
92 0.929169970750809
93 0.929149973392487
94 0.929039984941483
95 0.929079967737198
96 0.9291299700737
97 0.928999972343445
98 0.929259985685349
99 0.929199969768524
100 0.929129981994629
101 0.929199975728989
102 0.9291199862957
103 0.929239982366562
104 0.929089975357056
105 0.929069977998733
106 0.929099977016449
107 0.9291299700737
108 0.929179978370666
109 0.929139977693558
110 0.929049974679947
111 0.929179978370666
112 0.929309976100922
113 0.929129981994629
114 0.929039967060089
115 0.928989976644516
116 0.92905997633934
117 0.92908998131752
118 0.929099977016449
119 0.928949975967407
};
\addlegendentry{Adam}
\addplot [very thick, crimson2143940]
table {%
0 0.100119995698333
1 0.789429986476898
2 0.833499985933304
3 0.854949975013733
4 0.872279977798462
5 0.88083997964859
6 0.886889970302582
7 0.890679979324341
8 0.893789982795715
9 0.897969973087311
10 0.900799983739853
11 0.901159977912903
12 0.904549980163574
13 0.905169975757599
14 0.907779973745346
15 0.909459966421127
16 0.909889990091324
17 0.910509985685348
18 0.912109977006912
19 0.912019979953766
20 0.913389980792999
21 0.91383997797966
22 0.914179980754852
23 0.91419997215271
24 0.916319984197617
25 0.916589987277985
26 0.916839981079102
27 0.917659974098206
28 0.917949974536896
29 0.918519979715347
30 0.9180499792099
31 0.918639975786209
32 0.918539977073669
33 0.91933998465538
34 0.919119971990585
35 0.920489978790283
36 0.920429986715317
37 0.921439975500107
38 0.919939976930618
39 0.922159975767136
40 0.922059971094132
41 0.920919972658157
42 0.921479976177216
43 0.922349989414215
44 0.922119975090027
45 0.921989971399307
46 0.921519988775253
47 0.921589976549149
48 0.922079974412918
49 0.922099977731705
50 0.922159969806671
51 0.922339975833893
52 0.922899967432022
53 0.923189979791641
54 0.92241997718811
55 0.923239970207214
56 0.923699963092804
57 0.923409968614578
58 0.923549979925156
59 0.923269975185394
60 0.923769980669022
61 0.926519972085953
62 0.926669979095459
63 0.926519972085953
64 0.926859974861145
65 0.927399969100952
66 0.927669984102249
67 0.927649974822998
68 0.927579975128174
69 0.927359974384308
70 0.927819985151291
71 0.92805997133255
72 0.928079962730408
73 0.928439974784851
74 0.927829986810684
75 0.92815997004509
76 0.928589975833893
77 0.928699976205826
78 0.928189969062805
79 0.928439980745316
80 0.92847997546196
81 0.928329980373383
82 0.928439974784851
83 0.928789967298508
84 0.928449976444244
85 0.928989970684052
86 0.928409975767136
87 0.928439962863922
88 0.928699976205826
89 0.928669971227646
90 0.929189974069595
91 0.929439973831177
92 0.929399973154068
93 0.929289984703064
94 0.929209977388382
95 0.929219967126846
96 0.929329973459244
97 0.929269981384277
98 0.929299974441528
99 0.92937998175621
100 0.929399979114532
101 0.929409980773926
102 0.929369980096817
103 0.929249978065491
104 0.929229962825775
105 0.929169976711273
106 0.929089975357056
107 0.929119974374771
108 0.929209971427918
109 0.929169970750809
110 0.92905997633934
111 0.929209971427918
112 0.92908998131752
113 0.929299968481064
114 0.929219973087311
115 0.929159981012344
116 0.928989976644516
117 0.929089975357056
118 0.929169982671738
119 0.929199975728989
};
\addlegendentry{AdamW}
\end{axis}

\end{tikzpicture}


==> figures/results/fmnist_resnet18_test_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  %nodes={scale=0.8, transform shape}
},
title={ResNet-$18$ on Fashion-MNIST},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-5.95, xmax=124.95,
xtick style={color=black},
width=0.95\textwidth,
height=5cm,
y grid style={darkgray176},
ylabel={Test Accuracy},
ymajorgrids,
%ymin=0.04231649864465, ymax=0.969473461769521,
ymin=0.837,
ymax=0.933,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.11195999532938)
--(axis cs:0,0.0847399964928627)
--(axis cs:1,0.842099964618683)
--(axis cs:2,0.872119975090027)
--(axis cs:3,0.886649978160858)
--(axis cs:4,0.875129979848862)
--(axis cs:5,0.88808998465538)
--(axis cs:6,0.885059982538223)
--(axis cs:7,0.89543998837471)
--(axis cs:8,0.898669987916946)
--(axis cs:9,0.90294998884201)
--(axis cs:10,0.900129979848862)
--(axis cs:11,0.901589977741241)
--(axis cs:12,0.901039981842041)
--(axis cs:13,0.898719972372055)
--(axis cs:14,0.900509977340698)
--(axis cs:15,0.902489978075028)
--(axis cs:16,0.905459982156753)
--(axis cs:17,0.905379980802536)
--(axis cs:18,0.902279978990555)
--(axis cs:19,0.904739987850189)
--(axis cs:20,0.905319976806641)
--(axis cs:21,0.904259979724884)
--(axis cs:22,0.906119978427887)
--(axis cs:23,0.908439975976944)
--(axis cs:24,0.908689969778061)
--(axis cs:25,0.90900998711586)
--(axis cs:26,0.907659989595413)
--(axis cs:27,0.907809978723526)
--(axis cs:28,0.910459977388382)
--(axis cs:29,0.909559977054596)
--(axis cs:30,0.909469991922379)
--(axis cs:31,0.909439992904663)
--(axis cs:32,0.909039968252182)
--(axis cs:33,0.912139987945557)
--(axis cs:34,0.91050997376442)
--(axis cs:35,0.911469966173172)
--(axis cs:36,0.912319958209991)
--(axis cs:37,0.910499972105026)
--(axis cs:38,0.911519986391067)
--(axis cs:39,0.91127997636795)
--(axis cs:40,0.91186997294426)
--(axis cs:41,0.913499969244003)
--(axis cs:42,0.912329965829849)
--(axis cs:43,0.910039985179901)
--(axis cs:44,0.912169981002808)
--(axis cs:45,0.912319964170456)
--(axis cs:46,0.911569970846176)
--(axis cs:47,0.913069975376129)
--(axis cs:48,0.91166997551918)
--(axis cs:49,0.910929983854294)
--(axis cs:50,0.914049977064133)
--(axis cs:51,0.91409997344017)
--(axis cs:52,0.913269972801208)
--(axis cs:53,0.912689977884293)
--(axis cs:54,0.913409984111786)
--(axis cs:55,0.912249964475632)
--(axis cs:56,0.90979996919632)
--(axis cs:57,0.912569981813431)
--(axis cs:58,0.911789971590042)
--(axis cs:59,0.911939978599548)
--(axis cs:60,0.911759984493256)
--(axis cs:61,0.916499984264374)
--(axis cs:62,0.918589985370636)
--(axis cs:63,0.918539971113205)
--(axis cs:64,0.918749982118607)
--(axis cs:65,0.91914998292923)
--(axis cs:66,0.919429975748062)
--(axis cs:67,0.919639986753464)
--(axis cs:68,0.919619971513748)
--(axis cs:69,0.919519990682602)
--(axis cs:70,0.919669985771179)
--(axis cs:71,0.919929975271225)
--(axis cs:72,0.919739973545074)
--(axis cs:73,0.919609975814819)
--(axis cs:74,0.919559979438782)
--(axis cs:75,0.919669979810715)
--(axis cs:76,0.91969997882843)
--(axis cs:77,0.919709974527359)
--(axis cs:78,0.919869977235794)
--(axis cs:79,0.919749975204468)
--(axis cs:80,0.919699984788895)
--(axis cs:81,0.920009970664978)
--(axis cs:82,0.919989961385727)
--(axis cs:83,0.919909977912903)
--(axis cs:84,0.919779980182648)
--(axis cs:85,0.920019966363907)
--(axis cs:86,0.91982998251915)
--(axis cs:87,0.919939988851547)
--(axis cs:88,0.919979965686798)
--(axis cs:89,0.919749969244003)
--(axis cs:90,0.919979977607727)
--(axis cs:91,0.91975998878479)
--(axis cs:92,0.919789969921112)
--(axis cs:93,0.920299971103668)
--(axis cs:94,0.920029991865158)
--(axis cs:95,0.919919985532761)
--(axis cs:96,0.920089972019196)
--(axis cs:97,0.919969964027405)
--(axis cs:98,0.920039981603622)
--(axis cs:99,0.920169973373413)
--(axis cs:100,0.919989973306656)
--(axis cs:101,0.920109981298447)
--(axis cs:102,0.920119971036911)
--(axis cs:103,0.920219993591309)
--(axis cs:104,0.920139974355698)
--(axis cs:105,0.920309978723526)
--(axis cs:106,0.920079970359802)
--(axis cs:107,0.920249974727631)
--(axis cs:108,0.920059978961945)
--(axis cs:109,0.920059978961945)
--(axis cs:110,0.920109975337982)
--(axis cs:111,0.920179980993271)
--(axis cs:112,0.92007999420166)
--(axis cs:113,0.920009964704514)
--(axis cs:114,0.920239973068237)
--(axis cs:115,0.920079958438873)
--(axis cs:116,0.91995997428894)
--(axis cs:117,0.920429974794388)
--(axis cs:118,0.920139980316162)
--(axis cs:119,0.920139986276627)
--(axis cs:119,0.922509974241257)
--(axis cs:119,0.922509974241257)
--(axis cs:118,0.922379964590073)
--(axis cs:117,0.922389984130859)
--(axis cs:116,0.92226996421814)
--(axis cs:115,0.92251997590065)
--(axis cs:114,0.922489988803864)
--(axis cs:113,0.922379976511002)
--(axis cs:112,0.922409975528717)
--(axis cs:111,0.922479993104935)
--(axis cs:110,0.922489976882935)
--(axis cs:109,0.92229996919632)
--(axis cs:108,0.922559970617294)
--(axis cs:107,0.922539967298508)
--(axis cs:106,0.922589975595474)
--(axis cs:105,0.922589975595474)
--(axis cs:104,0.922479963302612)
--(axis cs:103,0.922659993171692)
--(axis cs:102,0.922719973325729)
--(axis cs:101,0.922729980945587)
--(axis cs:100,0.922619962692261)
--(axis cs:99,0.92293998003006)
--(axis cs:98,0.922769975662231)
--(axis cs:97,0.922679978609085)
--(axis cs:96,0.922659969329834)
--(axis cs:95,0.922519969940186)
--(axis cs:94,0.922719985246658)
--(axis cs:93,0.923119974136352)
--(axis cs:92,0.922759979963303)
--(axis cs:91,0.922599965333939)
--(axis cs:90,0.923069983720779)
--(axis cs:89,0.922769975662231)
--(axis cs:88,0.922969967126846)
--(axis cs:87,0.922669988870621)
--(axis cs:86,0.922729986906052)
--(axis cs:85,0.922779977321625)
--(axis cs:84,0.922769969701767)
--(axis cs:83,0.922629982233047)
--(axis cs:82,0.922909969091415)
--(axis cs:81,0.923179978132248)
--(axis cs:80,0.922829973697662)
--(axis cs:79,0.92293998003006)
--(axis cs:78,0.923039960861206)
--(axis cs:77,0.923029959201813)
--(axis cs:76,0.922779977321625)
--(axis cs:75,0.922819983959198)
--(axis cs:74,0.922609984874725)
--(axis cs:73,0.922999978065491)
--(axis cs:72,0.922869968414307)
--(axis cs:71,0.922899985313416)
--(axis cs:70,0.922899985313416)
--(axis cs:69,0.922769975662231)
--(axis cs:68,0.922969979047775)
--(axis cs:67,0.922929972410202)
--(axis cs:66,0.92245996594429)
--(axis cs:65,0.922489976882935)
--(axis cs:64,0.922439974546432)
--(axis cs:63,0.921599978208542)
--(axis cs:62,0.9214499771595)
--(axis cs:61,0.920519983768463)
--(axis cs:60,0.915669989585876)
--(axis cs:59,0.9166199862957)
--(axis cs:58,0.915279990434647)
--(axis cs:57,0.917279976606369)
--(axis cs:56,0.915419971942902)
--(axis cs:55,0.915859967470169)
--(axis cs:54,0.91736997961998)
--(axis cs:53,0.916219985485077)
--(axis cs:52,0.916999977827072)
--(axis cs:51,0.917369967699051)
--(axis cs:50,0.915939974784851)
--(axis cs:49,0.913719975948334)
--(axis cs:48,0.915969961881638)
--(axis cs:47,0.917139971256256)
--(axis cs:46,0.916899985074997)
--(axis cs:45,0.917329972982407)
--(axis cs:44,0.916609972715378)
--(axis cs:43,0.914419966936111)
--(axis cs:42,0.91636997461319)
--(axis cs:41,0.915649962425232)
--(axis cs:40,0.915139979124069)
--(axis cs:39,0.913839972019196)
--(axis cs:38,0.914999979734421)
--(axis cs:37,0.91421999335289)
--(axis cs:36,0.914479982852936)
--(axis cs:35,0.91496998667717)
--(axis cs:34,0.914059972763062)
--(axis cs:33,0.91568997502327)
--(axis cs:32,0.914479970932007)
--(axis cs:31,0.913749974966049)
--(axis cs:30,0.913999980688095)
--(axis cs:29,0.912649965286255)
--(axis cs:28,0.913849985599518)
--(axis cs:27,0.912779974937439)
--(axis cs:26,0.913069987297058)
--(axis cs:25,0.91140998005867)
--(axis cs:24,0.913429963588715)
--(axis cs:23,0.912889963388443)
--(axis cs:22,0.912709981203079)
--(axis cs:21,0.909189969301224)
--(axis cs:20,0.910769981145859)
--(axis cs:19,0.909899979829788)
--(axis cs:18,0.908709967136383)
--(axis cs:17,0.910799980163574)
--(axis cs:16,0.911489975452423)
--(axis cs:15,0.90994998216629)
--(axis cs:14,0.906049972772598)
--(axis cs:13,0.905989980697632)
--(axis cs:12,0.906789964437485)
--(axis cs:11,0.909829986095428)
--(axis cs:10,0.907039988040924)
--(axis cs:9,0.908369988203049)
--(axis cs:8,0.905919992923737)
--(axis cs:7,0.904089987277985)
--(axis cs:6,0.897719967365265)
--(axis cs:5,0.898859983682632)
--(axis cs:4,0.89171998500824)
--(axis cs:3,0.891579985618591)
--(axis cs:2,0.882029980421066)
--(axis cs:1,0.852029973268509)
--(axis cs:0,0.11195999532938)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0.112019994854927)
--(axis cs:0,0.0850699968636036)
--(axis cs:1,0.794449979066849)
--(axis cs:2,0.785499984025955)
--(axis cs:3,0.839639967679977)
--(axis cs:4,0.838609969615936)
--(axis cs:5,0.842459988594055)
--(axis cs:6,0.852199977636337)
--(axis cs:7,0.850279992818832)
--(axis cs:8,0.836259984970093)
--(axis cs:9,0.865269982814789)
--(axis cs:10,0.852709984779358)
--(axis cs:11,0.855529981851578)
--(axis cs:12,0.854309988021851)
--(axis cs:13,0.85784997344017)
--(axis cs:14,0.855649983882904)
--(axis cs:15,0.839829975366592)
--(axis cs:16,0.857399964332581)
--(axis cs:17,0.857609987258911)
--(axis cs:18,0.843769979476929)
--(axis cs:19,0.847409975528717)
--(axis cs:20,0.85256998538971)
--(axis cs:21,0.84800997376442)
--(axis cs:22,0.856609982252121)
--(axis cs:23,0.855499970912933)
--(axis cs:24,0.860239964723587)
--(axis cs:25,0.866249972581863)
--(axis cs:26,0.852989983558655)
--(axis cs:27,0.864279967546463)
--(axis cs:28,0.851159977912903)
--(axis cs:29,0.855949974060059)
--(axis cs:30,0.84793998003006)
--(axis cs:31,0.864869976043701)
--(axis cs:32,0.845679980516434)
--(axis cs:33,0.84343997836113)
--(axis cs:34,0.849569970369339)
--(axis cs:35,0.867089974880219)
--(axis cs:36,0.853439974784851)
--(axis cs:37,0.858679974079132)
--(axis cs:38,0.853879964351654)
--(axis cs:39,0.835459983348846)
--(axis cs:40,0.846959972381592)
--(axis cs:41,0.833219981193542)
--(axis cs:42,0.842299979925156)
--(axis cs:43,0.852459979057312)
--(axis cs:44,0.862979978322983)
--(axis cs:45,0.832969957590103)
--(axis cs:46,0.839809983968735)
--(axis cs:47,0.836689972877502)
--(axis cs:48,0.859549969434738)
--(axis cs:49,0.846479964256287)
--(axis cs:50,0.851829987764358)
--(axis cs:51,0.865859973430634)
--(axis cs:52,0.860949975252151)
--(axis cs:53,0.832749974727631)
--(axis cs:54,0.842859977483749)
--(axis cs:55,0.834229981899261)
--(axis cs:56,0.8582399725914)
--(axis cs:57,0.847359979152679)
--(axis cs:58,0.842719972133636)
--(axis cs:59,0.85233998298645)
--(axis cs:60,0.84915999174118)
--(axis cs:61,0.918859976530075)
--(axis cs:62,0.922189980745316)
--(axis cs:63,0.914399969577789)
--(axis cs:64,0.915089982748032)
--(axis cs:65,0.912329983711243)
--(axis cs:66,0.916009956598282)
--(axis cs:67,0.912189960479736)
--(axis cs:68,0.910559976100922)
--(axis cs:69,0.912879979610443)
--(axis cs:70,0.909639978408813)
--(axis cs:71,0.899229967594147)
--(axis cs:72,0.908589977025986)
--(axis cs:73,0.904849976301193)
--(axis cs:74,0.909609973430634)
--(axis cs:75,0.903889983892441)
--(axis cs:76,0.907469975948334)
--(axis cs:77,0.907919985055923)
--(axis cs:78,0.910429972410202)
--(axis cs:79,0.906069976091385)
--(axis cs:80,0.907589989900589)
--(axis cs:81,0.905559980869293)
--(axis cs:82,0.906379961967468)
--(axis cs:83,0.907809972763062)
--(axis cs:84,0.908049976825714)
--(axis cs:85,0.902329975366592)
--(axis cs:86,0.903199976682663)
--(axis cs:87,0.906989967823029)
--(axis cs:88,0.905349987745285)
--(axis cs:89,0.905539983510971)
--(axis cs:90,0.904769986867905)
--(axis cs:91,0.922799980640411)
--(axis cs:92,0.923439973592758)
--(axis cs:93,0.923619973659515)
--(axis cs:94,0.923999989032745)
--(axis cs:95,0.924289971590042)
--(axis cs:96,0.924059981107712)
--(axis cs:97,0.924569982290268)
--(axis cs:98,0.924399971961975)
--(axis cs:99,0.924279981851578)
--(axis cs:100,0.924579972028732)
--(axis cs:101,0.924729979038239)
--(axis cs:102,0.924869984388351)
--(axis cs:103,0.924829965829849)
--(axis cs:104,0.924879992008209)
--(axis cs:105,0.924719977378845)
--(axis cs:106,0.924909991025925)
--(axis cs:107,0.924909979104996)
--(axis cs:108,0.925049984455109)
--(axis cs:109,0.924969977140427)
--(axis cs:110,0.925469994544983)
--(axis cs:111,0.925359982252121)
--(axis cs:112,0.925539976358414)
--(axis cs:113,0.925469976663589)
--(axis cs:114,0.925699985027313)
--(axis cs:115,0.925849962234497)
--(axis cs:116,0.925649970769882)
--(axis cs:117,0.925259977579117)
--(axis cs:118,0.925619983673096)
--(axis cs:119,0.925679981708527)
--(axis cs:119,0.92701997756958)
--(axis cs:119,0.92701997756958)
--(axis cs:118,0.926839977502823)
--(axis cs:117,0.926959979534149)
--(axis cs:116,0.927039968967438)
--(axis cs:115,0.927329969406128)
--(axis cs:114,0.927239966392517)
--(axis cs:113,0.927029967308044)
--(axis cs:112,0.926619982719421)
--(axis cs:111,0.926959985494614)
--(axis cs:110,0.926649987697601)
--(axis cs:109,0.926679986715317)
--(axis cs:108,0.926709967851639)
--(axis cs:107,0.926809972524643)
--(axis cs:106,0.926479983329773)
--(axis cs:105,0.926549971103668)
--(axis cs:104,0.926199990510941)
--(axis cs:103,0.926249969005585)
--(axis cs:102,0.926579982042313)
--(axis cs:101,0.926549971103668)
--(axis cs:100,0.926479977369308)
--(axis cs:99,0.926249986886978)
--(axis cs:98,0.926149982213974)
--(axis cs:97,0.926069980859756)
--(axis cs:96,0.925799983739853)
--(axis cs:95,0.925769966840744)
--(axis cs:94,0.925679993629456)
--(axis cs:93,0.925479984283447)
--(axis cs:92,0.925229984521866)
--(axis cs:91,0.924539977312088)
--(axis cs:90,0.909529983997345)
--(axis cs:89,0.910229980945587)
--(axis cs:88,0.90991997718811)
--(axis cs:87,0.912119972705841)
--(axis cs:86,0.910219973325729)
--(axis cs:85,0.912629961967468)
--(axis cs:84,0.913329982757568)
--(axis cs:83,0.912769973278046)
--(axis cs:82,0.912539976835251)
--(axis cs:81,0.910589975118637)
--(axis cs:80,0.913249975442886)
--(axis cs:79,0.913199990987778)
--(axis cs:78,0.913889968395233)
--(axis cs:77,0.912739980220795)
--(axis cs:76,0.913149964809418)
--(axis cs:75,0.913269978761673)
--(axis cs:74,0.914089977741241)
--(axis cs:73,0.912119978666306)
--(axis cs:72,0.914039993286133)
--(axis cs:71,0.910689979791641)
--(axis cs:70,0.916619968414307)
--(axis cs:69,0.917369985580444)
--(axis cs:68,0.917539978027344)
--(axis cs:67,0.917109978199005)
--(axis cs:66,0.918839967250824)
--(axis cs:65,0.920879966020584)
--(axis cs:64,0.920499980449677)
--(axis cs:63,0.91973996758461)
--(axis cs:62,0.923759979009628)
--(axis cs:61,0.92102997303009)
--(axis cs:60,0.873569977283478)
--(axis cs:59,0.872989988327026)
--(axis cs:58,0.880409973859787)
--(axis cs:57,0.880799961090088)
--(axis cs:56,0.880929982662201)
--(axis cs:55,0.872999972105026)
--(axis cs:54,0.868939977884293)
--(axis cs:53,0.869889968633652)
--(axis cs:52,0.876529967784882)
--(axis cs:51,0.882349985837936)
--(axis cs:50,0.876849991083145)
--(axis cs:49,0.872759979963303)
--(axis cs:48,0.877489978075027)
--(axis cs:47,0.875179970264435)
--(axis cs:46,0.868989986181259)
--(axis cs:45,0.863129967451096)
--(axis cs:44,0.882049977779388)
--(axis cs:43,0.874729979038239)
--(axis cs:42,0.881519967317581)
--(axis cs:41,0.878329986333847)
--(axis cs:40,0.870269972085953)
--(axis cs:39,0.88141998052597)
--(axis cs:38,0.879919964075089)
--(axis cs:37,0.880959969758987)
--(axis cs:36,0.875339990854263)
--(axis cs:35,0.882739973068237)
--(axis cs:34,0.875159978866577)
--(axis cs:33,0.870549976825714)
--(axis cs:32,0.871569967269897)
--(axis cs:31,0.878039979934692)
--(axis cs:30,0.869939982891083)
--(axis cs:29,0.876739972829819)
--(axis cs:28,0.876949977874756)
--(axis cs:27,0.87743998169899)
--(axis cs:26,0.876479971408844)
--(axis cs:25,0.880909979343414)
--(axis cs:24,0.875629979372025)
--(axis cs:23,0.883199977874756)
--(axis cs:22,0.874799972772598)
--(axis cs:21,0.874279981851578)
--(axis cs:20,0.874309986829758)
--(axis cs:19,0.870109987258911)
--(axis cs:18,0.867549973726273)
--(axis cs:17,0.878169989585876)
--(axis cs:16,0.877609974145889)
--(axis cs:15,0.874659985303879)
--(axis cs:14,0.870799976587296)
--(axis cs:13,0.87812996506691)
--(axis cs:12,0.87707998752594)
--(axis cs:11,0.872729963064194)
--(axis cs:10,0.873249983787537)
--(axis cs:9,0.876999974250793)
--(axis cs:8,0.871069973707199)
--(axis cs:7,0.869779992103577)
--(axis cs:6,0.876999986171722)
--(axis cs:5,0.865269994735718)
--(axis cs:4,0.86558997631073)
--(axis cs:3,0.86176997423172)
--(axis cs:2,0.838519990444183)
--(axis cs:1,0.826259976625442)
--(axis cs:0,0.112019994854927)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.111829994618893)
--(axis cs:0,0.0849299974739552)
--(axis cs:1,0.757739973068237)
--(axis cs:2,0.810079973936081)
--(axis cs:3,0.850239980220795)
--(axis cs:4,0.673149979114532)
--(axis cs:5,0.863889968395233)
--(axis cs:6,0.876329982280731)
--(axis cs:7,0.864729976654053)
--(axis cs:8,0.884139978885651)
--(axis cs:9,0.876399981975555)
--(axis cs:10,0.854779970645904)
--(axis cs:11,0.883549982309341)
--(axis cs:12,0.886029970645904)
--(axis cs:13,0.889559978246689)
--(axis cs:14,0.888669973611832)
--(axis cs:15,0.893789964914322)
--(axis cs:16,0.900179958343506)
--(axis cs:17,0.89190998673439)
--(axis cs:18,0.894169962406158)
--(axis cs:19,0.895719987154007)
--(axis cs:20,0.887799972295761)
--(axis cs:21,0.897719967365265)
--(axis cs:22,0.893419975042343)
--(axis cs:23,0.896039968729019)
--(axis cs:24,0.897219979763031)
--(axis cs:25,0.894109982252121)
--(axis cs:26,0.900369983911514)
--(axis cs:27,0.90169997215271)
--(axis cs:28,0.899259966611862)
--(axis cs:29,0.898509961366653)
--(axis cs:30,0.902979975938797)
--(axis cs:31,0.900899964570999)
--(axis cs:32,0.900379973649979)
--(axis cs:33,0.902529984712601)
--(axis cs:34,0.897199988365173)
--(axis cs:35,0.89648996591568)
--(axis cs:36,0.902989983558655)
--(axis cs:37,0.905559968948364)
--(axis cs:38,0.901909977197647)
--(axis cs:39,0.903639978170395)
--(axis cs:40,0.897529971599579)
--(axis cs:41,0.904189985990524)
--(axis cs:42,0.900999975204468)
--(axis cs:43,0.904979979991913)
--(axis cs:44,0.899299985170364)
--(axis cs:45,0.902869975566864)
--(axis cs:46,0.906449967622757)
--(axis cs:47,0.906579983234405)
--(axis cs:48,0.906099981069565)
--(axis cs:49,0.90732998251915)
--(axis cs:50,0.905929976701736)
--(axis cs:51,0.90628998875618)
--(axis cs:52,0.906339985132217)
--(axis cs:53,0.906279981136322)
--(axis cs:54,0.906789964437485)
--(axis cs:55,0.9076899766922)
--(axis cs:56,0.907489967346191)
--(axis cs:57,0.905639970302582)
--(axis cs:58,0.903999984264374)
--(axis cs:59,0.907529979944229)
--(axis cs:60,0.906419974565506)
--(axis cs:61,0.914699965715408)
--(axis cs:62,0.914919990301132)
--(axis cs:63,0.91528999209404)
--(axis cs:64,0.915059983730316)
--(axis cs:65,0.915289980173111)
--(axis cs:66,0.915969979763031)
--(axis cs:67,0.915509974956512)
--(axis cs:68,0.915429985523224)
--(axis cs:69,0.915729987621307)
--(axis cs:70,0.915439963340759)
--(axis cs:71,0.916169989109039)
--(axis cs:72,0.916089987754822)
--(axis cs:73,0.915849983692169)
--(axis cs:74,0.915999972820282)
--(axis cs:75,0.9159099817276)
--(axis cs:76,0.91571998000145)
--(axis cs:77,0.915909969806671)
--(axis cs:78,0.915999966859818)
--(axis cs:79,0.915869975090027)
--(axis cs:80,0.91561998128891)
--(axis cs:81,0.916119974851608)
--(axis cs:82,0.916149979829788)
--(axis cs:83,0.915749990940094)
--(axis cs:84,0.915619975328445)
--(axis cs:85,0.915829998254776)
--(axis cs:86,0.915889984369278)
--(axis cs:87,0.915869975090027)
--(axis cs:88,0.915799987316132)
--(axis cs:89,0.916059976816177)
--(axis cs:90,0.915929985046387)
--(axis cs:91,0.91574998497963)
--(axis cs:92,0.915919977426529)
--(axis cs:93,0.916239976882935)
--(axis cs:94,0.91604996919632)
--(axis cs:95,0.915989977121353)
--(axis cs:96,0.915919977426529)
--(axis cs:97,0.91594997048378)
--(axis cs:98,0.91584997177124)
--(axis cs:99,0.916159975528717)
--(axis cs:100,0.916319978237152)
--(axis cs:101,0.915929979085922)
--(axis cs:102,0.916269963979721)
--(axis cs:103,0.916339963674545)
--(axis cs:104,0.916479986906052)
--(axis cs:105,0.916129958629608)
--(axis cs:106,0.916199970245361)
--(axis cs:107,0.91581996679306)
--(axis cs:108,0.91600998044014)
--(axis cs:109,0.916549974679947)
--(axis cs:110,0.915989965200424)
--(axis cs:111,0.916349971294403)
--(axis cs:112,0.916039967536926)
--(axis cs:113,0.915799975395203)
--(axis cs:114,0.916139984130859)
--(axis cs:115,0.916299986839294)
--(axis cs:116,0.916269963979721)
--(axis cs:117,0.916279977560043)
--(axis cs:118,0.916359984874725)
--(axis cs:119,0.916089987754822)
--(axis cs:119,0.919329988956451)
--(axis cs:119,0.919329988956451)
--(axis cs:118,0.919609987735748)
--(axis cs:117,0.919149988889694)
--(axis cs:116,0.919779980182648)
--(axis cs:115,0.919529974460602)
--(axis cs:114,0.919529968500137)
--(axis cs:113,0.919249981641769)
--(axis cs:112,0.919079965353012)
--(axis cs:111,0.919419974088669)
--(axis cs:110,0.919709968566895)
--(axis cs:109,0.919799983501434)
--(axis cs:108,0.919459986686707)
--(axis cs:107,0.919339966773987)
--(axis cs:106,0.919519984722137)
--(axis cs:105,0.919499963521957)
--(axis cs:104,0.919709974527359)
--(axis cs:103,0.919529974460602)
--(axis cs:102,0.919489991664886)
--(axis cs:101,0.919459986686707)
--(axis cs:100,0.919149971008301)
--(axis cs:99,0.919569981098175)
--(axis cs:98,0.919399988651276)
--(axis cs:97,0.91950997710228)
--(axis cs:96,0.919289976358414)
--(axis cs:95,0.919539976119995)
--(axis cs:94,0.919549977779388)
--(axis cs:93,0.919579964876175)
--(axis cs:92,0.919459986686707)
--(axis cs:91,0.919089978933334)
--(axis cs:90,0.919399970769882)
--(axis cs:89,0.919429975748062)
--(axis cs:88,0.919289976358414)
--(axis cs:87,0.918959975242615)
--(axis cs:86,0.919149971008301)
--(axis cs:85,0.919309991598129)
--(axis cs:84,0.918939971923828)
--(axis cs:83,0.919089984893799)
--(axis cs:82,0.919269984960556)
--(axis cs:81,0.919169956445694)
--(axis cs:80,0.919499975442886)
--(axis cs:79,0.919299972057342)
--(axis cs:78,0.919519978761673)
--(axis cs:77,0.919269979000092)
--(axis cs:76,0.91866996884346)
--(axis cs:75,0.919279968738556)
--(axis cs:74,0.91904998421669)
--(axis cs:73,0.918979972600937)
--(axis cs:72,0.919379985332489)
--(axis cs:71,0.919409966468811)
--(axis cs:70,0.918839967250824)
--(axis cs:69,0.918859976530075)
--(axis cs:68,0.918619972467422)
--(axis cs:67,0.918739974498749)
--(axis cs:66,0.918809986114502)
--(axis cs:65,0.918569976091385)
--(axis cs:64,0.918549972772598)
--(axis cs:63,0.91846998333931)
--(axis cs:62,0.917839980125427)
--(axis cs:61,0.917529982328415)
--(axis cs:60,0.909349989891052)
--(axis cs:59,0.910599982738495)
--(axis cs:58,0.910099989175796)
--(axis cs:57,0.909359985589981)
--(axis cs:56,0.911379963159561)
--(axis cs:55,0.911139982938767)
--(axis cs:54,0.911079978942871)
--(axis cs:53,0.910229974985123)
--(axis cs:52,0.911839985847473)
--(axis cs:51,0.911099976301193)
--(axis cs:50,0.909559971094131)
--(axis cs:49,0.910189986228943)
--(axis cs:48,0.910359990596771)
--(axis cs:47,0.911549985408783)
--(axis cs:46,0.91066997051239)
--(axis cs:45,0.911419969797134)
--(axis cs:44,0.908999991416931)
--(axis cs:43,0.909129971265793)
--(axis cs:42,0.908069974184036)
--(axis cs:41,0.908279991149902)
--(axis cs:40,0.907519966363907)
--(axis cs:39,0.908879989385605)
--(axis cs:38,0.909149992465973)
--(axis cs:37,0.909259974956512)
--(axis cs:36,0.908159983158112)
--(axis cs:35,0.907649976015091)
--(axis cs:34,0.906829982995987)
--(axis cs:33,0.909179973602295)
--(axis cs:32,0.906189978122711)
--(axis cs:31,0.908499979972839)
--(axis cs:30,0.907259970903397)
--(axis cs:29,0.905219978094101)
--(axis cs:28,0.906899976730347)
--(axis cs:27,0.907429981231689)
--(axis cs:26,0.905819982290268)
--(axis cs:25,0.903529977798462)
--(axis cs:24,0.904919970035553)
--(axis cs:23,0.905679965019226)
--(axis cs:22,0.905019992589951)
--(axis cs:21,0.905529981851578)
--(axis cs:20,0.901259970664978)
--(axis cs:19,0.905249983072281)
--(axis cs:18,0.903979974985123)
--(axis cs:17,0.900589978694916)
--(axis cs:16,0.90402997136116)
--(axis cs:15,0.903489965200424)
--(axis cs:14,0.900349974632263)
--(axis cs:13,0.899129962921143)
--(axis cs:12,0.896869987249374)
--(axis cs:11,0.897389990091324)
--(axis cs:10,0.891679984331131)
--(axis cs:9,0.893839985132217)
--(axis cs:8,0.895129978656769)
--(axis cs:7,0.892509973049164)
--(axis cs:6,0.887309986352921)
--(axis cs:5,0.879969972372055)
--(axis cs:4,0.874619966745377)
--(axis cs:3,0.862329977750778)
--(axis cs:2,0.847149968147278)
--(axis cs:1,0.802779990434647)
--(axis cs:0,0.111829994618893)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,0.111829997599125)
--(axis cs:0,0.0851199962198734)
--(axis cs:1,0.826399976015091)
--(axis cs:2,0.793889993429184)
--(axis cs:3,0.871799993515015)
--(axis cs:4,0.864609986543655)
--(axis cs:5,0.867239987850189)
--(axis cs:6,0.886689966917038)
--(axis cs:7,0.655959988385439)
--(axis cs:8,0.890869975090027)
--(axis cs:9,0.896659964323044)
--(axis cs:10,0.89495997428894)
--(axis cs:11,0.898929983377457)
--(axis cs:12,0.896069991588593)
--(axis cs:13,0.901999986171722)
--(axis cs:14,0.897659969329834)
--(axis cs:15,0.898469978570938)
--(axis cs:16,0.904749983549118)
--(axis cs:17,0.902969968318939)
--(axis cs:18,0.896049982309341)
--(axis cs:19,0.89880998134613)
--(axis cs:20,0.887649983167648)
--(axis cs:21,0.902939969301224)
--(axis cs:22,0.904039973020554)
--(axis cs:23,0.889609980583191)
--(axis cs:24,0.908299964666367)
--(axis cs:25,0.900349968671799)
--(axis cs:26,0.9103699862957)
--(axis cs:27,0.902309960126877)
--(axis cs:28,0.905319994688034)
--(axis cs:29,0.906519973278046)
--(axis cs:30,0.900289976596832)
--(axis cs:31,0.908579969406128)
--(axis cs:32,0.899229991436005)
--(axis cs:33,0.906089979410172)
--(axis cs:34,0.905859982967377)
--(axis cs:35,0.905239981412888)
--(axis cs:36,0.909389984607696)
--(axis cs:37,0.906859987974167)
--(axis cs:38,0.909229981899262)
--(axis cs:39,0.90505998134613)
--(axis cs:40,0.907599979639053)
--(axis cs:41,0.910839974880219)
--(axis cs:42,0.908029979467392)
--(axis cs:43,0.908739978075027)
--(axis cs:44,0.906269967556)
--(axis cs:45,0.911789989471436)
--(axis cs:46,0.905519968271255)
--(axis cs:47,0.911759966611862)
--(axis cs:48,0.909439980983734)
--(axis cs:49,0.909489983320236)
--(axis cs:50,0.90904997587204)
--(axis cs:51,0.909549981355667)
--(axis cs:52,0.907999986410141)
--(axis cs:53,0.909449970722198)
--(axis cs:54,0.909419965744019)
--(axis cs:55,0.911939966678619)
--(axis cs:56,0.910259974002838)
--(axis cs:57,0.906919980049133)
--(axis cs:58,0.907959991693497)
--(axis cs:59,0.908129990100861)
--(axis cs:60,0.909379976987839)
--(axis cs:61,0.91698996424675)
--(axis cs:62,0.917179977893829)
--(axis cs:63,0.917539978027344)
--(axis cs:64,0.917499983310699)
--(axis cs:65,0.917399966716766)
--(axis cs:66,0.91752997636795)
--(axis cs:67,0.917759990692139)
--(axis cs:68,0.917839974164963)
--(axis cs:69,0.917839974164963)
--(axis cs:70,0.917859971523285)
--(axis cs:71,0.918189972639084)
--(axis cs:72,0.91791997551918)
--(axis cs:73,0.917899990081787)
--(axis cs:74,0.918119978904724)
--(axis cs:75,0.918239969015122)
--(axis cs:76,0.917999958992004)
--(axis cs:77,0.918219971656799)
--(axis cs:78,0.91807998418808)
--(axis cs:79,0.918419986963272)
--(axis cs:80,0.917929983139038)
--(axis cs:81,0.918239992856979)
--(axis cs:82,0.918289965391159)
--(axis cs:83,0.91847996711731)
--(axis cs:84,0.918249976634979)
--(axis cs:85,0.918319982290268)
--(axis cs:86,0.918509972095489)
--(axis cs:87,0.918599963188171)
--(axis cs:88,0.918389987945557)
--(axis cs:89,0.918399983644485)
--(axis cs:90,0.918469989299774)
--(axis cs:91,0.918569982051849)
--(axis cs:92,0.91862998008728)
--(axis cs:93,0.918189978599548)
--(axis cs:94,0.918639969825745)
--(axis cs:95,0.918779981136322)
--(axis cs:96,0.91840997338295)
--(axis cs:97,0.918549978733063)
--(axis cs:98,0.918649977445602)
--(axis cs:99,0.918499964475632)
--(axis cs:100,0.918399983644485)
--(axis cs:101,0.918439984321594)
--(axis cs:102,0.918599969148636)
--(axis cs:103,0.918519967794418)
--(axis cs:104,0.918569976091385)
--(axis cs:105,0.91843997836113)
--(axis cs:106,0.918539977073669)
--(axis cs:107,0.918569982051849)
--(axis cs:108,0.91863996386528)
--(axis cs:109,0.918489986658096)
--(axis cs:110,0.918619972467422)
--(axis cs:111,0.918599981069565)
--(axis cs:112,0.918409985303879)
--(axis cs:113,0.918179976940155)
--(axis cs:114,0.918419992923737)
--(axis cs:115,0.918539977073669)
--(axis cs:116,0.918499976396561)
--(axis cs:117,0.918459969758987)
--(axis cs:118,0.918479990959167)
--(axis cs:119,0.918579959869385)
--(axis cs:119,0.920789968967438)
--(axis cs:119,0.920789968967438)
--(axis cs:118,0.920509988069534)
--(axis cs:117,0.920929968357086)
--(axis cs:116,0.920849961042404)
--(axis cs:115,0.920759975910187)
--(axis cs:114,0.920849990844727)
--(axis cs:113,0.920809972286224)
--(axis cs:112,0.920679986476898)
--(axis cs:111,0.920919978618622)
--(axis cs:110,0.921039980649948)
--(axis cs:109,0.92079998254776)
--(axis cs:108,0.920969969034195)
--(axis cs:107,0.921079975366592)
--(axis cs:106,0.92080996632576)
--(axis cs:105,0.920819979906082)
--(axis cs:104,0.921059966087341)
--(axis cs:103,0.920989984273911)
--(axis cs:102,0.920849978923798)
--(axis cs:101,0.921029978990555)
--(axis cs:100,0.920669966936111)
--(axis cs:99,0.920689982175827)
--(axis cs:98,0.921039974689484)
--(axis cs:97,0.920879971981049)
--(axis cs:96,0.920839959383011)
--(axis cs:95,0.92104999423027)
--(axis cs:94,0.920879971981049)
--(axis cs:93,0.920649981498718)
--(axis cs:92,0.920889979600906)
--(axis cs:91,0.920929980278015)
--(axis cs:90,0.921029978990555)
--(axis cs:89,0.920979982614517)
--(axis cs:88,0.920769995450973)
--(axis cs:87,0.920959967374802)
--(axis cs:86,0.920849967002869)
--(axis cs:85,0.920669972896576)
--(axis cs:84,0.920659983158112)
--(axis cs:83,0.920789980888367)
--(axis cs:82,0.920389974117279)
--(axis cs:81,0.920449984073639)
--(axis cs:80,0.920519971847534)
--(axis cs:79,0.920779979228973)
--(axis cs:78,0.920689988136292)
--(axis cs:77,0.920659983158112)
--(axis cs:76,0.920259964466095)
--(axis cs:75,0.92031996846199)
--(axis cs:74,0.920539975166321)
--(axis cs:73,0.920639985799789)
--(axis cs:72,0.920269984006882)
--(axis cs:71,0.920339977741241)
--(axis cs:70,0.920289975404739)
--(axis cs:69,0.920029973983765)
--(axis cs:68,0.920229977369308)
--(axis cs:67,0.920129990577698)
--(axis cs:66,0.92008997797966)
--(axis cs:65,0.920199972391128)
--(axis cs:64,0.919909977912903)
--(axis cs:63,0.920119971036911)
--(axis cs:62,0.919929975271225)
--(axis cs:61,0.919899964332581)
--(axis cs:60,0.912209987640381)
--(axis cs:59,0.91425998210907)
--(axis cs:58,0.911199992895126)
--(axis cs:57,0.913929980993271)
--(axis cs:56,0.912879973649979)
--(axis cs:55,0.915259969234467)
--(axis cs:54,0.91396998167038)
--(axis cs:53,0.913569974899292)
--(axis cs:52,0.913709986209869)
--(axis cs:51,0.913439971208572)
--(axis cs:50,0.914009988307953)
--(axis cs:49,0.915019965171814)
--(axis cs:48,0.913529974222183)
--(axis cs:47,0.915069961547852)
--(axis cs:46,0.912079960107803)
--(axis cs:45,0.915159976482391)
--(axis cs:44,0.912489986419678)
--(axis cs:43,0.912029987573624)
--(axis cs:42,0.914149987697601)
--(axis cs:41,0.914119970798492)
--(axis cs:40,0.911919969320297)
--(axis cs:39,0.910969984531403)
--(axis cs:38,0.913019979000092)
--(axis cs:37,0.91241996884346)
--(axis cs:36,0.911849981546402)
--(axis cs:35,0.911039966344833)
--(axis cs:34,0.911209976673126)
--(axis cs:33,0.911199969053268)
--(axis cs:32,0.910429978370667)
--(axis cs:31,0.912589985132217)
--(axis cs:30,0.912109971046448)
--(axis cs:29,0.911819982528687)
--(axis cs:28,0.912749987840652)
--(axis cs:27,0.910809969902039)
--(axis cs:26,0.913499999046326)
--(axis cs:25,0.908859974145889)
--(axis cs:24,0.911719977855682)
--(axis cs:23,0.907479971647263)
--(axis cs:22,0.909089970588684)
--(axis cs:21,0.909199959039688)
--(axis cs:20,0.9046699821949)
--(axis cs:19,0.907499986886978)
--(axis cs:18,0.905589973926544)
--(axis cs:17,0.908259981870651)
--(axis cs:16,0.909549969434738)
--(axis cs:15,0.909859985113144)
--(axis cs:14,0.904649972915649)
--(axis cs:13,0.908469986915588)
--(axis cs:12,0.90593997836113)
--(axis cs:11,0.905999970436096)
--(axis cs:10,0.904599970579147)
--(axis cs:9,0.905079966783524)
--(axis cs:8,0.901709985733032)
--(axis cs:7,0.899279969930649)
--(axis cs:6,0.895209962129593)
--(axis cs:5,0.89158998131752)
--(axis cs:4,0.877809977531433)
--(axis cs:3,0.884969985485077)
--(axis cs:2,0.856349974870682)
--(axis cs:1,0.843159979581833)
--(axis cs:0,0.111829997599125)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
0 0.0995699964463711
1 0.846779972314835
2 0.877049976587296
3 0.889339977502823
4 0.88355997800827
5 0.893519985675812
6 0.891649979352951
7 0.899889987707138
8 0.902499985694885
9 0.905809980630875
10 0.903579980134964
11 0.906069982051849
12 0.903789973258972
13 0.902539974451065
14 0.903279978036881
15 0.906179976463318
16 0.90865997672081
17 0.908219981193543
18 0.905409973859787
19 0.907139980792999
20 0.908029973506927
21 0.906889975070953
22 0.909269976615906
23 0.910679966211319
24 0.910919970273972
25 0.910199987888336
26 0.910449987649918
27 0.910149973630905
28 0.912129980325699
29 0.911129975318909
30 0.911659979820251
31 0.911509984731674
32 0.911929970979691
33 0.914009976387024
34 0.912269973754883
35 0.913199979066849
36 0.913349974155426
37 0.912459981441498
38 0.91318998336792
39 0.912519973516464
40 0.913519978523254
41 0.914579975605011
42 0.914159971475601
43 0.912369978427887
44 0.914649975299835
45 0.914719969034195
46 0.914069980382919
47 0.915069967508316
48 0.913809967041016
49 0.912369978427887
50 0.914989978075027
51 0.915669971704483
52 0.915089976787567
53 0.914459979534149
54 0.915219980478287
55 0.913929969072342
56 0.912789976596832
57 0.914919978380203
58 0.913459986448288
59 0.914169979095459
60 0.913669985532761
61 0.918389981985092
62 0.919909977912903
63 0.919879978895187
64 0.920429980754852
65 0.920649981498718
66 0.920859968662262
67 0.921069979667664
68 0.921109974384308
69 0.921009981632233
70 0.921139979362488
71 0.921249985694885
72 0.921189969778061
73 0.921099978685379
74 0.920969980955124
75 0.92105997800827
76 0.921129977703094
77 0.921249967813492
78 0.921279972791672
79 0.92118998169899
80 0.921119976043701
81 0.921399974822998
82 0.921279972791672
83 0.921199983358383
84 0.921169972419739
85 0.921289974451065
86 0.921159982681274
87 0.921159982681274
88 0.921319967508316
89 0.921149975061417
90 0.921399980783463
91 0.921069973707199
92 0.921199977397919
93 0.921609973907471
94 0.921259987354279
95 0.921119976043701
96 0.921289974451065
97 0.921219968795776
98 0.921339976787567
99 0.9214499771595
100 0.921229976415634
101 0.92137998342514
102 0.921359974145889
103 0.921379989385605
104 0.921239972114563
105 0.921399974822998
106 0.921279972791672
107 0.921329975128174
108 0.921249973773956
109 0.921139979362488
110 0.921249973773956
111 0.921279984712601
112 0.92118998169899
113 0.921139967441559
114 0.921329981088638
115 0.921249967813492
116 0.921079969406128
117 0.921379977464676
118 0.921189975738525
119 0.921259981393814
};
\addlegendentry{\ittr}
\addplot [very thick, forestgreen4416044]
table {%
0 0.0995699964463711
1 0.811999976634979
2 0.816899979114532
3 0.850659972429275
4 0.85282998085022
5 0.853799986839294
6 0.865479981899261
7 0.860039985179901
8 0.855949974060059
9 0.871239978075028
10 0.863759988546371
11 0.864469969272614
12 0.866439986228943
13 0.869999969005585
14 0.863239979743957
15 0.858809983730316
16 0.868519973754883
17 0.867779988050461
18 0.856249976158142
19 0.860659980773926
20 0.863809984922409
21 0.86218997836113
22 0.866189974546433
23 0.871469974517822
24 0.868059974908829
25 0.873689979314804
26 0.865769976377487
27 0.870879977941513
28 0.865489971637726
29 0.866779977083206
30 0.859289979934692
31 0.871769976615906
32 0.85875997543335
33 0.858639979362488
34 0.862409973144531
35 0.875469970703125
36 0.86441997885704
37 0.870629978179932
38 0.867689967155457
39 0.863789981603622
40 0.859779971837997
41 0.857169979810715
42 0.864799976348877
43 0.863829976320267
44 0.87293998003006
45 0.84891996383667
46 0.855319982767105
47 0.85690997838974
48 0.868879973888397
49 0.860159981250763
50 0.864249980449676
51 0.875009977817535
52 0.869139969348907
53 0.855319976806641
54 0.856459981203079
55 0.856039977073669
56 0.869739979505539
57 0.865719968080521
58 0.862229973077774
59 0.863409984111786
60 0.86153998374939
61 0.919929975271225
62 0.923059982061386
63 0.917259973287582
64 0.917839974164963
65 0.917659974098206
66 0.917309963703156
67 0.914719969034195
68 0.914159977436066
69 0.915119981765747
70 0.913229978084564
71 0.905169969797134
72 0.911349982023239
73 0.90897998213768
74 0.912019973993301
75 0.90936998128891
76 0.910299980640411
77 0.910229980945587
78 0.912199974060059
79 0.909739977121353
80 0.910819989442825
81 0.908189982175827
82 0.909689974784851
83 0.910239976644516
84 0.910649979114532
85 0.908489978313446
86 0.906999981403351
87 0.9098299741745
88 0.907769984006882
89 0.907819986343384
90 0.907289981842041
91 0.92368997335434
92 0.924319982528687
93 0.924559980630875
94 0.924859982728958
95 0.925019967556
96 0.924949979782104
97 0.925359982252121
98 0.925279980897903
99 0.925269985198975
100 0.925549972057343
101 0.925669974088669
102 0.925749981403351
103 0.925539976358414
104 0.925569987297058
105 0.925679981708527
106 0.925749981403351
107 0.925839978456497
108 0.925909978151321
109 0.92584998011589
110 0.926059991121292
111 0.926169985532761
112 0.926069974899292
113 0.926249974966049
114 0.926499974727631
115 0.926579964160919
116 0.926359975337982
117 0.926139974594116
118 0.926249980926514
119 0.926359975337982
};
\addlegendentry{SGD}
\addplot [very thick, darkorange25512714]
table {%
0 0.0995699964463711
1 0.782219982147217
2 0.831359976530075
3 0.856349980831146
4 0.80347997546196
5 0.87238997220993
6 0.881639981269836
7 0.880629974603653
8 0.889659976959228
9 0.885789978504181
10 0.877349978685379
11 0.890789985656738
12 0.891709983348846
13 0.894699972867966
14 0.894649976491928
15 0.898939973115921
16 0.902169966697693
17 0.896059983968735
18 0.899079972505569
19 0.900809985399246
20 0.894829976558685
21 0.902259969711304
22 0.90010998249054
23 0.900899970531464
24 0.90120997428894
25 0.899139976501465
26 0.903259980678558
27 0.904699975252152
28 0.903569972515106
29 0.902449971437454
30 0.905009979009628
31 0.904859972000122
32 0.903099972009659
33 0.905769979953766
34 0.902389979362488
35 0.902459973096848
36 0.905579978227615
37 0.907409971952438
38 0.906289982795715
39 0.906339985132217
40 0.903249973058701
41 0.906389981508255
42 0.904699975252152
43 0.907049977779388
44 0.904789984226227
45 0.907939976453781
46 0.908369970321655
47 0.908989977836609
48 0.908059984445572
49 0.908599984645843
50 0.907679975032806
51 0.9091099858284
52 0.909169983863831
53 0.908339977264404
54 0.909029972553253
55 0.909509980678558
56 0.908999973535538
57 0.907549977302551
58 0.907289981842041
59 0.908959978818893
60 0.907959985733032
61 0.916129970550537
62 0.916409981250763
63 0.916849988698959
64 0.916799974441528
65 0.916869980096817
66 0.917389982938767
67 0.917069977521896
68 0.916949981451035
69 0.917279976606369
70 0.917069971561432
71 0.917749977111816
72 0.917699986696243
73 0.917359977960587
74 0.917519974708557
75 0.917579972743988
76 0.917129975557327
77 0.917559975385666
78 0.917689967155457
79 0.917549973726273
80 0.917509973049164
81 0.917609971761703
82 0.917639982700348
83 0.917409980297089
84 0.917229974269867
85 0.917469990253448
86 0.917489975690842
87 0.917359972000122
88 0.917499977350235
89 0.917699980735779
90 0.91762997508049
91 0.91736997961998
92 0.917639976739883
93 0.917849969863892
94 0.917719972133636
95 0.917689979076385
96 0.917569977045059
97 0.917669975757599
98 0.917619985342026
99 0.917839974164963
100 0.917709976434708
101 0.917619979381561
102 0.917859977483749
103 0.917869973182678
104 0.918039977550507
105 0.917789965867996
106 0.917799985408783
107 0.91752997636795
108 0.917699980735779
109 0.918139976263046
110 0.917819970846176
111 0.917829972505569
112 0.917519968748093
113 0.917489975690842
114 0.91775997877121
115 0.917879980802536
116 0.917929977178574
117 0.917669981718063
118 0.917919981479645
119 0.917639982700348
};
\addlegendentry{Adam}
\addplot [very thick, crimson2143940]
table {%
0 0.0995699964463711
1 0.834499979019165
2 0.82837997674942
3 0.878899985551834
4 0.871239984035492
5 0.881769984960556
6 0.890829968452454
7 0.816439982503653
8 0.896949976682663
9 0.90098996758461
10 0.899959975481033
11 0.902659976482391
12 0.901259982585907
13 0.905319982767105
14 0.901089978218079
15 0.904729986190796
16 0.906929975748062
17 0.905669975280762
18 0.900709980726242
19 0.902989983558655
20 0.89673997759819
21 0.906299966573715
22 0.906449973583221
23 0.899969971179962
24 0.91008996963501
25 0.904829978942871
26 0.911889982223511
27 0.9069799721241
28 0.909619987010956
29 0.909179979562759
30 0.907389980554581
31 0.910569983720779
32 0.905329984426498
33 0.908789974451065
34 0.908569973707199
35 0.908379971981049
36 0.910609984397888
37 0.909759974479675
38 0.91111997961998
39 0.908329975605011
40 0.910269975662231
41 0.91244997382164
42 0.911189979314804
43 0.910419982671738
44 0.90962997674942
45 0.913649982213974
46 0.909019964933395
47 0.913499969244003
48 0.911619979143143
49 0.912419974803925
50 0.911559981107712
51 0.911419975757599
52 0.91111997961998
53 0.911589974164963
54 0.911969977617264
55 0.913699972629547
56 0.911569970846176
57 0.91072998046875
58 0.909619981050491
59 0.911379981040955
60 0.910799980163574
61 0.91847996711731
62 0.918609982728958
63 0.918859976530075
64 0.918739980459213
65 0.918819975852966
66 0.91882997751236
67 0.918989986181259
68 0.919019973278046
69 0.918939977884293
70 0.91908997297287
71 0.919289970397949
72 0.91911997795105
73 0.919309985637665
74 0.919329977035522
75 0.919319969415665
76 0.919139963388443
77 0.919479978084564
78 0.919399982690811
79 0.919609981775284
80 0.919269973039627
81 0.919369983673096
82 0.919359970092773
83 0.919659978151321
84 0.919439977407455
85 0.919519972801208
86 0.919699972867966
87 0.919789963960648
88 0.919599986076355
89 0.91972998380661
90 0.919739979505539
91 0.919739985466003
92 0.919769978523254
93 0.919419980049133
94 0.91976997256279
95 0.919929981231689
96 0.91963996887207
97 0.919719976186752
98 0.919849979877472
99 0.919609969854355
100 0.919569975137711
101 0.919769978523254
102 0.919709974527359
103 0.919769978523254
104 0.919799971580505
105 0.919629979133606
106 0.919689971208572
107 0.919829976558685
108 0.919809967279434
109 0.919659984111786
110 0.919829976558685
111 0.919779980182648
112 0.919529980421066
113 0.919499975442886
114 0.919649994373322
115 0.919629979133606
116 0.919699972867966
117 0.919699972867966
118 0.919499981403351
119 0.91970996260643
};
\addlegendentry{AdamW}
\end{axis}

\end{tikzpicture}


==> figures/ssm.tex <==
    \begin{tikzpicture}[
    greennode/.style={circle, draw=black!80, fill=blue!7, very thick, minimum size=7mm},
    rednode/.style={circle, draw=black!80, fill=red!7, very thick, minimum size=7mm},
    invisible/.style={circle},
    ]
        \node[greennode] (x0) {$\bm{w_0}$} ;
        \node[rednode] (y0) [below=of x0]{$\bm{g_0}$};
        \node[greennode] (x1) [right=of x0] {$\bm{w_1}$};
        \node[rednode] (y1) [below=of x1]{$\bm{g_1}$};
        \node[greennode] (x2) [right=of x1] {$\bm{w_2}$};
        \node[rednode] (y2) [below=of x2]{$\bm{g_2}$};
        \node[greennode] (x3) [right=of x2] {$\bm{w_3}$};
        \node[rednode] (y3) [below=of x3]{$\bm{g_3}$};
        \node[invisible] (end) [right=of x3] {$\bm{\ldots}$};
        
        
        \draw[very thick,draw=black!80, ->] (x0) -- (x1);
        \draw[very thick,draw=black!80, ->] (x1) -- (x2);
        \draw[very thick,draw=black!80, ->] (x2) -- (x3);
        \draw[very thick,draw=black!80, ->] (x3) -- (end);
        
        \draw[very thick,draw=black!80, ->] (x0) -- (y0);
        \draw[very thick,draw=black!80, ->] (x1) -- (y1);
        \draw[very thick,draw=black!80, ->] (x2) -- (y2);
        \draw[very thick,draw=black!80, ->] (x3) -- (y3);
        
    \end{tikzpicture}

==> figures/train_losses/cifar100_dropout_cnn_train_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-7.95, xmax=166.95,
xtick style={color=black},
title={CNN on CIFAR-$100$},
y grid style={darkgray176},
ylabel={Train Loss},
ymajorgrids,
ytick style={color=black},
ymode=log,
width=0.95\textwidth,
height=5cm, 
ymin=1.0,
ymax=4.0,
ytick style={color=black},
ytick={1.2, 2, 3},
yticklabels={\phantom{0}1.2, 2, 3},
scaled y ticks=false,
log ticks with fixed point
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,4.60614309310913)
--(axis cs:0,4.60585708618164)
--(axis cs:1,4.41051559448242)
--(axis cs:2,4.04968185424805)
--(axis cs:3,3.80667276382446)
--(axis cs:4,3.62387132644653)
--(axis cs:5,3.41836626529694)
--(axis cs:6,3.22623724937439)
--(axis cs:7,3.07210218906403)
--(axis cs:8,2.93088908195496)
--(axis cs:9,2.78751335144043)
--(axis cs:10,2.70151710510254)
--(axis cs:11,2.57995643615723)
--(axis cs:12,2.49679005146027)
--(axis cs:13,2.42683620452881)
--(axis cs:14,2.33868446350098)
--(axis cs:15,2.28081274032593)
--(axis cs:16,2.22728474140167)
--(axis cs:17,2.18576893806458)
--(axis cs:18,2.1329393863678)
--(axis cs:19,2.09074397087097)
--(axis cs:20,2.04269795417786)
--(axis cs:21,2.0154373884201)
--(axis cs:22,1.97860633134842)
--(axis cs:23,1.93375741243362)
--(axis cs:24,1.90978146791458)
--(axis cs:25,1.88046077489853)
--(axis cs:26,1.84498810768127)
--(axis cs:27,1.82433834075928)
--(axis cs:28,1.8075409412384)
--(axis cs:29,1.78995100259781)
--(axis cs:30,1.76098086833954)
--(axis cs:31,1.74437201023102)
--(axis cs:32,1.72944513559341)
--(axis cs:33,1.70721049308777)
--(axis cs:34,1.688529920578)
--(axis cs:35,1.66848316192627)
--(axis cs:36,1.65819309949875)
--(axis cs:37,1.65401340723038)
--(axis cs:38,1.62506803274155)
--(axis cs:39,1.61829797029495)
--(axis cs:40,1.60251082181931)
--(axis cs:41,1.59293512105942)
--(axis cs:42,1.57174404859543)
--(axis cs:43,1.57211023569107)
--(axis cs:44,1.55755268335342)
--(axis cs:45,1.54304900169373)
--(axis cs:46,1.5300616979599)
--(axis cs:47,1.53204551935196)
--(axis cs:48,1.51290719509125)
--(axis cs:49,1.50231384038925)
--(axis cs:50,1.49297879934311)
--(axis cs:51,1.48534483909607)
--(axis cs:52,1.48092747926712)
--(axis cs:53,1.47186863422394)
--(axis cs:54,1.46362982988358)
--(axis cs:55,1.44969514608383)
--(axis cs:56,1.44881819486618)
--(axis cs:57,1.43503942489624)
--(axis cs:58,1.42811149358749)
--(axis cs:59,1.42026209831238)
--(axis cs:60,1.41915093660355)
--(axis cs:61,1.40546627044678)
--(axis cs:62,1.40278928279877)
--(axis cs:63,1.40023792982101)
--(axis cs:64,1.38516534566879)
--(axis cs:65,1.38902868032455)
--(axis cs:66,1.37207225561142)
--(axis cs:67,1.37749474048615)
--(axis cs:68,1.36835889816284)
--(axis cs:69,1.35517680644989)
--(axis cs:70,1.35051681995392)
--(axis cs:71,1.3509305357933)
--(axis cs:72,1.34065421819687)
--(axis cs:73,1.34166312217712)
--(axis cs:74,1.336088514328)
--(axis cs:75,1.33878600597382)
--(axis cs:76,1.3261510848999)
--(axis cs:77,1.31985214948654)
--(axis cs:78,1.32218613624573)
--(axis cs:79,1.31430177688599)
--(axis cs:80,1.31316077709198)
--(axis cs:81,1.25034747123718)
--(axis cs:82,1.24083800315857)
--(axis cs:83,1.23281272649765)
--(axis cs:84,1.22896186113358)
--(axis cs:85,1.22338448762894)
--(axis cs:86,1.2186298251152)
--(axis cs:87,1.21798743009567)
--(axis cs:88,1.20943772792816)
--(axis cs:89,1.21022183895111)
--(axis cs:90,1.20733437538147)
--(axis cs:91,1.20377215147018)
--(axis cs:92,1.20230848789215)
--(axis cs:93,1.19835224151611)
--(axis cs:94,1.19849792718887)
--(axis cs:95,1.19517480134964)
--(axis cs:96,1.19253849983215)
--(axis cs:97,1.19141515493393)
--(axis cs:98,1.19206736087799)
--(axis cs:99,1.18649443387985)
--(axis cs:100,1.18191932439804)
--(axis cs:101,1.18425379991531)
--(axis cs:102,1.18388954401016)
--(axis cs:103,1.17911212444305)
--(axis cs:104,1.18170450925827)
--(axis cs:105,1.1790127158165)
--(axis cs:106,1.17706263065338)
--(axis cs:107,1.1723962187767)
--(axis cs:108,1.17368010282516)
--(axis cs:109,1.17019361257553)
--(axis cs:110,1.16987242698669)
--(axis cs:111,1.16947841644287)
--(axis cs:112,1.16863853931427)
--(axis cs:113,1.16486859321594)
--(axis cs:114,1.16547980308533)
--(axis cs:115,1.16432622671127)
--(axis cs:116,1.1631307721138)
--(axis cs:117,1.16038906574249)
--(axis cs:118,1.15718613862991)
--(axis cs:119,1.15834891796112)
--(axis cs:120,1.15965421199799)
--(axis cs:121,1.15532661676407)
--(axis cs:122,1.15237230062485)
--(axis cs:123,1.15252796411514)
--(axis cs:124,1.15318305492401)
--(axis cs:125,1.15061177015305)
--(axis cs:126,1.14944075345993)
--(axis cs:127,1.15123679637909)
--(axis cs:128,1.15043934583664)
--(axis cs:129,1.15033777952194)
--(axis cs:130,1.15110954046249)
--(axis cs:131,1.14935827255249)
--(axis cs:132,1.14948221445084)
--(axis cs:133,1.14778211116791)
--(axis cs:134,1.14970210790634)
--(axis cs:135,1.14967918395996)
--(axis cs:136,1.14828295707703)
--(axis cs:137,1.14840905666351)
--(axis cs:138,1.14742195606232)
--(axis cs:139,1.14783742427826)
--(axis cs:140,1.1479305267334)
--(axis cs:141,1.14631954431534)
--(axis cs:142,1.14755420684814)
--(axis cs:143,1.14778757095337)
--(axis cs:144,1.14696578979492)
--(axis cs:145,1.14719061851501)
--(axis cs:146,1.14738751649857)
--(axis cs:147,1.14701770544052)
--(axis cs:148,1.14762295484543)
--(axis cs:149,1.14510955810547)
--(axis cs:150,1.14698449373245)
--(axis cs:151,1.14421758651733)
--(axis cs:152,1.14615207910538)
--(axis cs:153,1.14506040811539)
--(axis cs:154,1.14576063156128)
--(axis cs:155,1.14548429250717)
--(axis cs:156,1.14355731010437)
--(axis cs:157,1.14555622339249)
--(axis cs:158,1.14496072530746)
--(axis cs:159,1.14292987585068)
--(axis cs:159,1.15868055820465)
--(axis cs:159,1.15868055820465)
--(axis cs:158,1.15892434120178)
--(axis cs:157,1.1591396689415)
--(axis cs:156,1.15898871421814)
--(axis cs:155,1.15930818319321)
--(axis cs:154,1.16199525594711)
--(axis cs:153,1.16027607917786)
--(axis cs:152,1.16092540025711)
--(axis cs:151,1.16063293218613)
--(axis cs:150,1.16218036413193)
--(axis cs:149,1.15942682027817)
--(axis cs:148,1.16121641397476)
--(axis cs:147,1.16250876188278)
--(axis cs:146,1.16227551698685)
--(axis cs:145,1.1617635846138)
--(axis cs:144,1.16256266832352)
--(axis cs:143,1.16239449977875)
--(axis cs:142,1.16187423467636)
--(axis cs:141,1.16176753044128)
--(axis cs:140,1.16255413293839)
--(axis cs:139,1.16371384859085)
--(axis cs:138,1.16287132501602)
--(axis cs:137,1.16304351091385)
--(axis cs:136,1.16364018917084)
--(axis cs:135,1.16532151699066)
--(axis cs:134,1.16371568441391)
--(axis cs:133,1.1633150935173)
--(axis cs:132,1.16568930149078)
--(axis cs:131,1.16458828449249)
--(axis cs:130,1.16730090379715)
--(axis cs:129,1.16572325229645)
--(axis cs:128,1.16441913843155)
--(axis cs:127,1.16595373153687)
--(axis cs:126,1.165664935112)
--(axis cs:125,1.16538407802582)
--(axis cs:124,1.16674745082855)
--(axis cs:123,1.16846798658371)
--(axis cs:122,1.16641955375671)
--(axis cs:121,1.1712168097496)
--(axis cs:120,1.1761048078537)
--(axis cs:119,1.1724860906601)
--(axis cs:118,1.17618007659912)
--(axis cs:117,1.17484452724457)
--(axis cs:116,1.17625569105148)
--(axis cs:115,1.18094772100449)
--(axis cs:114,1.18167613744736)
--(axis cs:113,1.18006945848465)
--(axis cs:112,1.18128768205643)
--(axis cs:111,1.18416742086411)
--(axis cs:110,1.18545353412628)
--(axis cs:109,1.1859871506691)
--(axis cs:108,1.18995777368546)
--(axis cs:107,1.18805590867996)
--(axis cs:106,1.18845216035843)
--(axis cs:105,1.19137692451477)
--(axis cs:104,1.19483137130737)
--(axis cs:103,1.19372073411942)
--(axis cs:102,1.19500138759613)
--(axis cs:101,1.19953750371933)
--(axis cs:100,1.20004560947418)
--(axis cs:99,1.20002354383469)
--(axis cs:98,1.20469561815262)
--(axis cs:97,1.20831431150436)
--(axis cs:96,1.20651905536652)
--(axis cs:95,1.21127021312714)
--(axis cs:94,1.2131694316864)
--(axis cs:93,1.21423177719116)
--(axis cs:92,1.21692793369293)
--(axis cs:91,1.21756104230881)
--(axis cs:90,1.22591651678085)
--(axis cs:89,1.22826642990112)
--(axis cs:88,1.22634139060974)
--(axis cs:87,1.23142576217651)
--(axis cs:86,1.23387634754181)
--(axis cs:85,1.23952068090439)
--(axis cs:84,1.24759105443954)
--(axis cs:83,1.2455983042717)
--(axis cs:82,1.25597295761108)
--(axis cs:81,1.26610922813416)
--(axis cs:80,1.3306834936142)
--(axis cs:79,1.33121536970139)
--(axis cs:78,1.34101991653442)
--(axis cs:77,1.34321277141571)
--(axis cs:76,1.34514793157578)
--(axis cs:75,1.36362164020538)
--(axis cs:74,1.36343516111374)
--(axis cs:73,1.36715154647827)
--(axis cs:72,1.36341584920883)
--(axis cs:71,1.371009516716)
--(axis cs:70,1.37604176998138)
--(axis cs:69,1.37660613059998)
--(axis cs:68,1.39425143003464)
--(axis cs:67,1.39784708023071)
--(axis cs:66,1.39400960206985)
--(axis cs:65,1.40429939031601)
--(axis cs:64,1.4098859667778)
--(axis cs:63,1.41980229616165)
--(axis cs:62,1.42480828762054)
--(axis cs:61,1.42906450033188)
--(axis cs:60,1.440289914608)
--(axis cs:59,1.44083151817322)
--(axis cs:58,1.44999185800552)
--(axis cs:57,1.45703760385513)
--(axis cs:56,1.48228777647018)
--(axis cs:55,1.47483875751495)
--(axis cs:54,1.48836779594421)
--(axis cs:53,1.49468586444855)
--(axis cs:52,1.50467139482498)
--(axis cs:51,1.50421812534332)
--(axis cs:50,1.51099170446396)
--(axis cs:49,1.52119681835175)
--(axis cs:48,1.52999802827835)
--(axis cs:47,1.5644501209259)
--(axis cs:46,1.55264649391174)
--(axis cs:45,1.57185611724854)
--(axis cs:44,1.5769945025444)
--(axis cs:43,1.59857910871506)
--(axis cs:42,1.5967741727829)
--(axis cs:41,1.62032853364944)
--(axis cs:40,1.62694016695023)
--(axis cs:39,1.64988678693771)
--(axis cs:38,1.65134025812149)
--(axis cs:37,1.69175029993057)
--(axis cs:36,1.68746396303177)
--(axis cs:35,1.70392792224884)
--(axis cs:34,1.71244530677795)
--(axis cs:33,1.73391069173813)
--(axis cs:32,1.76253216266632)
--(axis cs:31,1.77585616111755)
--(axis cs:30,1.79015601873398)
--(axis cs:29,1.81788074970245)
--(axis cs:28,1.83341130018234)
--(axis cs:27,1.85172469615936)
--(axis cs:26,1.87166510820389)
--(axis cs:25,1.90796127319336)
--(axis cs:24,1.94330896139145)
--(axis cs:23,1.96866216659546)
--(axis cs:22,2.00515277385712)
--(axis cs:21,2.05477857589722)
--(axis cs:20,2.07947931289673)
--(axis cs:19,2.1294016122818)
--(axis cs:18,2.15483512878418)
--(axis cs:17,2.24189810752869)
--(axis cs:16,2.27610909938812)
--(axis cs:15,2.32662525177002)
--(axis cs:14,2.38743259906769)
--(axis cs:13,2.4599146604538)
--(axis cs:12,2.54624729156494)
--(axis cs:11,2.63326675891876)
--(axis cs:10,2.76203179359436)
--(axis cs:9,2.85200529098511)
--(axis cs:8,3.00573508739471)
--(axis cs:7,3.13715786933899)
--(axis cs:6,3.29146726131439)
--(axis cs:5,3.4787965297699)
--(axis cs:4,3.70151581764221)
--(axis cs:3,3.88938443660736)
--(axis cs:2,4.14822940826416)
--(axis cs:1,4.47898602485657)
--(axis cs:0,4.60614309310913)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,4.60614700317383)
--(axis cs:0,4.60585613250732)
--(axis cs:1,4.20757641792297)
--(axis cs:2,3.85937566757202)
--(axis cs:3,3.63482365608215)
--(axis cs:4,3.41374747753143)
--(axis cs:5,3.20776195526123)
--(axis cs:6,3.05290307998657)
--(axis cs:7,2.88718731403351)
--(axis cs:8,2.78240270614624)
--(axis cs:9,2.65673999786377)
--(axis cs:10,2.57700862884521)
--(axis cs:11,2.50135750770569)
--(axis cs:12,2.43045861721039)
--(axis cs:13,2.38631856441498)
--(axis cs:14,2.31914396286011)
--(axis cs:15,2.24821884632111)
--(axis cs:16,2.22392761707306)
--(axis cs:17,2.19216442108154)
--(axis cs:18,2.16437125205994)
--(axis cs:19,2.14672856330872)
--(axis cs:20,2.09158797264099)
--(axis cs:21,2.07246840000153)
--(axis cs:22,2.07288391590118)
--(axis cs:23,2.01905145645142)
--(axis cs:24,2.02417936325073)
--(axis cs:25,1.98431913852692)
--(axis cs:26,1.96178570985794)
--(axis cs:27,1.95870954990387)
--(axis cs:28,1.94885048866272)
--(axis cs:29,1.92580585479736)
--(axis cs:30,1.92245585918427)
--(axis cs:31,1.93920695781708)
--(axis cs:32,1.90429552793503)
--(axis cs:33,1.91352274417877)
--(axis cs:34,1.87461748123169)
--(axis cs:35,1.85716460943222)
--(axis cs:36,1.85072721242905)
--(axis cs:37,1.86035743951797)
--(axis cs:38,1.83096939325333)
--(axis cs:39,1.83335177898407)
--(axis cs:40,1.84332506656647)
--(axis cs:41,1.83196098804474)
--(axis cs:42,1.82618832588196)
--(axis cs:43,1.8062043428421)
--(axis cs:44,1.80922256708145)
--(axis cs:45,1.78498219251633)
--(axis cs:46,1.79076611995697)
--(axis cs:47,1.78242758512497)
--(axis cs:48,1.77397356033325)
--(axis cs:49,1.77264137268066)
--(axis cs:50,1.75713710784912)
--(axis cs:51,1.76013232469559)
--(axis cs:52,1.74877467155457)
--(axis cs:53,1.75013153553009)
--(axis cs:54,1.74921503067017)
--(axis cs:55,1.75148774385452)
--(axis cs:56,1.74014049768448)
--(axis cs:57,1.74169590473175)
--(axis cs:58,1.74318004846573)
--(axis cs:59,1.72621603012085)
--(axis cs:60,1.71709909439087)
--(axis cs:61,1.70978503227234)
--(axis cs:62,1.73397117853165)
--(axis cs:63,1.72882137298584)
--(axis cs:64,1.72050689458847)
--(axis cs:65,1.71933974027634)
--(axis cs:66,1.70272812843323)
--(axis cs:67,1.69558866024017)
--(axis cs:68,1.69507212638855)
--(axis cs:69,1.70640070438385)
--(axis cs:70,1.68916977643967)
--(axis cs:71,1.67677072286606)
--(axis cs:72,1.67091776132584)
--(axis cs:73,1.68469986915588)
--(axis cs:74,1.68133367300034)
--(axis cs:75,1.66532269716263)
--(axis cs:76,1.66545199155807)
--(axis cs:77,1.67136601209641)
--(axis cs:78,1.64721337556839)
--(axis cs:79,1.67189679145813)
--(axis cs:80,1.6724627494812)
--(axis cs:81,1.48676911592484)
--(axis cs:82,1.46241480112076)
--(axis cs:83,1.44323264360428)
--(axis cs:84,1.42785056829453)
--(axis cs:85,1.41658071279526)
--(axis cs:86,1.40620371103287)
--(axis cs:87,1.39758539199829)
--(axis cs:88,1.38412261009216)
--(axis cs:89,1.38609800338745)
--(axis cs:90,1.37374215126038)
--(axis cs:91,1.37096798419952)
--(axis cs:92,1.36468412876129)
--(axis cs:93,1.35523461103439)
--(axis cs:94,1.34993373155594)
--(axis cs:95,1.34612686634064)
--(axis cs:96,1.33710800409317)
--(axis cs:97,1.33628178834915)
--(axis cs:98,1.33222759962082)
--(axis cs:99,1.33062046766281)
--(axis cs:100,1.32323187589645)
--(axis cs:101,1.31545970439911)
--(axis cs:102,1.31197022199631)
--(axis cs:103,1.305066883564)
--(axis cs:104,1.31042671203613)
--(axis cs:105,1.3046129822731)
--(axis cs:106,1.29570173025131)
--(axis cs:107,1.29138660430908)
--(axis cs:108,1.29038237333298)
--(axis cs:109,1.28666615486145)
--(axis cs:110,1.28872828483582)
--(axis cs:111,1.28115578889847)
--(axis cs:112,1.28631131649017)
--(axis cs:113,1.27667279243469)
--(axis cs:114,1.2749516248703)
--(axis cs:115,1.27034972906113)
--(axis cs:116,1.26810976266861)
--(axis cs:117,1.26249955892563)
--(axis cs:118,1.26442764997482)
--(axis cs:119,1.26129323244095)
--(axis cs:120,1.26247850656509)
--(axis cs:121,1.24869973659515)
--(axis cs:122,1.24343302249908)
--(axis cs:123,1.2442905664444)
--(axis cs:124,1.23968871831894)
--(axis cs:125,1.24127061367035)
--(axis cs:126,1.23675681352615)
--(axis cs:127,1.23735959529877)
--(axis cs:128,1.23657799959183)
--(axis cs:129,1.23766388893127)
--(axis cs:130,1.23854185342789)
--(axis cs:131,1.23719106912613)
--(axis cs:132,1.23645613193512)
--(axis cs:133,1.23386873006821)
--(axis cs:134,1.23612116575241)
--(axis cs:135,1.23567781448364)
--(axis cs:136,1.23132303953171)
--(axis cs:137,1.2322660446167)
--(axis cs:138,1.23311977386475)
--(axis cs:139,1.23204375505447)
--(axis cs:140,1.23114451169968)
--(axis cs:141,1.22945193052292)
--(axis cs:142,1.23276145458221)
--(axis cs:143,1.23314403295517)
--(axis cs:144,1.23065392971039)
--(axis cs:145,1.22966334819794)
--(axis cs:146,1.23024716377258)
--(axis cs:147,1.22941499948502)
--(axis cs:148,1.2268269777298)
--(axis cs:149,1.22830299139023)
--(axis cs:150,1.22890385389328)
--(axis cs:151,1.22527668476105)
--(axis cs:152,1.22677758932114)
--(axis cs:153,1.22520468235016)
--(axis cs:154,1.22767959833145)
--(axis cs:155,1.22518484592438)
--(axis cs:156,1.22576628923416)
--(axis cs:157,1.2256502866745)
--(axis cs:158,1.2243829369545)
--(axis cs:159,1.22395055294037)
--(axis cs:159,1.23184484243393)
--(axis cs:159,1.23184484243393)
--(axis cs:158,1.23204995393753)
--(axis cs:157,1.23411535024643)
--(axis cs:156,1.23261866569519)
--(axis cs:155,1.23393193483353)
--(axis cs:154,1.23545317649841)
--(axis cs:153,1.23448392152786)
--(axis cs:152,1.23482004404068)
--(axis cs:151,1.23573424816132)
--(axis cs:150,1.23691892623901)
--(axis cs:149,1.23456918001175)
--(axis cs:148,1.23653316497803)
--(axis cs:147,1.23981318473816)
--(axis cs:146,1.23780380487442)
--(axis cs:145,1.23918726444244)
--(axis cs:144,1.23826295137405)
--(axis cs:143,1.23942024707794)
--(axis cs:142,1.24153892993927)
--(axis cs:141,1.23801836967468)
--(axis cs:140,1.24127478599548)
--(axis cs:139,1.23939702510834)
--(axis cs:138,1.24025671482086)
--(axis cs:137,1.24008805751801)
--(axis cs:136,1.24339261054993)
--(axis cs:135,1.24336152076721)
--(axis cs:134,1.24454669952393)
--(axis cs:133,1.24264163970947)
--(axis cs:132,1.2445472240448)
--(axis cs:131,1.24377311468124)
--(axis cs:130,1.24647161960602)
--(axis cs:129,1.24506853818893)
--(axis cs:128,1.24661962985992)
--(axis cs:127,1.24811270236969)
--(axis cs:126,1.24656758308411)
--(axis cs:125,1.24762681722641)
--(axis cs:124,1.25039201974869)
--(axis cs:123,1.25054467916489)
--(axis cs:122,1.25202432870865)
--(axis cs:121,1.25830066204071)
--(axis cs:120,1.27508615255356)
--(axis cs:119,1.27253873348236)
--(axis cs:118,1.28001029491425)
--(axis cs:117,1.27526400089264)
--(axis cs:116,1.27667206525803)
--(axis cs:115,1.2827592253685)
--(axis cs:114,1.28529351949692)
--(axis cs:113,1.28788002729416)
--(axis cs:112,1.293922996521)
--(axis cs:111,1.29245553016663)
--(axis cs:110,1.29875680208206)
--(axis cs:109,1.29912317991257)
--(axis cs:108,1.30175994634628)
--(axis cs:107,1.30116962194443)
--(axis cs:106,1.30866248607635)
--(axis cs:105,1.31379387378693)
--(axis cs:104,1.31706265211105)
--(axis cs:103,1.31683256626129)
--(axis cs:102,1.32335994243622)
--(axis cs:101,1.33375955820084)
--(axis cs:100,1.33349632024765)
--(axis cs:99,1.34462416172028)
--(axis cs:98,1.34432266950607)
--(axis cs:97,1.34961668252945)
--(axis cs:96,1.35017176866531)
--(axis cs:95,1.35703395605087)
--(axis cs:94,1.36238181591034)
--(axis cs:93,1.36407074928284)
--(axis cs:92,1.37321512699127)
--(axis cs:91,1.38179438114166)
--(axis cs:90,1.38659151792526)
--(axis cs:89,1.39262871742249)
--(axis cs:88,1.40337098836899)
--(axis cs:87,1.40959337949753)
--(axis cs:86,1.41573007106781)
--(axis cs:85,1.42578597068787)
--(axis cs:84,1.4387734413147)
--(axis cs:83,1.45479943752289)
--(axis cs:82,1.47401331663132)
--(axis cs:81,1.49685206413269)
--(axis cs:80,1.7009775519371)
--(axis cs:79,1.72410531044006)
--(axis cs:78,1.68495215177536)
--(axis cs:77,1.73208926916122)
--(axis cs:76,1.69767781496048)
--(axis cs:75,1.69821544885635)
--(axis cs:74,1.71407920122147)
--(axis cs:73,1.72219948768616)
--(axis cs:72,1.73427648544312)
--(axis cs:71,1.72128363847733)
--(axis cs:70,1.76516962051392)
--(axis cs:69,1.75532500743866)
--(axis cs:68,1.75277556180954)
--(axis cs:67,1.72937372922897)
--(axis cs:66,1.72761827707291)
--(axis cs:65,1.76565971374512)
--(axis cs:64,1.75574769973755)
--(axis cs:63,1.76164908409119)
--(axis cs:62,1.77848619222641)
--(axis cs:61,1.73959443569183)
--(axis cs:60,1.75012685060501)
--(axis cs:59,1.7578696846962)
--(axis cs:58,1.77325571775436)
--(axis cs:57,1.78735461235046)
--(axis cs:56,1.77095898389816)
--(axis cs:55,1.78327757120132)
--(axis cs:54,1.80339628458023)
--(axis cs:53,1.77738896608353)
--(axis cs:52,1.8049196600914)
--(axis cs:51,1.80993684530258)
--(axis cs:50,1.80352429151535)
--(axis cs:49,1.81553418636322)
--(axis cs:48,1.82039114236832)
--(axis cs:47,1.83410551548004)
--(axis cs:46,1.82257881164551)
--(axis cs:45,1.81063793897629)
--(axis cs:44,1.83754103183746)
--(axis cs:43,1.85300937891006)
--(axis cs:42,1.87759296894073)
--(axis cs:41,1.892254114151)
--(axis cs:40,1.88691148757935)
--(axis cs:39,1.8510813832283)
--(axis cs:38,1.86243433952332)
--(axis cs:37,1.90077022314072)
--(axis cs:36,1.90415551662445)
--(axis cs:35,1.89902567863464)
--(axis cs:34,1.89988474845886)
--(axis cs:33,1.96704633235931)
--(axis cs:32,1.94635838270187)
--(axis cs:31,2.0094601392746)
--(axis cs:30,1.98055456876755)
--(axis cs:29,1.95047842264175)
--(axis cs:28,2.01613914966583)
--(axis cs:27,2.01235744953156)
--(axis cs:26,2.00285902023315)
--(axis cs:25,2.0169459104538)
--(axis cs:24,2.07273242473602)
--(axis cs:23,2.05648787021637)
--(axis cs:22,2.09236674308777)
--(axis cs:21,2.10734345912933)
--(axis cs:20,2.1300422668457)
--(axis cs:19,2.18851552009583)
--(axis cs:18,2.20390310287476)
--(axis cs:17,2.23975055217743)
--(axis cs:16,2.2754415512085)
--(axis cs:15,2.28970324993134)
--(axis cs:14,2.35806868076324)
--(axis cs:13,2.42001798152924)
--(axis cs:12,2.47607393264771)
--(axis cs:11,2.54990694522858)
--(axis cs:10,2.6213196516037)
--(axis cs:9,2.72168610095978)
--(axis cs:8,2.82938807010651)
--(axis cs:7,2.94393427371979)
--(axis cs:6,3.1047473192215)
--(axis cs:5,3.23555979728699)
--(axis cs:4,3.47968375682831)
--(axis cs:3,3.67498879432678)
--(axis cs:2,3.90185987949371)
--(axis cs:1,4.25624551773071)
--(axis cs:0,4.60614700317383)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,4.60614409446716)
--(axis cs:0,4.60585894584656)
--(axis cs:1,3.85336496829987)
--(axis cs:2,3.46948359012604)
--(axis cs:3,3.23356583118439)
--(axis cs:4,3.02982518672943)
--(axis cs:5,2.87662973403931)
--(axis cs:6,2.74898827075958)
--(axis cs:7,2.63770112991333)
--(axis cs:8,2.5667576789856)
--(axis cs:9,2.48886377811432)
--(axis cs:10,2.42714905738831)
--(axis cs:11,2.36250493526459)
--(axis cs:12,2.31967289447784)
--(axis cs:13,2.27951185703278)
--(axis cs:14,2.22995448112488)
--(axis cs:15,2.18885996341705)
--(axis cs:16,2.16898639202118)
--(axis cs:17,2.13160111904144)
--(axis cs:18,2.10265944004059)
--(axis cs:19,2.0746960401535)
--(axis cs:20,2.0652065038681)
--(axis cs:21,2.04337575435638)
--(axis cs:22,2.02413845062256)
--(axis cs:23,1.98555129766464)
--(axis cs:24,1.97861721515656)
--(axis cs:25,1.93759293556213)
--(axis cs:26,1.95066337585449)
--(axis cs:27,1.8981160402298)
--(axis cs:28,1.90912623405457)
--(axis cs:29,1.87519686222076)
--(axis cs:30,1.87115563154221)
--(axis cs:31,1.87525405883789)
--(axis cs:32,1.85858800411224)
--(axis cs:33,1.8322127699852)
--(axis cs:34,1.81035717725754)
--(axis cs:35,1.79192388057709)
--(axis cs:36,1.79627764225006)
--(axis cs:37,1.78875304460526)
--(axis cs:38,1.77436927556992)
--(axis cs:39,1.7547935962677)
--(axis cs:40,1.75170249938965)
--(axis cs:41,1.75073735713959)
--(axis cs:42,1.73329248428345)
--(axis cs:43,1.7156512260437)
--(axis cs:44,1.72751663923264)
--(axis cs:45,1.69374783039093)
--(axis cs:46,1.68836381435394)
--(axis cs:47,1.70495548248291)
--(axis cs:48,1.69604147672653)
--(axis cs:49,1.66635720729828)
--(axis cs:50,1.68688853979111)
--(axis cs:51,1.66477130651474)
--(axis cs:52,1.66126840114594)
--(axis cs:53,1.66195454597473)
--(axis cs:54,1.64313611984253)
--(axis cs:55,1.64098598957062)
--(axis cs:56,1.64509027004242)
--(axis cs:57,1.62640014886856)
--(axis cs:58,1.6256893992424)
--(axis cs:59,1.61347208023071)
--(axis cs:60,1.61511021852493)
--(axis cs:61,1.59023991823196)
--(axis cs:62,1.5833976149559)
--(axis cs:63,1.60532121658325)
--(axis cs:64,1.60034444332123)
--(axis cs:65,1.58080062866211)
--(axis cs:66,1.58739165067673)
--(axis cs:67,1.58405842781067)
--(axis cs:68,1.56638367176056)
--(axis cs:69,1.57481912374496)
--(axis cs:70,1.56713117361069)
--(axis cs:71,1.56041655540466)
--(axis cs:72,1.55623608827591)
--(axis cs:73,1.55589243173599)
--(axis cs:74,1.56715750694275)
--(axis cs:75,1.54522762298584)
--(axis cs:76,1.53758081197739)
--(axis cs:77,1.54753980636597)
--(axis cs:78,1.53440753221512)
--(axis cs:79,1.52935885190964)
--(axis cs:80,1.5268777012825)
--(axis cs:81,1.44087756872177)
--(axis cs:82,1.42952255010605)
--(axis cs:83,1.41799148321152)
--(axis cs:84,1.41107906103134)
--(axis cs:85,1.40453556776047)
--(axis cs:86,1.40265427827835)
--(axis cs:87,1.40031213760376)
--(axis cs:88,1.39580476284027)
--(axis cs:89,1.38968913555145)
--(axis cs:90,1.38793963193893)
--(axis cs:91,1.38576534986496)
--(axis cs:92,1.38065979480743)
--(axis cs:93,1.378750872612)
--(axis cs:94,1.37971079349518)
--(axis cs:95,1.3765954375267)
--(axis cs:96,1.37227969169617)
--(axis cs:97,1.36941397190094)
--(axis cs:98,1.36772689819336)
--(axis cs:99,1.36803792715073)
--(axis cs:100,1.3587189078331)
--(axis cs:101,1.35991711616516)
--(axis cs:102,1.35431183576584)
--(axis cs:103,1.35710685253143)
--(axis cs:104,1.3534285902977)
--(axis cs:105,1.35276808738708)
--(axis cs:106,1.35293531417847)
--(axis cs:107,1.34808484315872)
--(axis cs:108,1.3470464348793)
--(axis cs:109,1.34306817054749)
--(axis cs:110,1.34340752363205)
--(axis cs:111,1.33716500997543)
--(axis cs:112,1.33760600090027)
--(axis cs:113,1.33584660291672)
--(axis cs:114,1.33948709964752)
--(axis cs:115,1.33314462900162)
--(axis cs:116,1.33284468650818)
--(axis cs:117,1.33034757375717)
--(axis cs:118,1.33065241575241)
--(axis cs:119,1.32653716802597)
--(axis cs:120,1.32957179546356)
--(axis cs:121,1.32169868946075)
--(axis cs:122,1.31966986656189)
--(axis cs:123,1.32093865871429)
--(axis cs:124,1.32053024768829)
--(axis cs:125,1.32089182138443)
--(axis cs:126,1.31737174987793)
--(axis cs:127,1.31733062267303)
--(axis cs:128,1.3173476934433)
--(axis cs:129,1.31749578714371)
--(axis cs:130,1.32011643648148)
--(axis cs:131,1.31774189472198)
--(axis cs:132,1.317640376091)
--(axis cs:133,1.31761059761047)
--(axis cs:134,1.31782529354095)
--(axis cs:135,1.31792167425156)
--(axis cs:136,1.31708569526672)
--(axis cs:137,1.31543490886688)
--(axis cs:138,1.31554234027863)
--(axis cs:139,1.31645752191544)
--(axis cs:140,1.317302775383)
--(axis cs:141,1.31447311639786)
--(axis cs:142,1.31526297330856)
--(axis cs:143,1.31559287309647)
--(axis cs:144,1.31463701725006)
--(axis cs:145,1.31288013458252)
--(axis cs:146,1.31440957784653)
--(axis cs:147,1.31242029666901)
--(axis cs:148,1.31392925977707)
--(axis cs:149,1.31351194381714)
--(axis cs:150,1.31487039327621)
--(axis cs:151,1.31290183067322)
--(axis cs:152,1.31151850223541)
--(axis cs:153,1.31033282279968)
--(axis cs:154,1.31143028736114)
--(axis cs:155,1.31140314340591)
--(axis cs:156,1.31265313625336)
--(axis cs:157,1.310795378685)
--(axis cs:158,1.31114389896393)
--(axis cs:159,1.31136085987091)
--(axis cs:159,1.33662699460983)
--(axis cs:159,1.33662699460983)
--(axis cs:158,1.33718777894974)
--(axis cs:157,1.33685781955719)
--(axis cs:156,1.33756687641144)
--(axis cs:155,1.33702057600021)
--(axis cs:154,1.33660973310471)
--(axis cs:153,1.33604468107224)
--(axis cs:152,1.33851046562195)
--(axis cs:151,1.33690285682678)
--(axis cs:150,1.33855111598969)
--(axis cs:149,1.33770887851715)
--(axis cs:148,1.33807843923569)
--(axis cs:147,1.33984197378159)
--(axis cs:146,1.33956346511841)
--(axis cs:145,1.33751782178879)
--(axis cs:144,1.33832987546921)
--(axis cs:143,1.33780642747879)
--(axis cs:142,1.34053784608841)
--(axis cs:141,1.33988833427429)
--(axis cs:140,1.34136810302734)
--(axis cs:139,1.3403576374054)
--(axis cs:138,1.34011744260788)
--(axis cs:137,1.3406051158905)
--(axis cs:136,1.34221924543381)
--(axis cs:135,1.34220136404037)
--(axis cs:134,1.34318006038666)
--(axis cs:133,1.3403547167778)
--(axis cs:132,1.34419116973877)
--(axis cs:131,1.34145159721375)
--(axis cs:130,1.34528766870499)
--(axis cs:129,1.34374295473099)
--(axis cs:128,1.34290907382965)
--(axis cs:127,1.34322955608368)
--(axis cs:126,1.3440428853035)
--(axis cs:125,1.3459034204483)
--(axis cs:124,1.34417250156403)
--(axis cs:123,1.34556303024292)
--(axis cs:122,1.34562608003616)
--(axis cs:121,1.34975475072861)
--(axis cs:120,1.35435034036636)
--(axis cs:119,1.35437706708908)
--(axis cs:118,1.35736522674561)
--(axis cs:117,1.36068964004517)
--(axis cs:116,1.35977776050568)
--(axis cs:115,1.36339100599289)
--(axis cs:114,1.36162875890732)
--(axis cs:113,1.36205874681473)
--(axis cs:112,1.36520856618881)
--(axis cs:111,1.36809264421463)
--(axis cs:110,1.3685727596283)
--(axis cs:109,1.36811119318008)
--(axis cs:108,1.37047635316849)
--(axis cs:107,1.37677435874939)
--(axis cs:106,1.3736322760582)
--(axis cs:105,1.37826635837555)
--(axis cs:104,1.38053079843521)
--(axis cs:103,1.38141317367554)
--(axis cs:102,1.38361023664474)
--(axis cs:101,1.38165898323059)
--(axis cs:100,1.39114571809769)
--(axis cs:99,1.39021718502045)
--(axis cs:98,1.39456124305725)
--(axis cs:97,1.39303690195084)
--(axis cs:96,1.39400459527969)
--(axis cs:95,1.40274727344513)
--(axis cs:94,1.40613837242126)
--(axis cs:93,1.40464743375778)
--(axis cs:92,1.40525749921799)
--(axis cs:91,1.4112602353096)
--(axis cs:90,1.41718977689743)
--(axis cs:89,1.41608294248581)
--(axis cs:88,1.42240698337555)
--(axis cs:87,1.42203149795532)
--(axis cs:86,1.42613879442215)
--(axis cs:85,1.42825033664703)
--(axis cs:84,1.436869597435)
--(axis cs:83,1.44082169532776)
--(axis cs:82,1.45293340682983)
--(axis cs:81,1.4631366610527)
--(axis cs:80,1.56334638595581)
--(axis cs:79,1.56933785676956)
--(axis cs:78,1.58571038246155)
--(axis cs:77,1.57860068082809)
--(axis cs:76,1.59800698757172)
--(axis cs:75,1.60636694431305)
--(axis cs:74,1.60351545810699)
--(axis cs:73,1.59104954004288)
--(axis cs:72,1.61201275587082)
--(axis cs:71,1.58941795825958)
--(axis cs:70,1.5964356303215)
--(axis cs:69,1.59727022647858)
--(axis cs:68,1.61187564134598)
--(axis cs:67,1.63952398300171)
--(axis cs:66,1.63354040384293)
--(axis cs:65,1.61979057788849)
--(axis cs:64,1.64029797315598)
--(axis cs:63,1.64157005548477)
--(axis cs:62,1.62056442499161)
--(axis cs:61,1.62372848987579)
--(axis cs:60,1.66006478071213)
--(axis cs:59,1.63661016225815)
--(axis cs:58,1.66460130214691)
--(axis cs:57,1.66730614900589)
--(axis cs:56,1.684932076931)
--(axis cs:55,1.67550014257431)
--(axis cs:54,1.67716363668442)
--(axis cs:53,1.70487462282181)
--(axis cs:52,1.69941303730011)
--(axis cs:51,1.7095338344574)
--(axis cs:50,1.71910744905472)
--(axis cs:49,1.70168685913086)
--(axis cs:48,1.73048758506775)
--(axis cs:47,1.74917658567429)
--(axis cs:46,1.73624922037125)
--(axis cs:45,1.74316977262497)
--(axis cs:44,1.77356420755386)
--(axis cs:43,1.76710032224655)
--(axis cs:42,1.76789883375168)
--(axis cs:41,1.78663927316666)
--(axis cs:40,1.79485617876053)
--(axis cs:39,1.78456519842148)
--(axis cs:38,1.81963450908661)
--(axis cs:37,1.82629754543304)
--(axis cs:36,1.83660068511963)
--(axis cs:35,1.83396054506302)
--(axis cs:34,1.82773048877716)
--(axis cs:33,1.85938740968704)
--(axis cs:32,1.89986921548843)
--(axis cs:31,1.91799323558807)
--(axis cs:30,1.92924147844315)
--(axis cs:29,1.92423764467239)
--(axis cs:28,1.95792042016983)
--(axis cs:27,1.96333606243134)
--(axis cs:26,2.00627073049545)
--(axis cs:25,1.96695022583008)
--(axis cs:24,2.00601673126221)
--(axis cs:23,2.045716547966)
--(axis cs:22,2.06479182243347)
--(axis cs:21,2.07293524742126)
--(axis cs:20,2.10019466876984)
--(axis cs:19,2.13287172317505)
--(axis cs:18,2.15279605388641)
--(axis cs:17,2.2064706325531)
--(axis cs:16,2.20088801383972)
--(axis cs:15,2.23224594593048)
--(axis cs:14,2.2697363615036)
--(axis cs:13,2.33281514644623)
--(axis cs:12,2.37356383800507)
--(axis cs:11,2.42514259815216)
--(axis cs:10,2.49859371185303)
--(axis cs:9,2.53578464984894)
--(axis cs:8,2.62011866569519)
--(axis cs:7,2.68060467243195)
--(axis cs:6,2.79268438816071)
--(axis cs:5,2.93086664676666)
--(axis cs:4,3.10890927314758)
--(axis cs:3,3.30772929191589)
--(axis cs:2,3.55048620700836)
--(axis cs:1,3.90036725997925)
--(axis cs:0,4.60614409446716)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,4.60614290237427)
--(axis cs:0,4.60585699081421)
--(axis cs:1,3.86780080795288)
--(axis cs:2,3.4691333770752)
--(axis cs:3,3.19647932052612)
--(axis cs:4,3.02163877487183)
--(axis cs:5,2.87455108165741)
--(axis cs:6,2.73778870105743)
--(axis cs:7,2.63985126018524)
--(axis cs:8,2.56451647281647)
--(axis cs:9,2.48596136569977)
--(axis cs:10,2.43750722408295)
--(axis cs:11,2.36515934467316)
--(axis cs:12,2.3172928571701)
--(axis cs:13,2.28037917613983)
--(axis cs:14,2.24278004169464)
--(axis cs:15,2.19816839694977)
--(axis cs:16,2.17351739406586)
--(axis cs:17,2.12546093463898)
--(axis cs:18,2.10429692268372)
--(axis cs:19,2.07525663375854)
--(axis cs:20,2.05219707489014)
--(axis cs:21,2.04117259979248)
--(axis cs:22,2.01533625125885)
--(axis cs:23,1.98359857797623)
--(axis cs:24,1.97078971862793)
--(axis cs:25,1.94429383277893)
--(axis cs:26,1.91532601118088)
--(axis cs:27,1.91956485509872)
--(axis cs:28,1.90332379341125)
--(axis cs:29,1.88749632835388)
--(axis cs:30,1.86284244060516)
--(axis cs:31,1.86956288814545)
--(axis cs:32,1.8458883523941)
--(axis cs:33,1.82544281482697)
--(axis cs:34,1.80826369524002)
--(axis cs:35,1.79644379615784)
--(axis cs:36,1.79648132324219)
--(axis cs:37,1.78473569154739)
--(axis cs:38,1.76430250406265)
--(axis cs:39,1.77233901023865)
--(axis cs:40,1.758353972435)
--(axis cs:41,1.7571787238121)
--(axis cs:42,1.74620797634125)
--(axis cs:43,1.72524280548096)
--(axis cs:44,1.74060536623001)
--(axis cs:45,1.71087431907654)
--(axis cs:46,1.70990979671478)
--(axis cs:47,1.73073571920395)
--(axis cs:48,1.69384603500366)
--(axis cs:49,1.67945610284805)
--(axis cs:50,1.66814869642258)
--(axis cs:51,1.65731295347214)
--(axis cs:52,1.66094861030579)
--(axis cs:53,1.6481250166893)
--(axis cs:54,1.65449612140656)
--(axis cs:55,1.64714702367783)
--(axis cs:56,1.648135638237)
--(axis cs:57,1.64108530282974)
--(axis cs:58,1.62000780105591)
--(axis cs:59,1.64729541540146)
--(axis cs:60,1.61073591709137)
--(axis cs:61,1.61155792474747)
--(axis cs:62,1.614402115345)
--(axis cs:63,1.58867204189301)
--(axis cs:64,1.60002355575562)
--(axis cs:65,1.59877940416336)
--(axis cs:66,1.57807426452637)
--(axis cs:67,1.58847516775131)
--(axis cs:68,1.57421098947525)
--(axis cs:69,1.56734217405319)
--(axis cs:70,1.5738667845726)
--(axis cs:71,1.57104692459106)
--(axis cs:72,1.56170846223831)
--(axis cs:73,1.55856558084488)
--(axis cs:74,1.55601122379303)
--(axis cs:75,1.55832742452621)
--(axis cs:76,1.52762817144394)
--(axis cs:77,1.5332799911499)
--(axis cs:78,1.52949180603027)
--(axis cs:79,1.54418177604675)
--(axis cs:80,1.52820529937744)
--(axis cs:81,1.44307653903961)
--(axis cs:82,1.4315954208374)
--(axis cs:83,1.42112011909485)
--(axis cs:84,1.41293603181839)
--(axis cs:85,1.40832195281982)
--(axis cs:86,1.40484437942505)
--(axis cs:87,1.40371922254562)
--(axis cs:88,1.39769772291183)
--(axis cs:89,1.39256583452225)
--(axis cs:90,1.39033151865005)
--(axis cs:91,1.38603506088257)
--(axis cs:92,1.38072105646133)
--(axis cs:93,1.38521249294281)
--(axis cs:94,1.38185919523239)
--(axis cs:95,1.37701877355576)
--(axis cs:96,1.37137651443481)
--(axis cs:97,1.37803164720535)
--(axis cs:98,1.36968128681183)
--(axis cs:99,1.36994460821152)
--(axis cs:100,1.36350448131561)
--(axis cs:101,1.3655256152153)
--(axis cs:102,1.3587833404541)
--(axis cs:103,1.35419883728027)
--(axis cs:104,1.35882811546326)
--(axis cs:105,1.35669516324997)
--(axis cs:106,1.35196105241776)
--(axis cs:107,1.34696743488312)
--(axis cs:108,1.34529254436493)
--(axis cs:109,1.34484374523163)
--(axis cs:110,1.34804270267487)
--(axis cs:111,1.34699963331223)
--(axis cs:112,1.34231724739075)
--(axis cs:113,1.34116226434708)
--(axis cs:114,1.34113601446152)
--(axis cs:115,1.33729032278061)
--(axis cs:116,1.33514798879623)
--(axis cs:117,1.33330624103546)
--(axis cs:118,1.32912709712982)
--(axis cs:119,1.32870995998383)
--(axis cs:120,1.32782354354858)
--(axis cs:121,1.32633680105209)
--(axis cs:122,1.32219778299332)
--(axis cs:123,1.322895860672)
--(axis cs:124,1.32258851528168)
--(axis cs:125,1.32128844261169)
--(axis cs:126,1.3207214474678)
--(axis cs:127,1.32044610977173)
--(axis cs:128,1.31876803636551)
--(axis cs:129,1.32229496240616)
--(axis cs:130,1.32152687311172)
--(axis cs:131,1.31923891305923)
--(axis cs:132,1.31802771091461)
--(axis cs:133,1.31928787231445)
--(axis cs:134,1.31918354034424)
--(axis cs:135,1.32046126127243)
--(axis cs:136,1.31963291168213)
--(axis cs:137,1.31832994222641)
--(axis cs:138,1.31671704053879)
--(axis cs:139,1.31739987134933)
--(axis cs:140,1.31674753427505)
--(axis cs:141,1.31576627492905)
--(axis cs:142,1.3177264213562)
--(axis cs:143,1.31885520219803)
--(axis cs:144,1.3152542591095)
--(axis cs:145,1.31384747028351)
--(axis cs:146,1.31612701416016)
--(axis cs:147,1.31412261724472)
--(axis cs:148,1.31494888067245)
--(axis cs:149,1.3161236166954)
--(axis cs:150,1.31694512367249)
--(axis cs:151,1.3139106631279)
--(axis cs:152,1.31398564577103)
--(axis cs:153,1.31316196918488)
--(axis cs:154,1.31426109075546)
--(axis cs:155,1.31249341964722)
--(axis cs:156,1.31072700023651)
--(axis cs:157,1.31148343086243)
--(axis cs:158,1.31114603281021)
--(axis cs:159,1.31454659700394)
--(axis cs:159,1.32878979444504)
--(axis cs:159,1.32878979444504)
--(axis cs:158,1.3284793138504)
--(axis cs:157,1.33004611730576)
--(axis cs:156,1.33041626214981)
--(axis cs:155,1.32877618074417)
--(axis cs:154,1.33155262470245)
--(axis cs:153,1.33005335330963)
--(axis cs:152,1.33299374580383)
--(axis cs:151,1.33204029798508)
--(axis cs:150,1.33472348451614)
--(axis cs:149,1.33095564842224)
--(axis cs:148,1.33092367649078)
--(axis cs:147,1.33297208547592)
--(axis cs:146,1.33405214548111)
--(axis cs:145,1.33159404993057)
--(axis cs:144,1.33268345594406)
--(axis cs:143,1.33449915647507)
--(axis cs:142,1.33492658138275)
--(axis cs:141,1.33348379135132)
--(axis cs:140,1.33347425460815)
--(axis cs:139,1.33383358716965)
--(axis cs:138,1.33315004110336)
--(axis cs:137,1.33410949707031)
--(axis cs:136,1.33579384088516)
--(axis cs:135,1.33654388189316)
--(axis cs:134,1.33541680574417)
--(axis cs:133,1.33466168642044)
--(axis cs:132,1.33631865978241)
--(axis cs:131,1.33474622964859)
--(axis cs:130,1.33863496780396)
--(axis cs:129,1.33792834281921)
--(axis cs:128,1.33595494031906)
--(axis cs:127,1.3377144575119)
--(axis cs:126,1.33781766891479)
--(axis cs:125,1.33731408119202)
--(axis cs:124,1.33929787874222)
--(axis cs:123,1.33837023973465)
--(axis cs:122,1.34023058414459)
--(axis cs:121,1.34372537136078)
--(axis cs:120,1.34944039583206)
--(axis cs:119,1.3413613319397)
--(axis cs:118,1.35094232559204)
--(axis cs:117,1.35175895690918)
--(axis cs:116,1.35006017684937)
--(axis cs:115,1.35402457714081)
--(axis cs:114,1.3552504658699)
--(axis cs:113,1.3583976149559)
--(axis cs:112,1.35808972120285)
--(axis cs:111,1.36105886697769)
--(axis cs:110,1.36343637704849)
--(axis cs:109,1.35842198133469)
--(axis cs:108,1.36503129005432)
--(axis cs:107,1.36926205158234)
--(axis cs:106,1.36933026313782)
--(axis cs:105,1.37034556865692)
--(axis cs:104,1.37267273664474)
--(axis cs:103,1.37365524768829)
--(axis cs:102,1.37361606359482)
--(axis cs:101,1.37824617624283)
--(axis cs:100,1.37675716876984)
--(axis cs:99,1.38225365877151)
--(axis cs:98,1.38269113302231)
--(axis cs:97,1.38617691993713)
--(axis cs:96,1.38850444555283)
--(axis cs:95,1.39538377523422)
--(axis cs:94,1.39655411243439)
--(axis cs:93,1.3981210231781)
--(axis cs:92,1.39826930761337)
--(axis cs:91,1.40357984304428)
--(axis cs:90,1.41265680789948)
--(axis cs:89,1.41356859207153)
--(axis cs:88,1.41461749076843)
--(axis cs:87,1.41833828687668)
--(axis cs:86,1.42080873250961)
--(axis cs:85,1.42259082794189)
--(axis cs:84,1.43695539236069)
--(axis cs:83,1.43990527391434)
--(axis cs:82,1.44635475873947)
--(axis cs:81,1.45745507478714)
--(axis cs:80,1.56272699832916)
--(axis cs:79,1.57143715620041)
--(axis cs:78,1.56807857751846)
--(axis cs:77,1.56806128025055)
--(axis cs:76,1.57401539087296)
--(axis cs:75,1.5935480594635)
--(axis cs:74,1.62090737819672)
--(axis cs:73,1.59028180837631)
--(axis cs:72,1.60958931446075)
--(axis cs:71,1.60349745750427)
--(axis cs:70,1.60039830207825)
--(axis cs:69,1.6087836265564)
--(axis cs:68,1.62076588869095)
--(axis cs:67,1.63327580690384)
--(axis cs:66,1.62242463827133)
--(axis cs:65,1.64406304359436)
--(axis cs:64,1.64514980316162)
--(axis cs:63,1.62716926336288)
--(axis cs:62,1.63849682807922)
--(axis cs:61,1.6372834444046)
--(axis cs:60,1.63980619907379)
--(axis cs:59,1.67551420927048)
--(axis cs:58,1.67420109510422)
--(axis cs:57,1.67530423402786)
--(axis cs:56,1.69872328042984)
--(axis cs:55,1.6880562543869)
--(axis cs:54,1.71959966421127)
--(axis cs:53,1.6986961722374)
--(axis cs:52,1.70244868993759)
--(axis cs:51,1.70749136209488)
--(axis cs:50,1.71987758874893)
--(axis cs:49,1.72659195661545)
--(axis cs:48,1.73215168714523)
--(axis cs:47,1.77041645050049)
--(axis cs:46,1.73602349758148)
--(axis cs:45,1.74163936376572)
--(axis cs:44,1.7866953253746)
--(axis cs:43,1.76536662578583)
--(axis cs:42,1.76861208677292)
--(axis cs:41,1.78604176044464)
--(axis cs:40,1.80308290719986)
--(axis cs:39,1.80717341899872)
--(axis cs:38,1.80978240966797)
--(axis cs:37,1.83650947809219)
--(axis cs:36,1.83432155847549)
--(axis cs:35,1.82460893392563)
--(axis cs:34,1.84045667648315)
--(axis cs:33,1.87807002067566)
--(axis cs:32,1.88579972982407)
--(axis cs:31,1.89609163999557)
--(axis cs:30,1.90510556697845)
--(axis cs:29,1.934428358078)
--(axis cs:28,1.96224339008331)
--(axis cs:27,1.95214328765869)
--(axis cs:26,1.93312073945999)
--(axis cs:25,1.98458944559097)
--(axis cs:24,1.99872444868088)
--(axis cs:23,2.0212557554245)
--(axis cs:22,2.06351535320282)
--(axis cs:21,2.09297404289246)
--(axis cs:20,2.08748245239258)
--(axis cs:19,2.12501568794251)
--(axis cs:18,2.13704884052277)
--(axis cs:17,2.18236148357391)
--(axis cs:16,2.20989007949829)
--(axis cs:15,2.22939131259918)
--(axis cs:14,2.2704888343811)
--(axis cs:13,2.3346928358078)
--(axis cs:12,2.3475706577301)
--(axis cs:11,2.41018624305725)
--(axis cs:10,2.47677528858185)
--(axis cs:9,2.56348350048065)
--(axis cs:8,2.62528789043427)
--(axis cs:7,2.68686788082123)
--(axis cs:6,2.8136002779007)
--(axis cs:5,2.93498663902283)
--(axis cs:4,3.07659089565277)
--(axis cs:3,3.25785927772522)
--(axis cs:2,3.55636026859283)
--(axis cs:1,3.91354804039001)
--(axis cs:0,4.60614290237427)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
0 4.60601005554199
1 4.44415621757507
2 4.09583497047424
3 3.84417808055878
4 3.6591668844223
5 3.44722898006439
6 3.25657474994659
7 3.10427048206329
8 2.96928858757019
9 2.81960487365723
10 2.72975826263428
11 2.60185732841492
12 2.52111532688141
13 2.44319448471069
14 2.36310629844666
15 2.30504212379456
16 2.25179510116577
17 2.21297194957733
18 2.14415950775147
19 2.10849273204803
20 2.06098229885101
21 2.03479173183441
22 1.9920223236084
23 1.95128927230835
24 1.92699613571167
25 1.89474325180054
26 1.8581122636795
27 1.83813726902008
28 1.82283051013947
29 1.80337101221085
30 1.77537924051285
31 1.75979785919189
32 1.74558002948761
33 1.72034853696823
34 1.69974377155304
35 1.68534395694733
36 1.67258657217026
37 1.67241448163986
38 1.63861528635025
39 1.63226110935211
40 1.61401100158691
41 1.60646134614944
42 1.58427854776382
43 1.58504812717438
44 1.566938996315
45 1.55731807947159
46 1.54123321771622
47 1.54712101221085
48 1.5207661986351
49 1.51158894300461
50 1.50184373855591
51 1.49545834064484
52 1.49243004322052
53 1.48336418867111
54 1.47581351995468
55 1.46151144504547
56 1.46460837125778
57 1.44512323141098
58 1.43894063234329
59 1.43056590557098
60 1.43005373477936
61 1.41702997684479
62 1.41353060007095
63 1.40984947681427
64 1.39794920682907
65 1.39660038948059
66 1.38289874792099
67 1.38744294643402
68 1.38087466955185
69 1.36610342264175
70 1.3637077331543
71 1.35981682538986
72 1.35193450450897
73 1.35381969213486
74 1.34882291555405
75 1.35099980831146
76 1.33414310216904
77 1.33143268823624
78 1.33087581396103
79 1.32239323854446
80 1.32198357582092
81 1.25747902393341
82 1.24818798303604
83 1.23897408246994
84 1.23764230012894
85 1.23093956708908
86 1.22589992284775
87 1.22447993755341
88 1.21773470640182
89 1.21907130479813
90 1.21623342037201
91 1.21053533554077
92 1.20923836231232
93 1.2060408949852
94 1.20518553256989
95 1.2025132060051
96 1.19924360513687
97 1.19941543340683
98 1.19825631380081
99 1.19305435419083
100 1.19071230888367
101 1.191619181633
102 1.18900352716446
103 1.1858628988266
104 1.1878938794136
105 1.18511319160461
106 1.18258041143417
107 1.17964705228806
108 1.18141125440598
109 1.17769017219543
110 1.17715406417847
111 1.17658441066742
112 1.17452583312988
113 1.17221122980118
114 1.17261607646942
115 1.17222969532013
116 1.16952261924744
117 1.16718938350677
118 1.16598900556564
119 1.16554049253464
120 1.1672566652298
121 1.16287417411804
122 1.15912166833878
123 1.15999414920807
124 1.15967053174973
125 1.15759810209274
126 1.15699173212051
127 1.15820250511169
128 1.15694886445999
129 1.15755120515823
130 1.15869688987732
131 1.15659061670303
132 1.15711640119553
133 1.15508741140366
134 1.15644751787186
135 1.1572169303894
136 1.15560134649277
137 1.1553502202034
138 1.15464922189713
139 1.15533065795898
140 1.1548935174942
141 1.15375009775162
142 1.15430110692978
143 1.15479066371918
144 1.15440133810043
145 1.15416666269302
146 1.15445400476456
147 1.15430325269699
148 1.15404744148254
149 1.15171506404877
150 1.15414129495621
151 1.15182108879089
152 1.1531219959259
153 1.15234458446503
154 1.15353246927261
155 1.15208498239517
156 1.15085567235947
157 1.1519572019577
158 1.15150386095047
159 1.15058131217957
};
\addlegendentry{ITROpt}
\addplot [very thick, forestgreen4416044]
table {%
0 4.60601005554199
1 4.23249125480652
2 3.88018510341644
3 3.65349757671356
4 3.44678435325623
5 3.22194972038269
6 3.07833626270294
7 2.91443784236908
8 2.80646269321442
9 2.69059474468231
10 2.59903604984283
11 2.5277928352356
12 2.45262153148651
13 2.4046008348465
14 2.33856959342957
15 2.2692946434021
16 2.24875273704529
17 2.21708498001099
18 2.18415374755859
19 2.16572253704071
20 2.11117849349976
21 2.08917274475098
22 2.08280029296875
23 2.03807752132416
24 2.04742498397827
25 2.00017088651657
26 1.98268196582794
27 1.98449320793152
28 1.97736148834229
29 1.93759005069733
30 1.94844558238983
31 1.97235108613968
32 1.92583585977554
33 1.93763741254807
34 1.88743727207184
35 1.87715376615524
36 1.87562099695206
37 1.88108423948288
38 1.84628709554672
39 1.84202469587326
40 1.86593880653381
41 1.86056287288666
42 1.85021028518677
43 1.83001722097397
44 1.8236337184906
45 1.79727507829666
46 1.8062010884285
47 1.80724983215332
48 1.79569637775421
49 1.79210050106049
50 1.77925239801407
51 1.78468453884125
52 1.77494945526123
53 1.76337021589279
54 1.77599003314972
55 1.76675114631653
56 1.75584865808487
57 1.76001000404358
58 1.75785468816757
59 1.74123866558075
60 1.73484040498734
61 1.72448652982712
62 1.7553360581398
63 1.74437346458435
64 1.73879362344742
65 1.74166144132614
66 1.71517403125763
67 1.71230467557907
68 1.72189209461212
69 1.72712850570679
70 1.72094289064407
71 1.69853858947754
72 1.6988352894783
73 1.70341790914536
74 1.69840098619461
75 1.68171261548996
76 1.68018383979797
77 1.69971389770508
78 1.66615042686462
79 1.69658787250519
80 1.68725551366806
81 1.49217101335526
82 1.46818188428879
83 1.44921187162399
84 1.43342900276184
85 1.42115777730942
86 1.41105008125305
87 1.40373544692993
88 1.39304698705673
89 1.38943370580673
90 1.3802722454071
91 1.37657059431076
92 1.3693165063858
93 1.35965911149979
94 1.35568528175354
95 1.35123982429504
96 1.343929708004
97 1.34257373809814
98 1.3382824420929
99 1.33692520856857
100 1.32883690595627
101 1.3246114730835
102 1.31744266748428
103 1.31079053878784
104 1.31372019052505
105 1.30868542194366
106 1.30205361843109
107 1.29629999399185
108 1.29599727392197
109 1.29316781759262
110 1.29402908086777
111 1.28641504049301
112 1.29024258852005
113 1.28244367837906
114 1.28009208440781
115 1.27653710842133
116 1.27239286899567
117 1.26893709897995
118 1.27173136472702
119 1.26731249094009
120 1.26835092306137
121 1.2534142613411
122 1.24769597053528
123 1.2474267244339
124 1.24535952806473
125 1.24435503482819
126 1.24187618494034
127 1.24274178743362
128 1.24163700342178
129 1.24145444631577
130 1.24274953603744
131 1.24040153026581
132 1.24047803878784
133 1.23827093839645
134 1.24023863077164
135 1.23969336748123
136 1.2375687122345
137 1.23616186380386
138 1.23677986860275
139 1.23588850498199
140 1.23617259263992
141 1.23397459983826
142 1.23703318834305
143 1.23615865707397
144 1.23454966545105
145 1.23422955274582
146 1.23375885486603
147 1.23472408056259
148 1.23146684169769
149 1.23141949176788
150 1.23301217556
151 1.23102300167084
152 1.23101172447205
153 1.22993990182877
154 1.23180989027023
155 1.22965574264526
156 1.22923109531403
157 1.22979608774185
158 1.22801030874252
159 1.22808530330658
};
\addlegendentry{SGD}
\addplot [very thick, darkorange25512714]
table {%
0 4.60601005554199
1 3.87597117424011
2 3.51085162162781
3 3.27008519172668
4 3.06359531879425
5 2.90257122516632
6 2.77070474624634
7 2.65976564884186
8 2.59065561294556
9 2.5121851682663
10 2.46274721622467
11 2.39307391643524
12 2.34738256931305
13 2.30564420223236
14 2.24979736804962
15 2.20887773036957
16 2.18612027168274
17 2.1696307182312
18 2.12958750724792
19 2.10075924396515
20 2.08215131759644
21 2.05693795681
22 2.04390046596527
23 2.01161224842072
24 1.99181139469147
25 1.94964504241943
26 1.97459846735001
27 1.92898064851761
28 1.93289674520493
29 1.89914281368256
30 1.8948557138443
31 1.89613678455353
32 1.87945647239685
33 1.84543181657791
34 1.81861472129822
35 1.81367293596268
36 1.81654831171036
37 1.80750949382782
38 1.7962281703949
39 1.77053406238556
40 1.77298685312271
41 1.76662958860397
42 1.75036596059799
43 1.74159890413284
44 1.74778410196304
45 1.71698018312454
46 1.71301563978195
47 1.72702511548996
48 1.7129665017128
49 1.68446055650711
50 1.70472745895386
51 1.68717120885849
52 1.67946763038635
53 1.68328354358673
54 1.65927529335022
55 1.65853296518326
56 1.66558068990707
57 1.64663149118423
58 1.64380111694336
59 1.62484323978424
60 1.63621292114258
61 1.60843851566315
62 1.60247002840042
63 1.62287173271179
64 1.62122925519943
65 1.60072506666183
66 1.60807776451111
67 1.60917829275131
68 1.58956716060638
69 1.58561986684799
70 1.58104758262634
71 1.57481700181961
72 1.5839502453804
73 1.57270747423172
74 1.58418781757355
75 1.57422391176224
76 1.56342277526855
77 1.56320638656616
78 1.55697988271713
79 1.55070064067841
80 1.54538321495056
81 1.45254932641983
82 1.44174784421921
83 1.42981262207031
84 1.42460910081863
85 1.41706604957581
86 1.41435179710388
87 1.41124975681305
88 1.40925105810165
89 1.4027748465538
90 1.402459192276
91 1.39937703609467
92 1.39325461387634
93 1.39208703041077
94 1.39288889169693
95 1.38977168798447
96 1.38352378606796
97 1.38107450008392
98 1.38138885498047
99 1.37928341627121
100 1.3755441069603
101 1.370956158638
102 1.36899237632751
103 1.36990249156952
104 1.36759014129639
105 1.36553431749344
106 1.36360166072845
107 1.36326155662537
108 1.35889652967453
109 1.35551784038544
110 1.35615938901901
111 1.35325847864151
112 1.35167509317398
113 1.34920389652252
114 1.3505588054657
115 1.34833409786224
116 1.34655344486237
117 1.34660190343857
118 1.34427149295807
119 1.34027664661407
120 1.34204804897308
121 1.33608739376068
122 1.33300651311874
123 1.33345235586166
124 1.33270901441574
125 1.33381187915802
126 1.33115968704224
127 1.33068464994431
128 1.33041023015976
129 1.33076314926147
130 1.33299061059952
131 1.32969536781311
132 1.33119848966599
133 1.32913684844971
134 1.33078600168228
135 1.33011924028397
136 1.32999477386475
137 1.32817295789719
138 1.3280779838562
139 1.3287177324295
140 1.3296630859375
141 1.32747782468796
142 1.32809860706329
143 1.32711880207062
144 1.32666301727295
145 1.32557277679443
146 1.3273640871048
147 1.3265606880188
148 1.32630345821381
149 1.32588523626328
150 1.32693843841553
151 1.32526994943619
152 1.32545700073242
153 1.3235159277916
154 1.32442970275879
155 1.32456951141357
156 1.32546361684799
157 1.32429517507553
158 1.32421336174011
159 1.32417620420456
};
\addlegendentry{Adam}
\addplot [very thick, crimson2143940]
table {%
0 4.60601005554199
1 3.89047694206238
2 3.5118923664093
3 3.22645697593689
4 3.05024483203888
5 2.90434172153473
6 2.77405090332031
7 2.66435511112213
8 2.59519755840302
9 2.52425982952118
10 2.45517737865448
11 2.3881555557251
12 2.33354530334473
13 2.30522384643555
14 2.25750293731689
15 2.21434419155121
16 2.19199235439301
17 2.1526957988739
18 2.11985802650452
19 2.09959759712219
20 2.06733679771423
21 2.06594457626343
22 2.04013755321503
23 2.00301494598389
24 1.9854628443718
25 1.96581643819809
26 1.92399016618729
27 1.93501502275467
28 1.93191071748734
29 1.90892416238785
30 1.88339680433273
31 1.88262249231338
32 1.86558728218079
33 1.8511869430542
34 1.82479147911072
35 1.80915107727051
36 1.8122349858284
37 1.80960648059845
38 1.78703491687775
39 1.78983079195023
40 1.78110731840134
41 1.77080690860748
42 1.75748026371002
43 1.74597324132919
44 1.76118544340134
45 1.72489490509033
46 1.72288136482239
47 1.75012615919113
48 1.71221665143967
49 1.70316731929779
50 1.69245990514755
51 1.68080455064774
52 1.67951709032059
53 1.67215859889984
54 1.68285653591156
55 1.66680080890656
56 1.67089054584503
57 1.65793565511704
58 1.64400115013123
59 1.66101479530334
60 1.62533752918243
61 1.62415919303894
62 1.62577199935913
63 1.6070380449295
64 1.62073104381561
65 1.62208135128021
66 1.60001430511475
67 1.61066908836365
68 1.59569616317749
69 1.58754223585129
70 1.58724278211594
71 1.58675684928894
72 1.58460673093796
73 1.57345806360245
74 1.58537369966507
75 1.57563346624374
76 1.54967818260193
77 1.55186846256256
78 1.54974620342255
79 1.55855848789215
80 1.54422246217728
81 1.45010244846344
82 1.43888094425201
83 1.43070110082626
84 1.42444341182709
85 1.41545757055283
86 1.41228170394897
87 1.41091002225876
88 1.40586829185486
89 1.4028574347496
90 1.40118662118912
91 1.3946277141571
92 1.38946568965912
93 1.39161514043808
94 1.38894996643066
95 1.38564680814743
96 1.38034398555756
97 1.38173434734344
98 1.37608135938644
99 1.37630935907364
100 1.36993774175644
101 1.37173835039139
102 1.36617708206177
103 1.36352944374084
104 1.36554456949234
105 1.36297695636749
106 1.36042944192886
107 1.35787456035614
108 1.35484169721603
109 1.35167062282562
110 1.355781686306
111 1.35379955768585
112 1.35003371238708
113 1.34935717582703
114 1.34806741476059
115 1.3451268196106
116 1.34242315292358
117 1.34287320375443
118 1.3396537899971
119 1.33507521152496
120 1.33850662708282
121 1.33473663330078
122 1.33113750219345
123 1.33016810417175
124 1.33068104982376
125 1.32920874357224
126 1.32885318994522
127 1.32844341993332
128 1.32708604335785
129 1.32959294319153
130 1.33002318143845
131 1.32677624225616
132 1.32686392068863
133 1.32691816091537
134 1.32730326652527
135 1.32828469276428
136 1.32738634347916
137 1.32625560760498
138 1.32488340139389
139 1.32521539926529
140 1.32505439519882
141 1.3243555188179
142 1.32603138685226
143 1.32628673315048
144 1.32420257329941
145 1.32261936664581
146 1.32487409114838
147 1.32320983409882
148 1.32282730340958
149 1.32318905591965
150 1.32561069726944
151 1.32285722494125
152 1.32333028316498
153 1.3214781165123
154 1.32252262830734
155 1.32036551237106
156 1.32014744281769
157 1.32074639797211
158 1.31946206092834
159 1.32133727073669
};
\addlegendentry{AdamW}
\legend{}
\end{axis}
\end{tikzpicture}


==> figures/train_losses/cifar100_resnet34_train_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
title={ResNet-$34$ on CIFAR-$100$},
xmajorgrids,
xmin=-7.95, xmax=166.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Train Loss},
ymajorgrids,
ymode=log,
width=0.95\textwidth,
height=5cm, 
ymin=0.005,
ymax=3.5,
ytick style={color=black},
ytick={1.0, 0.1, 0.01},
scaled y ticks=false,
log ticks with fixed point
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,6.74129309654236)
--(axis cs:0,5.96355180740356)
--(axis cs:1,4.26729907989502)
--(axis cs:2,3.97947325706482)
--(axis cs:3,3.58957788944244)
--(axis cs:4,3.32332513332367)
--(axis cs:5,3.17874035835266)
--(axis cs:6,3.05576317310333)
--(axis cs:7,2.96395847797394)
--(axis cs:8,2.76831512451172)
--(axis cs:9,2.74536559581757)
--(axis cs:10,2.61430752277374)
--(axis cs:11,2.60572509765625)
--(axis cs:12,2.50277154445648)
--(axis cs:13,2.41275227069855)
--(axis cs:14,2.3226954460144)
--(axis cs:15,2.2577969789505)
--(axis cs:16,2.26158213615417)
--(axis cs:17,2.18583629131317)
--(axis cs:18,2.19449234008789)
--(axis cs:19,2.15769150257111)
--(axis cs:20,2.02618670463562)
--(axis cs:21,2.04076617956161)
--(axis cs:22,1.96930110454559)
--(axis cs:23,2.0075602889061)
--(axis cs:24,1.94316594600677)
--(axis cs:25,1.96053651571274)
--(axis cs:26,1.91795443296432)
--(axis cs:27,1.85976270437241)
--(axis cs:28,1.86803338527679)
--(axis cs:29,1.82469716072083)
--(axis cs:30,1.8383207321167)
--(axis cs:31,1.82419849634171)
--(axis cs:32,1.77962920665741)
--(axis cs:33,1.75729126930237)
--(axis cs:34,1.71873095035553)
--(axis cs:35,1.74062488079071)
--(axis cs:36,1.68968389034271)
--(axis cs:37,1.72023738622665)
--(axis cs:38,1.67128159999847)
--(axis cs:39,1.63634643554688)
--(axis cs:40,1.67055276632309)
--(axis cs:41,1.61682232618332)
--(axis cs:42,1.62329303026199)
--(axis cs:43,1.62086596488953)
--(axis cs:44,1.58508821725845)
--(axis cs:45,1.58188667297363)
--(axis cs:46,1.58578027486801)
--(axis cs:47,1.53368414640427)
--(axis cs:48,1.54378811120987)
--(axis cs:49,1.53538521528244)
--(axis cs:50,1.50162041187286)
--(axis cs:51,1.48948267698288)
--(axis cs:52,1.54748493432999)
--(axis cs:53,1.46481127738953)
--(axis cs:54,1.46930321455002)
--(axis cs:55,1.46068948507309)
--(axis cs:56,1.45629053115845)
--(axis cs:57,1.43784199953079)
--(axis cs:58,1.42556478977203)
--(axis cs:59,1.41147392988205)
--(axis cs:60,1.42136553525925)
--(axis cs:61,1.42753872871399)
--(axis cs:62,1.39339202642441)
--(axis cs:63,1.39710923433304)
--(axis cs:64,1.36705924272537)
--(axis cs:65,1.38032157421112)
--(axis cs:66,1.36026411056519)
--(axis cs:67,1.34970022439957)
--(axis cs:68,1.32946673631668)
--(axis cs:69,1.31825852394104)
--(axis cs:70,1.32245749235153)
--(axis cs:71,1.31590565443039)
--(axis cs:72,1.32811039686203)
--(axis cs:73,1.29094702005386)
--(axis cs:74,1.29844374656677)
--(axis cs:75,1.28364424705505)
--(axis cs:76,1.27101230621338)
--(axis cs:77,1.23652187585831)
--(axis cs:78,1.25171141624451)
--(axis cs:79,1.26814439296722)
--(axis cs:80,1.23231344223022)
--(axis cs:81,0.766069829463959)
--(axis cs:82,0.680663734674454)
--(axis cs:83,0.622231262922287)
--(axis cs:84,0.574388402700424)
--(axis cs:85,0.536793953180313)
--(axis cs:86,0.498459851741791)
--(axis cs:87,0.472577160596848)
--(axis cs:88,0.449155667424202)
--(axis cs:89,0.419459697604179)
--(axis cs:90,0.397253328561783)
--(axis cs:91,0.376741281151772)
--(axis cs:92,0.357748726010323)
--(axis cs:93,0.343838346004486)
--(axis cs:94,0.327870711684227)
--(axis cs:95,0.313498285412788)
--(axis cs:96,0.301480638980865)
--(axis cs:97,0.285439151525497)
--(axis cs:98,0.276716366410255)
--(axis cs:99,0.266160714626312)
--(axis cs:100,0.259391240775585)
--(axis cs:101,0.251238702237606)
--(axis cs:102,0.241649816930294)
--(axis cs:103,0.237613339722157)
--(axis cs:104,0.231252911686897)
--(axis cs:105,0.223132327198982)
--(axis cs:106,0.220335245132446)
--(axis cs:107,0.211126300692558)
--(axis cs:108,0.207959170639515)
--(axis cs:109,0.204195867478847)
--(axis cs:110,0.20169613212347)
--(axis cs:111,0.193598595261574)
--(axis cs:112,0.192854227125645)
--(axis cs:113,0.186698870360851)
--(axis cs:114,0.185135918855667)
--(axis cs:115,0.180388125777245)
--(axis cs:116,0.178684748709202)
--(axis cs:117,0.177599142491817)
--(axis cs:118,0.172104081511498)
--(axis cs:119,0.16862046867609)
--(axis cs:120,0.169153854250908)
--(axis cs:121,0.126900398731232)
--(axis cs:122,0.112665107101202)
--(axis cs:123,0.103444722294807)
--(axis cs:124,0.0980152115225792)
--(axis cs:125,0.0920097000896931)
--(axis cs:126,0.08791893273592)
--(axis cs:127,0.0853769190609455)
--(axis cs:128,0.0814822942018509)
--(axis cs:129,0.0775876566767693)
--(axis cs:130,0.0758785262703896)
--(axis cs:131,0.073454000800848)
--(axis cs:132,0.0718199118971825)
--(axis cs:133,0.070003903657198)
--(axis cs:134,0.0679501682519913)
--(axis cs:135,0.0654572989791632)
--(axis cs:136,0.0646695051342249)
--(axis cs:137,0.0634135715663433)
--(axis cs:138,0.062193176150322)
--(axis cs:139,0.0604484017938376)
--(axis cs:140,0.0588079050183296)
--(axis cs:141,0.0574775371700525)
--(axis cs:142,0.0566817242652178)
--(axis cs:143,0.0560274418443441)
--(axis cs:144,0.0548349972814322)
--(axis cs:145,0.0534702714532614)
--(axis cs:146,0.0525139208883047)
--(axis cs:147,0.0518453124910593)
--(axis cs:148,0.0512102212756872)
--(axis cs:149,0.0504432253539562)
--(axis cs:150,0.0498484447598457)
--(axis cs:151,0.0493235092610121)
--(axis cs:152,0.0482526313513517)
--(axis cs:153,0.0474949091672897)
--(axis cs:154,0.0466833300888538)
--(axis cs:155,0.0460257779806852)
--(axis cs:156,0.0449020385742187)
--(axis cs:157,0.0450332436710596)
--(axis cs:158,0.0449118509888649)
--(axis cs:159,0.0436611637473106)
--(axis cs:159,0.0455120284110308)
--(axis cs:159,0.0455120284110308)
--(axis cs:158,0.0468181274831295)
--(axis cs:157,0.0475356638431549)
--(axis cs:156,0.0468055456876755)
--(axis cs:155,0.0481824770569801)
--(axis cs:154,0.0480495505034924)
--(axis cs:153,0.0491700850427151)
--(axis cs:152,0.0500939510762691)
--(axis cs:151,0.0510207571089268)
--(axis cs:150,0.0516380649060011)
--(axis cs:149,0.053018693625927)
--(axis cs:148,0.0528948836028576)
--(axis cs:147,0.0540306355804205)
--(axis cs:146,0.0545273963361979)
--(axis cs:145,0.0555316168814898)
--(axis cs:144,0.0566357921808958)
--(axis cs:143,0.0582535933703184)
--(axis cs:142,0.0586901858448982)
--(axis cs:141,0.0608320854604244)
--(axis cs:140,0.0615069378167391)
--(axis cs:139,0.0622459765523672)
--(axis cs:138,0.0649693295359612)
--(axis cs:137,0.065549785643816)
--(axis cs:136,0.0667782060801983)
--(axis cs:135,0.0682727105915546)
--(axis cs:134,0.0708725810050964)
--(axis cs:133,0.0724240735173225)
--(axis cs:132,0.0741944149136543)
--(axis cs:131,0.0757481098175049)
--(axis cs:130,0.0786183647811413)
--(axis cs:129,0.0802868641912937)
--(axis cs:128,0.0840717956423759)
--(axis cs:127,0.0890166312456131)
--(axis cs:126,0.0908947885036469)
--(axis cs:125,0.0952309489250183)
--(axis cs:124,0.101000682264566)
--(axis cs:123,0.107030832022429)
--(axis cs:122,0.117213643342257)
--(axis cs:121,0.131076097488403)
--(axis cs:120,0.175975811481476)
--(axis cs:119,0.175195628404617)
--(axis cs:118,0.178029346466064)
--(axis cs:117,0.183459739387035)
--(axis cs:116,0.1835165604949)
--(axis cs:115,0.185401244461536)
--(axis cs:114,0.193520106375217)
--(axis cs:113,0.19398237913847)
--(axis cs:112,0.200116066634655)
--(axis cs:111,0.202993403375149)
--(axis cs:110,0.208569246530533)
--(axis cs:109,0.209473830461502)
--(axis cs:108,0.216245518624783)
--(axis cs:107,0.218432871997356)
--(axis cs:106,0.22696784734726)
--(axis cs:105,0.233009988069534)
--(axis cs:104,0.239418639242649)
--(axis cs:103,0.245013351738453)
--(axis cs:102,0.253213237226009)
--(axis cs:101,0.259978622198105)
--(axis cs:100,0.267675116658211)
--(axis cs:99,0.275324854254723)
--(axis cs:98,0.286906695365906)
--(axis cs:97,0.296307027339935)
--(axis cs:96,0.310836645960808)
--(axis cs:95,0.324175855517387)
--(axis cs:94,0.336515265703201)
--(axis cs:93,0.354899716377258)
--(axis cs:92,0.367706671357155)
--(axis cs:91,0.386264804005623)
--(axis cs:90,0.408566549420357)
--(axis cs:89,0.431408652663231)
--(axis cs:88,0.456281220912933)
--(axis cs:87,0.482356810569763)
--(axis cs:86,0.512214839458466)
--(axis cs:85,0.550414830446243)
--(axis cs:84,0.588675850629807)
--(axis cs:83,0.633738523721695)
--(axis cs:82,0.693462228775024)
--(axis cs:81,0.776092499494553)
--(axis cs:80,1.27517856359482)
--(axis cs:79,1.3136239528656)
--(axis cs:78,1.28684895038605)
--(axis cs:77,1.28251198530197)
--(axis cs:76,1.3254047870636)
--(axis cs:75,1.33260692358017)
--(axis cs:74,1.37327289581299)
--(axis cs:73,1.37119590044022)
--(axis cs:72,1.4010697722435)
--(axis cs:71,1.35505791902542)
--(axis cs:70,1.37032014131546)
--(axis cs:69,1.37451218366623)
--(axis cs:68,1.39339295625687)
--(axis cs:67,1.39812107086182)
--(axis cs:66,1.3982167840004)
--(axis cs:65,1.44423592090607)
--(axis cs:64,1.40703036785126)
--(axis cs:63,1.46845136880875)
--(axis cs:62,1.46893832683563)
--(axis cs:61,1.46601518392563)
--(axis cs:60,1.47674353122711)
--(axis cs:59,1.47845544815063)
--(axis cs:58,1.48997144699097)
--(axis cs:57,1.50518242120743)
--(axis cs:56,1.51891788244247)
--(axis cs:55,1.53649119138718)
--(axis cs:54,1.53024237155914)
--(axis cs:53,1.51624106168747)
--(axis cs:52,1.61006412506104)
--(axis cs:51,1.55435166358948)
--(axis cs:50,1.55939463376999)
--(axis cs:49,1.59717752933502)
--(axis cs:48,1.59868307113647)
--(axis cs:47,1.61995167732239)
--(axis cs:46,1.64401321411133)
--(axis cs:45,1.6488064289093)
--(axis cs:44,1.67188792228699)
--(axis cs:43,1.66006851196289)
--(axis cs:42,1.68778747320175)
--(axis cs:41,1.69305032491684)
--(axis cs:40,1.73602619171143)
--(axis cs:39,1.70769581794739)
--(axis cs:38,1.75447994470596)
--(axis cs:37,1.80293371677399)
--(axis cs:36,1.79039560556412)
--(axis cs:35,1.82542061805725)
--(axis cs:34,1.79239596128464)
--(axis cs:33,1.86567301750183)
--(axis cs:32,1.88419606685638)
--(axis cs:31,2.01488671302795)
--(axis cs:30,1.88898332118988)
--(axis cs:29,1.94182204008102)
--(axis cs:28,1.95974137783051)
--(axis cs:27,1.92988147735596)
--(axis cs:26,2.00141118764877)
--(axis cs:25,2.03181220293045)
--(axis cs:24,2.00342265367508)
--(axis cs:23,2.0738632440567)
--(axis cs:22,2.05649212598801)
--(axis cs:21,2.1130319237709)
--(axis cs:20,2.14118714332581)
--(axis cs:19,2.28010482788086)
--(axis cs:18,2.30388934612274)
--(axis cs:17,2.31125018596649)
--(axis cs:16,2.35195689201355)
--(axis cs:15,2.36806683540344)
--(axis cs:14,2.52063024044037)
--(axis cs:13,2.54625029563904)
--(axis cs:12,2.68396551609039)
--(axis cs:11,2.75942983627319)
--(axis cs:10,2.73410446643829)
--(axis cs:9,2.9140732049942)
--(axis cs:8,2.96489646434784)
--(axis cs:7,3.07162356376648)
--(axis cs:6,3.20223824977875)
--(axis cs:5,3.35516254901886)
--(axis cs:4,3.47140831947327)
--(axis cs:3,3.82871890068054)
--(axis cs:2,4.35638103485107)
--(axis cs:1,4.70948643684387)
--(axis cs:0,6.74129309654236)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,6.73600902557373)
--(axis cs:0,5.96495184898376)
--(axis cs:1,5.01516470909119)
--(axis cs:2,3.63510580062866)
--(axis cs:3,3.40059401988983)
--(axis cs:4,3.23900337219238)
--(axis cs:5,3.11516532897949)
--(axis cs:6,3.02150235176086)
--(axis cs:7,2.82859456539154)
--(axis cs:8,2.79791448116302)
--(axis cs:9,2.75120282173157)
--(axis cs:10,2.62396469116211)
--(axis cs:11,2.5621711730957)
--(axis cs:12,2.62230513095856)
--(axis cs:13,2.60155649185181)
--(axis cs:14,2.52332561016083)
--(axis cs:15,2.3736923456192)
--(axis cs:16,2.41166524887085)
--(axis cs:17,2.41934792995453)
--(axis cs:18,2.34411058425903)
--(axis cs:19,2.33585851192474)
--(axis cs:20,2.21465120315552)
--(axis cs:21,2.30535292625427)
--(axis cs:22,2.22905452251434)
--(axis cs:23,2.27336649894714)
--(axis cs:24,2.22326943874359)
--(axis cs:25,2.2942590713501)
--(axis cs:26,2.20977895259857)
--(axis cs:27,2.24062080383301)
--(axis cs:28,2.25122346878052)
--(axis cs:29,2.15795891284943)
--(axis cs:30,2.16365609169006)
--(axis cs:31,2.14067792892456)
--(axis cs:32,2.16759622097015)
--(axis cs:33,2.09882290363312)
--(axis cs:34,2.18788528442383)
--(axis cs:35,2.2633204460144)
--(axis cs:36,2.130266726017)
--(axis cs:37,2.22657389640808)
--(axis cs:38,2.10039670467377)
--(axis cs:39,2.11127231121063)
--(axis cs:40,2.06149829626083)
--(axis cs:41,2.08008778095245)
--(axis cs:42,2.06605298519135)
--(axis cs:43,2.18971762657166)
--(axis cs:44,2.12827134132385)
--(axis cs:45,2.12720149755478)
--(axis cs:46,2.07451117038727)
--(axis cs:47,2.04741562604904)
--(axis cs:48,2.09899455308914)
--(axis cs:49,2.09637336730957)
--(axis cs:50,2.04112238883972)
--(axis cs:51,2.0476919054985)
--(axis cs:52,2.10128182172775)
--(axis cs:53,2.03680067062378)
--(axis cs:54,2.11060981750488)
--(axis cs:55,1.99742913246155)
--(axis cs:56,2.02958587408066)
--(axis cs:57,2.01488535404205)
--(axis cs:58,1.97889466285706)
--(axis cs:59,2.01521376371384)
--(axis cs:60,2.10010182857513)
--(axis cs:61,2.08723864555359)
--(axis cs:62,1.99345088005066)
--(axis cs:63,2.07096809148788)
--(axis cs:64,2.02424017190933)
--(axis cs:65,2.00474088191986)
--(axis cs:66,2.009406042099)
--(axis cs:67,2.01217695474625)
--(axis cs:68,1.97613679170609)
--(axis cs:69,2.08089308738708)
--(axis cs:70,1.97566680908203)
--(axis cs:71,2.00036844015121)
--(axis cs:72,2.09734168052673)
--(axis cs:73,2.0214693069458)
--(axis cs:74,2.03325257301331)
--(axis cs:75,1.97710369825363)
--(axis cs:76,2.08353233337402)
--(axis cs:77,2.00408865213394)
--(axis cs:78,2.00905299186707)
--(axis cs:79,1.99928340911865)
--(axis cs:80,1.92675617933273)
--(axis cs:81,1.08433617353439)
--(axis cs:82,0.98524603843689)
--(axis cs:83,0.923572570085526)
--(axis cs:84,0.869811886548996)
--(axis cs:85,0.833679813146591)
--(axis cs:86,0.788023281097412)
--(axis cs:87,0.75565413236618)
--(axis cs:88,0.728423929214478)
--(axis cs:89,0.693623864650726)
--(axis cs:90,0.668896865844727)
--(axis cs:91,0.643825709819794)
--(axis cs:92,0.616739904880524)
--(axis cs:93,0.60605383515358)
--(axis cs:94,0.591833478212357)
--(axis cs:95,0.578398507833481)
--(axis cs:96,0.56040643453598)
--(axis cs:97,0.542148196697235)
--(axis cs:98,0.533014333248138)
--(axis cs:99,0.521735751628876)
--(axis cs:100,0.506497532129288)
--(axis cs:101,0.500486254692078)
--(axis cs:102,0.501446735858917)
--(axis cs:103,0.505920910835266)
--(axis cs:104,0.486138871312141)
--(axis cs:105,0.493137347698212)
--(axis cs:106,0.490079936385155)
--(axis cs:107,0.487322780489922)
--(axis cs:108,0.496501904726028)
--(axis cs:109,0.483752059936523)
--(axis cs:110,0.454279997944832)
--(axis cs:111,0.47008344233036)
--(axis cs:112,0.462529703974724)
--(axis cs:113,0.475456401705742)
--(axis cs:114,0.461860620975494)
--(axis cs:115,0.436735653877258)
--(axis cs:116,0.433828580379486)
--(axis cs:117,0.443768310546875)
--(axis cs:118,0.429986581206322)
--(axis cs:119,0.429175227880478)
--(axis cs:120,0.44465945661068)
--(axis cs:121,0.203311264514923)
--(axis cs:122,0.172111018002033)
--(axis cs:123,0.156401593983173)
--(axis cs:124,0.143565268814564)
--(axis cs:125,0.132511804997921)
--(axis cs:126,0.126937442272902)
--(axis cs:127,0.120588944107294)
--(axis cs:128,0.113517313450575)
--(axis cs:129,0.107588271051645)
--(axis cs:130,0.104261294752359)
--(axis cs:131,0.099181092530489)
--(axis cs:132,0.0955287523567677)
--(axis cs:133,0.093527789413929)
--(axis cs:134,0.0898435570299625)
--(axis cs:135,0.0857792600989342)
--(axis cs:136,0.0836245879530907)
--(axis cs:137,0.0814994052052498)
--(axis cs:138,0.0782979883253574)
--(axis cs:139,0.0761175692081451)
--(axis cs:140,0.0739512629806995)
--(axis cs:141,0.0725653119385243)
--(axis cs:142,0.0701508142054081)
--(axis cs:143,0.0683002464473248)
--(axis cs:144,0.066121730953455)
--(axis cs:145,0.0643118970096111)
--(axis cs:146,0.0630452685058117)
--(axis cs:147,0.0614566471427679)
--(axis cs:148,0.0604141253978014)
--(axis cs:149,0.058226453140378)
--(axis cs:150,0.0573921546339989)
--(axis cs:151,0.0566409330815077)
--(axis cs:152,0.0549846149981022)
--(axis cs:153,0.0536022387444973)
--(axis cs:154,0.0530610106885433)
--(axis cs:155,0.0517905373126268)
--(axis cs:156,0.0506985235959291)
--(axis cs:157,0.0494136616587639)
--(axis cs:158,0.0489385917782783)
--(axis cs:159,0.0475493051111698)
--(axis cs:159,0.0491641782224178)
--(axis cs:159,0.0491641782224178)
--(axis cs:158,0.0503644060343504)
--(axis cs:157,0.0512984048575163)
--(axis cs:156,0.0522504135966301)
--(axis cs:155,0.0531737342476845)
--(axis cs:154,0.054967400059104)
--(axis cs:153,0.0555079616606236)
--(axis cs:152,0.0570675514638424)
--(axis cs:151,0.0579919807612896)
--(axis cs:150,0.0596661079674959)
--(axis cs:149,0.0602314986288548)
--(axis cs:148,0.0624064244329929)
--(axis cs:147,0.0644503217190504)
--(axis cs:146,0.0651890218257904)
--(axis cs:145,0.0669619664549828)
--(axis cs:144,0.0683944530785084)
--(axis cs:143,0.0699969619512558)
--(axis cs:142,0.0728597894310951)
--(axis cs:141,0.0745922446250915)
--(axis cs:140,0.076715999096632)
--(axis cs:139,0.0792099222540855)
--(axis cs:138,0.0810915909707546)
--(axis cs:137,0.0832672782242298)
--(axis cs:136,0.0862171828746796)
--(axis cs:135,0.0879282839596272)
--(axis cs:134,0.0926002413034439)
--(axis cs:133,0.0960594981908798)
--(axis cs:132,0.098663541674614)
--(axis cs:131,0.10164440497756)
--(axis cs:130,0.107329270988703)
--(axis cs:129,0.111142512410879)
--(axis cs:128,0.116504319757223)
--(axis cs:127,0.123613714426756)
--(axis cs:126,0.130493348091841)
--(axis cs:125,0.136013835668564)
--(axis cs:124,0.147030530869961)
--(axis cs:123,0.159284447133541)
--(axis cs:122,0.176269859075546)
--(axis cs:121,0.206375816464424)
--(axis cs:120,0.495278924703598)
--(axis cs:119,0.494292303919792)
--(axis cs:118,0.509400340914726)
--(axis cs:117,0.493945518136024)
--(axis cs:116,0.478361079096794)
--(axis cs:115,0.466139078140259)
--(axis cs:114,0.493864849209785)
--(axis cs:113,0.519228610396385)
--(axis cs:112,0.500657093524933)
--(axis cs:111,0.521964535117149)
--(axis cs:110,0.496731984615326)
--(axis cs:109,0.543414616584778)
--(axis cs:108,0.533783707022667)
--(axis cs:107,0.52699102461338)
--(axis cs:106,0.509113851189613)
--(axis cs:105,0.558457028865814)
--(axis cs:104,0.508493629097938)
--(axis cs:103,0.551169520616531)
--(axis cs:102,0.529592189192772)
--(axis cs:101,0.550669360160828)
--(axis cs:100,0.529547494649887)
--(axis cs:99,0.550273865461349)
--(axis cs:98,0.553164499998093)
--(axis cs:97,0.564925664663315)
--(axis cs:96,0.582482212781906)
--(axis cs:95,0.603243482112884)
--(axis cs:94,0.613831114768982)
--(axis cs:93,0.616562950611115)
--(axis cs:92,0.632308351993561)
--(axis cs:91,0.654198688268661)
--(axis cs:90,0.697375857830048)
--(axis cs:89,0.707610636949539)
--(axis cs:88,0.743440878391266)
--(axis cs:87,0.766842871904373)
--(axis cs:86,0.80523955821991)
--(axis cs:85,0.843553704023361)
--(axis cs:84,0.880766403675079)
--(axis cs:83,0.93215144276619)
--(axis cs:82,0.996893411874771)
--(axis cs:81,1.09398031234741)
--(axis cs:80,2.11631577014923)
--(axis cs:79,2.19592679738998)
--(axis cs:78,2.17975388765335)
--(axis cs:77,2.21977770328522)
--(axis cs:76,2.3229044675827)
--(axis cs:75,2.17197088003159)
--(axis cs:74,2.33332624435425)
--(axis cs:73,2.21508585214615)
--(axis cs:72,2.35841252803802)
--(axis cs:71,2.16605342626572)
--(axis cs:70,2.18837692737579)
--(axis cs:69,2.38421587944031)
--(axis cs:68,2.12013902664185)
--(axis cs:67,2.24954979419708)
--(axis cs:66,2.16696846485138)
--(axis cs:65,2.18336977958679)
--(axis cs:64,2.27138551473618)
--(axis cs:63,2.25734194517136)
--(axis cs:62,2.215893638134)
--(axis cs:61,2.46461477279663)
--(axis cs:60,2.20464506149292)
--(axis cs:59,2.19133588075638)
--(axis cs:58,2.17770066261291)
--(axis cs:57,2.18029334545135)
--(axis cs:56,2.31954591274261)
--(axis cs:55,2.19046212434769)
--(axis cs:54,2.29610006809235)
--(axis cs:53,2.1755974650383)
--(axis cs:52,2.3423567533493)
--(axis cs:51,2.26241337060928)
--(axis cs:50,2.21955180168152)
--(axis cs:49,2.45411942005157)
--(axis cs:48,2.36121767759323)
--(axis cs:47,2.25567959547043)
--(axis cs:46,2.33094552755356)
--(axis cs:45,2.49258428812027)
--(axis cs:44,2.50896668434143)
--(axis cs:43,2.38437342643738)
--(axis cs:42,2.38447644710541)
--(axis cs:41,2.2483293056488)
--(axis cs:40,2.31570426225662)
--(axis cs:39,2.32207723855972)
--(axis cs:38,2.25925989151001)
--(axis cs:37,2.44849088191986)
--(axis cs:36,2.56215082406998)
--(axis cs:35,2.4190532207489)
--(axis cs:34,2.39790251255035)
--(axis cs:33,2.21429617404938)
--(axis cs:32,2.44208329916)
--(axis cs:31,2.36264038085938)
--(axis cs:30,2.40354828834534)
--(axis cs:29,2.51541266441345)
--(axis cs:28,2.39229323863983)
--(axis cs:27,2.42256529331207)
--(axis cs:26,2.36723942756653)
--(axis cs:25,2.59608519077301)
--(axis cs:24,2.37251360416412)
--(axis cs:23,2.43104994297028)
--(axis cs:22,2.39194941520691)
--(axis cs:21,2.50292363166809)
--(axis cs:20,2.37251791954041)
--(axis cs:19,2.55155177116394)
--(axis cs:18,2.4916041135788)
--(axis cs:17,2.64316666126251)
--(axis cs:16,2.65827357769012)
--(axis cs:15,2.52375576496124)
--(axis cs:14,2.74168815612793)
--(axis cs:13,2.82299768924713)
--(axis cs:12,2.81089639663696)
--(axis cs:11,2.74191000461578)
--(axis cs:10,2.83160231113434)
--(axis cs:9,2.97897131443024)
--(axis cs:8,2.99942910671234)
--(axis cs:7,3.03166646957397)
--(axis cs:6,10.1714155673981)
--(axis cs:5,3.39671289920807)
--(axis cs:4,5.18177380561829)
--(axis cs:3,3.93025984764099)
--(axis cs:2,3.85198860168457)
--(axis cs:1,35.0720858573914)
--(axis cs:0,6.73600902557373)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,6.73848791122437)
--(axis cs:0,5.97187690734863)
--(axis cs:1,5.80242693424225)
--(axis cs:2,3.6996505022049)
--(axis cs:3,3.4450968503952)
--(axis cs:4,3.004625415802)
--(axis cs:5,2.88354780673981)
--(axis cs:6,2.55410108566284)
--(axis cs:7,2.52585542201996)
--(axis cs:8,2.32326073646545)
--(axis cs:9,2.25840127468109)
--(axis cs:10,2.22705693244934)
--(axis cs:11,2.22734825611114)
--(axis cs:12,2.38383758068085)
--(axis cs:13,1.97515826225281)
--(axis cs:14,1.96451227664948)
--(axis cs:15,1.74881902933121)
--(axis cs:16,1.70178307294846)
--(axis cs:17,1.69512654542923)
--(axis cs:18,1.6008083820343)
--(axis cs:19,1.54753096103668)
--(axis cs:20,1.49441093206406)
--(axis cs:21,1.49408626556396)
--(axis cs:22,1.34150949716568)
--(axis cs:23,1.37180178165436)
--(axis cs:24,1.32684154510498)
--(axis cs:25,1.28504574298859)
--(axis cs:26,1.20860846042633)
--(axis cs:27,1.17973740100861)
--(axis cs:28,1.14091325998306)
--(axis cs:29,1.09192187786102)
--(axis cs:30,1.02605053186417)
--(axis cs:31,1.08349167704582)
--(axis cs:32,0.969678395986557)
--(axis cs:33,0.957087379693985)
--(axis cs:34,0.896137756109238)
--(axis cs:35,0.888731533288956)
--(axis cs:36,0.813571923971176)
--(axis cs:37,0.808798915147781)
--(axis cs:38,0.758225417137146)
--(axis cs:39,0.698237127065659)
--(axis cs:40,0.674046885967255)
--(axis cs:41,0.705338114500046)
--(axis cs:42,0.623404908180237)
--(axis cs:43,0.617712694406509)
--(axis cs:44,0.654494494199753)
--(axis cs:45,0.579941618442535)
--(axis cs:46,0.538690155744553)
--(axis cs:47,0.521990352869034)
--(axis cs:48,0.507356387376785)
--(axis cs:49,0.528744423389435)
--(axis cs:50,0.513548910617828)
--(axis cs:51,0.499523785710335)
--(axis cs:52,0.438415175676346)
--(axis cs:53,0.399904465675354)
--(axis cs:54,0.399721759557724)
--(axis cs:55,0.381992438435555)
--(axis cs:56,0.370783784985542)
--(axis cs:57,0.341311475634575)
--(axis cs:58,0.334815302491188)
--(axis cs:59,0.311913171410561)
--(axis cs:60,0.316511341929436)
--(axis cs:61,0.304553817212582)
--(axis cs:62,0.323291736841202)
--(axis cs:63,0.334442281723022)
--(axis cs:64,0.287381389737129)
--(axis cs:65,0.268016293644905)
--(axis cs:66,0.286664372682571)
--(axis cs:67,0.249711781740189)
--(axis cs:68,0.235851922631264)
--(axis cs:69,0.227558381855488)
--(axis cs:70,0.215499572455883)
--(axis cs:71,0.227039778232574)
--(axis cs:72,0.21679170280695)
--(axis cs:73,0.217064470052719)
--(axis cs:74,0.202278544008732)
--(axis cs:75,0.199990977346897)
--(axis cs:76,0.193976758420467)
--(axis cs:77,0.194377747178078)
--(axis cs:78,0.208237616717815)
--(axis cs:79,0.194328261911869)
--(axis cs:80,0.16549409031868)
--(axis cs:81,0.0799338176846504)
--(axis cs:82,0.0685216084122658)
--(axis cs:83,0.060806917771697)
--(axis cs:84,0.056776737049222)
--(axis cs:85,0.0544476371258497)
--(axis cs:86,0.05048843100667)
--(axis cs:87,0.0485320046544075)
--(axis cs:88,0.0458418492227793)
--(axis cs:89,0.0432772070169449)
--(axis cs:90,0.0424610588699579)
--(axis cs:91,0.039972186088562)
--(axis cs:92,0.0377833355218172)
--(axis cs:93,0.038266471400857)
--(axis cs:94,0.0357198275625706)
--(axis cs:95,0.0361591279506683)
--(axis cs:96,0.0350180245935917)
--(axis cs:97,0.0333767767995596)
--(axis cs:98,0.0327618598937988)
--(axis cs:99,0.0318012373521924)
--(axis cs:100,0.0310499992221594)
--(axis cs:101,0.0299374395981431)
--(axis cs:102,0.029434722289443)
--(axis cs:103,0.0286952180787921)
--(axis cs:104,0.0275860484689474)
--(axis cs:105,0.0267652563750744)
--(axis cs:106,0.0263969114050269)
--(axis cs:107,0.0264595557004213)
--(axis cs:108,0.0254144145175815)
--(axis cs:109,0.0262067142874002)
--(axis cs:110,0.0245231127366424)
--(axis cs:111,0.0246999587863684)
--(axis cs:112,0.0237213172018528)
--(axis cs:113,0.0240296399220824)
--(axis cs:114,0.0224727662280202)
--(axis cs:115,0.0222818557173014)
--(axis cs:116,0.0219514718279243)
--(axis cs:117,0.0220775950700045)
--(axis cs:118,0.0216830721125007)
--(axis cs:119,0.0210887253284454)
--(axis cs:120,0.0204895466566086)
--(axis cs:121,0.0204726116731763)
--(axis cs:122,0.0201471721753478)
--(axis cs:123,0.0196583623066545)
--(axis cs:124,0.0196798902004957)
--(axis cs:125,0.0194652251899242)
--(axis cs:126,0.0193571360781789)
--(axis cs:127,0.0190137816593051)
--(axis cs:128,0.0192896129563451)
--(axis cs:129,0.0185433620586991)
--(axis cs:130,0.0185603501275182)
--(axis cs:131,0.0192773560062051)
--(axis cs:132,0.0182628190144897)
--(axis cs:133,0.0187727248296142)
--(axis cs:134,0.0191232347860932)
--(axis cs:135,0.0183343285694718)
--(axis cs:136,0.0191354280337691)
--(axis cs:137,0.0191568976268172)
--(axis cs:138,0.017944404669106)
--(axis cs:139,0.0191143158823252)
--(axis cs:140,0.0175398325547576)
--(axis cs:141,0.0178846318274736)
--(axis cs:142,0.0176342541351914)
--(axis cs:143,0.0175237134099007)
--(axis cs:144,0.0187914257869124)
--(axis cs:145,0.017204213142395)
--(axis cs:146,0.0173648243770003)
--(axis cs:147,0.0181741982698441)
--(axis cs:148,0.0174254916608334)
--(axis cs:149,0.0171530142426491)
--(axis cs:150,0.0171639895997941)
--(axis cs:151,0.01728156208992)
--(axis cs:152,0.0170361330732703)
--(axis cs:153,0.017095061391592)
--(axis cs:154,0.017907066270709)
--(axis cs:155,0.0166165495291352)
--(axis cs:156,0.0157799696549773)
--(axis cs:157,0.0160903051495552)
--(axis cs:158,0.0167730874381959)
--(axis cs:159,0.0161727199330926)
--(axis cs:159,0.0250371413305402)
--(axis cs:159,0.0250371413305402)
--(axis cs:158,0.0318087326362729)
--(axis cs:157,0.0248321564868093)
--(axis cs:156,0.0230245749466121)
--(axis cs:155,0.0234256193973124)
--(axis cs:154,0.0241642359644175)
--(axis cs:153,0.0208174273371696)
--(axis cs:152,0.0235613438300788)
--(axis cs:151,0.0299756672233343)
--(axis cs:150,0.0254533147439361)
--(axis cs:149,0.022951484657824)
--(axis cs:148,0.0286126000806689)
--(axis cs:147,0.026912453956902)
--(axis cs:146,0.0234998844563961)
--(axis cs:145,0.0259704176336527)
--(axis cs:144,0.0266156172379851)
--(axis cs:143,0.0266448136419058)
--(axis cs:142,0.0245628517121077)
--(axis cs:141,0.0246614456176758)
--(axis cs:140,0.0221509199589491)
--(axis cs:139,0.0257371734827757)
--(axis cs:138,0.0239835571497679)
--(axis cs:137,0.0265155842527747)
--(axis cs:136,0.0249187568202615)
--(axis cs:135,0.0222977697849274)
--(axis cs:134,0.0262251559644938)
--(axis cs:133,0.0272916909307241)
--(axis cs:132,0.0217739278450608)
--(axis cs:131,0.0234368242323399)
--(axis cs:130,0.028190260194242)
--(axis cs:129,0.0226846557110548)
--(axis cs:128,0.0239976843819022)
--(axis cs:127,0.0290475139394403)
--(axis cs:126,0.0257952973246574)
--(axis cs:125,0.0254368016496301)
--(axis cs:124,0.026389797963202)
--(axis cs:123,0.0222186885774136)
--(axis cs:122,0.0243676843121648)
--(axis cs:121,0.0262024141848087)
--(axis cs:120,0.0350254831835628)
--(axis cs:119,0.028548745624721)
--(axis cs:118,0.0314665181562305)
--(axis cs:117,0.028988822363317)
--(axis cs:116,0.0308945193886757)
--(axis cs:115,0.0281036062166095)
--(axis cs:114,0.035344734787941)
--(axis cs:113,0.037640249542892)
--(axis cs:112,0.0319675533100963)
--(axis cs:111,0.0395270958542824)
--(axis cs:110,0.0293306900188327)
--(axis cs:109,0.0325155217200518)
--(axis cs:108,0.0314034501090646)
--(axis cs:107,0.0348094949498773)
--(axis cs:106,0.031219969689846)
--(axis cs:105,0.0332260921597481)
--(axis cs:104,0.0323426520451903)
--(axis cs:103,0.0334670051932335)
--(axis cs:102,0.0389399453997612)
--(axis cs:101,0.046063119545579)
--(axis cs:100,0.0434975264593959)
--(axis cs:99,0.0391660513356328)
--(axis cs:98,0.0369232140481472)
--(axis cs:97,0.0385324351489544)
--(axis cs:96,0.0395712807774544)
--(axis cs:95,0.0423653412610292)
--(axis cs:94,0.040286186337471)
--(axis cs:93,0.0442216858267784)
--(axis cs:92,0.0431810975074768)
--(axis cs:91,0.0447058167308569)
--(axis cs:90,0.0486775979399681)
--(axis cs:89,0.0485716681927443)
--(axis cs:88,0.0496425494551659)
--(axis cs:87,0.0542989190667868)
--(axis cs:86,0.0558986097574234)
--(axis cs:85,0.0592050172388554)
--(axis cs:84,0.062757944688201)
--(axis cs:83,0.0675878413021564)
--(axis cs:82,0.075540167838335)
--(axis cs:81,0.088154960423708)
--(axis cs:80,0.201818637549877)
--(axis cs:79,0.24702917188406)
--(axis cs:78,0.353845033049583)
--(axis cs:77,0.25423978716135)
--(axis cs:76,0.224242681264877)
--(axis cs:75,0.25103340446949)
--(axis cs:74,0.229054121673107)
--(axis cs:73,0.251510882377625)
--(axis cs:72,0.305770887434483)
--(axis cs:71,0.292525577545166)
--(axis cs:70,0.275742088258266)
--(axis cs:69,0.25970317274332)
--(axis cs:68,0.308890604972839)
--(axis cs:67,0.324270249903202)
--(axis cs:66,0.350674131512642)
--(axis cs:65,0.336054217815399)
--(axis cs:64,0.349709406495094)
--(axis cs:63,0.416536128520966)
--(axis cs:62,0.407358753681183)
--(axis cs:61,0.384834565222263)
--(axis cs:60,0.44544865489006)
--(axis cs:59,0.366116815805435)
--(axis cs:58,0.441929760575294)
--(axis cs:57,0.39519239962101)
--(axis cs:56,0.420615684986115)
--(axis cs:55,0.425532925128937)
--(axis cs:54,0.489016360044479)
--(axis cs:53,0.459372821450233)
--(axis cs:52,0.513142263889313)
--(axis cs:51,0.734083610773087)
--(axis cs:50,1.31498253941536)
--(axis cs:49,0.937235209345818)
--(axis cs:48,0.58293984234333)
--(axis cs:47,0.681629687547684)
--(axis cs:46,0.695261123776436)
--(axis cs:45,0.886057698726654)
--(axis cs:44,0.750972211360931)
--(axis cs:43,0.716813325881958)
--(axis cs:42,0.711950433254242)
--(axis cs:41,0.778933471441269)
--(axis cs:40,0.828999465703964)
--(axis cs:39,0.771592390537262)
--(axis cs:38,0.888325947523117)
--(axis cs:37,0.990565985441208)
--(axis cs:36,0.967420810461044)
--(axis cs:35,3.07085700035095)
--(axis cs:34,1.00727978348732)
--(axis cs:33,1.17703557014465)
--(axis cs:32,1.11060395240784)
--(axis cs:31,1.24613826274872)
--(axis cs:30,1.18019233942032)
--(axis cs:29,1.21455587148666)
--(axis cs:28,1.26767810583115)
--(axis cs:27,1.25606355667114)
--(axis cs:26,1.46256748437881)
--(axis cs:25,1.45266804695129)
--(axis cs:24,1.48746925592422)
--(axis cs:23,1.70202713012695)
--(axis cs:22,1.46921916007996)
--(axis cs:21,1.85281453132629)
--(axis cs:20,1.71222908496857)
--(axis cs:19,1.64595909118652)
--(axis cs:18,1.95177773237228)
--(axis cs:17,4.23185992240906)
--(axis cs:16,2.2578467130661)
--(axis cs:15,1.93473356962204)
--(axis cs:14,2.62398219108582)
--(axis cs:13,11.6097359776497)
--(axis cs:12,5.91129591464996)
--(axis cs:11,4.06946196556091)
--(axis cs:10,2.86745886802673)
--(axis cs:9,2.75478675365448)
--(axis cs:8,4.52753834724426)
--(axis cs:7,9.31165130138397)
--(axis cs:6,7.95795576572418)
--(axis cs:5,3.48020248413086)
--(axis cs:4,9.52114744186401)
--(axis cs:3,11.74126496315)
--(axis cs:2,5.61317257881165)
--(axis cs:1,22.9419335842133)
--(axis cs:0,6.73848791122437)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,6.74677586555481)
--(axis cs:0,5.95677256584167)
--(axis cs:1,3.88655171394348)
--(axis cs:2,3.54915125370026)
--(axis cs:3,3.21703476905823)
--(axis cs:4,3.11930766105652)
--(axis cs:5,2.63009066581726)
--(axis cs:6,2.55427815914154)
--(axis cs:7,2.47163760662079)
--(axis cs:8,2.34579265117645)
--(axis cs:9,2.26640276908874)
--(axis cs:10,2.17712535858154)
--(axis cs:11,2.04686492681503)
--(axis cs:12,1.95998892784119)
--(axis cs:13,1.89775024652481)
--(axis cs:14,1.81796833276749)
--(axis cs:15,1.70258078575134)
--(axis cs:16,1.7041237950325)
--(axis cs:17,1.64619190692902)
--(axis cs:18,1.54844965934753)
--(axis cs:19,1.4809562921524)
--(axis cs:20,1.42532179355621)
--(axis cs:21,1.37883161306381)
--(axis cs:22,1.32741358280182)
--(axis cs:23,1.29589476585388)
--(axis cs:24,1.29180793762207)
--(axis cs:25,1.1592981338501)
--(axis cs:26,1.18177880048752)
--(axis cs:27,1.1306888461113)
--(axis cs:28,1.1470956325531)
--(axis cs:29,1.0244189620018)
--(axis cs:30,1.00227860212326)
--(axis cs:31,0.942946720123291)
--(axis cs:32,0.880729073286057)
--(axis cs:33,0.886015915870667)
--(axis cs:34,0.787846034765244)
--(axis cs:35,0.796892791986465)
--(axis cs:36,0.751575046777725)
--(axis cs:37,0.725187814235687)
--(axis cs:38,0.709783732891083)
--(axis cs:39,0.612062203884125)
--(axis cs:40,0.630797588825226)
--(axis cs:41,0.648679882287979)
--(axis cs:42,0.55435916185379)
--(axis cs:43,0.561614435911179)
--(axis cs:44,0.529848653078079)
--(axis cs:45,0.554159596562386)
--(axis cs:46,0.482436713576317)
--(axis cs:47,0.507040223479271)
--(axis cs:48,0.473044830560684)
--(axis cs:49,0.422718837857246)
--(axis cs:50,0.410087114572525)
--(axis cs:51,0.417062774300575)
--(axis cs:52,0.413381496071816)
--(axis cs:53,0.378479215502739)
--(axis cs:54,0.357593658566475)
--(axis cs:55,0.352822571992874)
--(axis cs:56,0.3406269967556)
--(axis cs:57,0.369141384959221)
--(axis cs:58,0.346157449483871)
--(axis cs:59,0.312260422110558)
--(axis cs:60,0.333824199438095)
--(axis cs:61,0.298257732391357)
--(axis cs:62,0.286049768328667)
--(axis cs:63,0.305993294715881)
--(axis cs:64,0.285455065965652)
--(axis cs:65,0.266888576745987)
--(axis cs:66,0.262395393848419)
--(axis cs:67,0.271560034155846)
--(axis cs:68,0.256457175314426)
--(axis cs:69,0.271021448075771)
--(axis cs:70,0.252088782191277)
--(axis cs:71,0.232247793674469)
--(axis cs:72,0.261494824290276)
--(axis cs:73,0.218663363158703)
--(axis cs:74,0.202982400357723)
--(axis cs:75,0.207463538646698)
--(axis cs:76,0.226218643784523)
--(axis cs:77,0.201072067022324)
--(axis cs:78,0.213853192329407)
--(axis cs:79,0.202961081266403)
--(axis cs:80,0.203053407371044)
--(axis cs:81,0.0745243728160858)
--(axis cs:82,0.0614589240401983)
--(axis cs:83,0.0542834725230932)
--(axis cs:84,0.0490725800395012)
--(axis cs:85,0.0448640145361423)
--(axis cs:86,0.0420510116964579)
--(axis cs:87,0.039943765476346)
--(axis cs:88,0.0378533214330673)
--(axis cs:89,0.0351417064666748)
--(axis cs:90,0.0333537340164185)
--(axis cs:91,0.0318795546889305)
--(axis cs:92,0.0300691610202193)
--(axis cs:93,0.0283645890653133)
--(axis cs:94,0.0271663459017873)
--(axis cs:95,0.0262879846617579)
--(axis cs:96,0.0261014116927981)
--(axis cs:97,0.024379975348711)
--(axis cs:98,0.0238324420526624)
--(axis cs:99,0.022961457259953)
--(axis cs:100,0.0219106435775757)
--(axis cs:101,0.0215882020071149)
--(axis cs:102,0.0216560179367661)
--(axis cs:103,0.0205814547836781)
--(axis cs:104,0.0198337085545063)
--(axis cs:105,0.0189775932580233)
--(axis cs:106,0.0189781298860908)
--(axis cs:107,0.0187212191522121)
--(axis cs:108,0.0181864785030484)
--(axis cs:109,0.0177983516827226)
--(axis cs:110,0.0173132263123989)
--(axis cs:111,0.0172139596194029)
--(axis cs:112,0.016698653344065)
--(axis cs:113,0.0163732701912522)
--(axis cs:114,0.0157421885058284)
--(axis cs:115,0.015332019329071)
--(axis cs:116,0.0147900848649442)
--(axis cs:117,0.0152079914696515)
--(axis cs:118,0.0145206861197948)
--(axis cs:119,0.014358062390238)
--(axis cs:120,0.0133043652400374)
--(axis cs:121,0.0131730412133038)
--(axis cs:122,0.0125793295912445)
--(axis cs:123,0.0120819295756519)
--(axis cs:124,0.0120972940698266)
--(axis cs:125,0.0119107722304761)
--(axis cs:126,0.0116605656221509)
--(axis cs:127,0.0114897555671632)
--(axis cs:128,0.0111637147143483)
--(axis cs:129,0.0113863805308938)
--(axis cs:130,0.011137739662081)
--(axis cs:131,0.0111160822212696)
--(axis cs:132,0.0110452842898667)
--(axis cs:133,0.010756217315793)
--(axis cs:134,0.0108159658499062)
--(axis cs:135,0.0106114063411951)
--(axis cs:136,0.0107557126320899)
--(axis cs:137,0.0105666138231754)
--(axis cs:138,0.0106749714352191)
--(axis cs:139,0.0102768243290484)
--(axis cs:140,0.0100642037577927)
--(axis cs:141,0.0102409184910357)
--(axis cs:142,0.0100099462084472)
--(axis cs:143,0.0102442663162947)
--(axis cs:144,0.010133115388453)
--(axis cs:145,0.00976515375077724)
--(axis cs:146,0.00981740076094866)
--(axis cs:147,0.00950237829238176)
--(axis cs:148,0.00985641153529286)
--(axis cs:149,0.00937150130048394)
--(axis cs:150,0.00956562878564)
--(axis cs:151,0.00935258464887738)
--(axis cs:152,0.00982793299481273)
--(axis cs:153,0.00948176048696041)
--(axis cs:154,0.00944825289770961)
--(axis cs:155,0.00932037644088268)
--(axis cs:156,0.00924993641674519)
--(axis cs:157,0.00940116150304675)
--(axis cs:158,0.00924204960465431)
--(axis cs:159,0.00890726782381535)
--(axis cs:159,0.0104442892596126)
--(axis cs:159,0.0104442892596126)
--(axis cs:158,0.010665696579963)
--(axis cs:157,0.0107355765998363)
--(axis cs:156,0.0105862718075514)
--(axis cs:155,0.0105531510896981)
--(axis cs:154,0.0109088817611337)
--(axis cs:153,0.0109496524557471)
--(axis cs:152,0.0115916591137648)
--(axis cs:151,0.0106996497139335)
--(axis cs:150,0.011545395385474)
--(axis cs:149,0.0105613176710904)
--(axis cs:148,0.0111482116393745)
--(axis cs:147,0.0112953254021704)
--(axis cs:146,0.01127251368016)
--(axis cs:145,0.0114625478163362)
--(axis cs:144,0.0115321800112724)
--(axis cs:143,0.0117868972010911)
--(axis cs:142,0.0113745952025056)
--(axis cs:141,0.0113818861544132)
--(axis cs:140,0.0117848113179207)
--(axis cs:139,0.012118258792907)
--(axis cs:138,0.011997552588582)
--(axis cs:137,0.0114964694716036)
--(axis cs:136,0.0122465848922729)
--(axis cs:135,0.0122657150961459)
--(axis cs:134,0.0121866631321609)
--(axis cs:133,0.0121083585545421)
--(axis cs:132,0.0126464767381549)
--(axis cs:131,0.0126940515823662)
--(axis cs:130,0.0129049104638398)
--(axis cs:129,0.0125834587030113)
--(axis cs:128,0.0127715222537518)
--(axis cs:127,0.0131787991151214)
--(axis cs:126,0.0136019610799849)
--(axis cs:125,0.0136198535561562)
--(axis cs:124,0.0140355068258941)
--(axis cs:123,0.0137128955684602)
--(axis cs:122,0.0150008942000568)
--(axis cs:121,0.0149029477499425)
--(axis cs:120,0.0155433592386544)
--(axis cs:119,0.0169644336216152)
--(axis cs:118,0.0178267151117325)
--(axis cs:117,0.0171022695489228)
--(axis cs:116,0.0164880339987576)
--(axis cs:115,0.0169238083064556)
--(axis cs:114,0.0172041846439242)
--(axis cs:113,0.0192355954088271)
--(axis cs:112,0.0196172740310431)
--(axis cs:111,0.0199841370806098)
--(axis cs:110,0.0191243637353182)
--(axis cs:109,0.0227182077243924)
--(axis cs:108,0.0250675566494465)
--(axis cs:107,0.0218423042446375)
--(axis cs:106,0.0228398313745856)
--(axis cs:105,0.021501137688756)
--(axis cs:104,0.0229617396369576)
--(axis cs:103,0.0232859520241618)
--(axis cs:102,0.0240687608718872)
--(axis cs:101,0.0244099209085107)
--(axis cs:100,0.0248023424297571)
--(axis cs:99,0.0253189923241735)
--(axis cs:98,0.0270272934809327)
--(axis cs:97,0.0297544559463859)
--(axis cs:96,0.0298229759559035)
--(axis cs:95,0.0295881921425462)
--(axis cs:94,0.0311487911269069)
--(axis cs:93,0.0354013891890645)
--(axis cs:92,0.0344074347987771)
--(axis cs:91,0.0363997800275683)
--(axis cs:90,0.0370158143341541)
--(axis cs:89,0.0391070332378149)
--(axis cs:88,0.044142160192132)
--(axis cs:87,0.0442811258137226)
--(axis cs:86,0.0478474121540785)
--(axis cs:85,0.0505729701370001)
--(axis cs:84,0.0542022686451673)
--(axis cs:83,0.0600509759038687)
--(axis cs:82,0.0673104856163263)
--(axis cs:81,0.0811254136264324)
--(axis cs:80,0.25662455111742)
--(axis cs:79,0.261138169467449)
--(axis cs:78,0.278500753641129)
--(axis cs:77,0.303823859989643)
--(axis cs:76,0.277091720700264)
--(axis cs:75,0.301316317915916)
--(axis cs:74,0.245724441111088)
--(axis cs:73,0.28118431866169)
--(axis cs:72,0.346511724591255)
--(axis cs:71,0.287097166478634)
--(axis cs:70,0.341793082654476)
--(axis cs:69,0.340993091464043)
--(axis cs:68,0.307950283586979)
--(axis cs:67,0.325441910326481)
--(axis cs:66,0.304609355330467)
--(axis cs:65,0.374898844957352)
--(axis cs:64,0.426560807228088)
--(axis cs:63,0.435295867919922)
--(axis cs:62,0.324727094173431)
--(axis cs:61,0.450478836894035)
--(axis cs:60,0.422171401977539)
--(axis cs:59,0.402739003300667)
--(axis cs:58,0.461612862348557)
--(axis cs:57,0.448586136102676)
--(axis cs:56,0.3984893232584)
--(axis cs:55,0.449262541532516)
--(axis cs:54,0.448924171924591)
--(axis cs:53,0.511602181196213)
--(axis cs:52,0.500371593236923)
--(axis cs:51,0.526190596818924)
--(axis cs:50,0.507547190785408)
--(axis cs:49,0.473575106263161)
--(axis cs:48,0.581982433795929)
--(axis cs:47,0.659846672415733)
--(axis cs:46,0.576635304093361)
--(axis cs:45,0.695786863565445)
--(axis cs:44,0.61447973549366)
--(axis cs:43,0.672601318359375)
--(axis cs:42,0.676506501436233)
--(axis cs:41,0.772717469930649)
--(axis cs:40,0.739832001924515)
--(axis cs:39,0.700661778450012)
--(axis cs:38,0.843617922067642)
--(axis cs:37,1.01930238604546)
--(axis cs:36,0.913211512565613)
--(axis cs:35,0.949898904561996)
--(axis cs:34,0.93130567073822)
--(axis cs:33,1.15224739313126)
--(axis cs:32,0.980276250839233)
--(axis cs:31,1.0809275329113)
--(axis cs:30,1.10624918937683)
--(axis cs:29,1.13899790048599)
--(axis cs:28,1.75342055559158)
--(axis cs:27,1.28916547298431)
--(axis cs:26,1.32528547048569)
--(axis cs:25,1.57278912067413)
--(axis cs:24,1.39671555757523)
--(axis cs:23,1.56609790325165)
--(axis cs:22,1.51341208219528)
--(axis cs:21,1.44535068273544)
--(axis cs:20,1.67716312408447)
--(axis cs:19,1.58157843351364)
--(axis cs:18,1.76474224328995)
--(axis cs:17,2.01109105348587)
--(axis cs:16,1.90952311754227)
--(axis cs:15,1.85395050048828)
--(axis cs:14,2.01936337947845)
--(axis cs:13,2.20460265874863)
--(axis cs:12,2.07549774646759)
--(axis cs:11,2.36971762180328)
--(axis cs:10,2.46446914672852)
--(axis cs:9,2.54776835441589)
--(axis cs:8,2.49952323436737)
--(axis cs:7,3.05254406929016)
--(axis cs:6,2.84161055088043)
--(axis cs:5,7.15107343196869)
--(axis cs:4,4.35586552619934)
--(axis cs:3,4.5068234205246)
--(axis cs:2,5.74058828353882)
--(axis cs:1,6.84565076828003)
--(axis cs:0,6.74677586555481)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
0 6.35757746696472
1 4.4623658657074
2 4.15115077495575
3 3.69904925823212
4 3.40445516109467
5 3.25676598548889
6 3.12849752902985
7 3.01402688026428
8 2.85719668865204
9 2.82904040813446
10 2.67536771297455
11 2.67704782485962
12 2.59380824565887
13 2.4783191204071
14 2.41175944805145
15 2.30871210098267
16 2.30826616287231
17 2.24031388759613
18 2.25214116573334
19 2.21296768188477
20 2.0841427564621
21 2.07610658407211
22 2.01001905202866
23 2.04086400270462
24 1.97137943506241
25 1.99803507328033
26 1.95912600755692
27 1.89178097248077
28 1.91433327198029
29 1.87985239028931
30 1.86231735944748
31 1.90089238882065
32 1.82484122514725
33 1.80919524431229
34 1.75338985919952
35 1.77976633310318
36 1.73664654493332
37 1.75804649591446
38 1.71004930734634
39 1.67390291690826
40 1.7027797460556
41 1.65398176908493
42 1.65041919946671
43 1.6406178355217
44 1.62664222717285
45 1.61433631181717
46 1.61500375270844
47 1.57074663639069
48 1.56703087091446
49 1.56575907468796
50 1.52911983728409
51 1.52150150537491
52 1.57681210041046
53 1.48837866783142
54 1.50099693536758
55 1.49717642068863
56 1.48676081895828
57 1.47078745365143
58 1.45706224441528
59 1.44299870729446
60 1.44764053821564
61 1.44558851718903
62 1.42811770439148
63 1.43165922164917
64 1.38609712123871
65 1.41439808607101
66 1.37953083515167
67 1.37285550832748
68 1.36080964803696
69 1.34596199989319
70 1.34478579759598
71 1.33453648090363
72 1.36293747425079
73 1.32682762145996
74 1.3310897231102
75 1.30545004606247
76 1.2974623799324
77 1.25880537033081
78 1.26974793672562
79 1.29258967638016
80 1.25371993780136
81 0.771434098482132
82 0.687164801359177
83 0.628363227844238
84 0.582455360889435
85 0.543896442651749
86 0.505755001306534
87 0.477690124511719
88 0.452885368466377
89 0.425990557670593
90 0.403537449240685
91 0.381832265853882
92 0.363367968797684
93 0.350129216909409
94 0.33264331817627
95 0.319375467300415
96 0.306772461533546
97 0.291168940067291
98 0.28252486884594
99 0.271144324541092
100 0.263782550394535
101 0.256078664958477
102 0.248246924579144
103 0.24122180044651
104 0.235539069771767
105 0.228683291375637
106 0.22358333170414
107 0.21507233530283
108 0.212183971703053
109 0.206954906880856
110 0.205143857002258
111 0.198584368824959
112 0.196793510019779
113 0.19042019546032
114 0.189447143673897
115 0.18268855214119
116 0.181214661896229
117 0.18062389343977
118 0.175106900930405
119 0.171868881583214
120 0.172661569714546
121 0.129203256964684
122 0.115082447230816
123 0.105371169745922
124 0.0996289320290089
125 0.0937369652092457
126 0.0895705185830593
127 0.0872801572084427
128 0.0828184343874454
129 0.0791211172938347
130 0.0772675216197967
131 0.0745957344770432
132 0.0730067424476147
133 0.0712939582765102
134 0.069465497136116
135 0.0670573059469461
136 0.0658760856837034
137 0.0645324178040028
138 0.0634606182575226
139 0.0613630820065737
140 0.0601692955940962
141 0.0591494455933571
142 0.0577305514365435
143 0.0572195164859295
144 0.0557198539376259
145 0.0545286078006029
146 0.0535780742764473
147 0.0530347313731909
148 0.0521077957004309
149 0.0517842669039965
150 0.0507957603782415
151 0.0501967124640942
152 0.0493068266659975
153 0.0483522363007069
154 0.0473648354411125
155 0.0471524257212877
156 0.0459494139999151
157 0.0463111113756895
158 0.0458741020411253
159 0.0446079060435295
};
\addlegendentry{ITROpt}
\addplot [very thick, forestgreen4416044]
table {%
0 6.35762801170349
1 15.9661965847015
2 3.73420422077179
3 3.60490341186523
4 3.91703770160675
5 3.24877736568451
6 5.45222380161285
7 2.92475037574768
8 2.88852229118347
9 2.85818150043488
10 2.71364159584045
11 2.65029296875
12 2.72135345935822
13 2.70566697120667
14 2.61875154972076
15 2.44350957870483
16 2.53186707496643
17 2.52269911766052
18 2.41611919403076
19 2.43743214607239
20 2.29321205615997
21 2.40031163692474
22 2.31026458740234
23 2.34926097393036
24 2.3017030954361
25 2.43759036064148
26 2.28359727859497
27 2.31834108829498
28 2.31827652454376
29 2.31562511920929
30 2.2740814447403
31 2.24744015932083
32 2.30046232938766
33 2.15399653911591
34 2.27854785919189
35 2.34336533546448
36 2.31280323266983
37 2.33947277069092
38 2.17682303190231
39 2.2177614569664
40 2.17559193372726
41 2.15840482711792
42 2.20194224119186
43 2.28652551174164
44 2.29225933551788
45 2.29493013620377
46 2.19190982580185
47 2.14282199144363
48 2.22494460344315
49 2.27007448673248
50 2.13108521699905
51 2.15477743148804
52 2.21761468648911
53 2.10717415809631
54 2.1991881608963
55 2.09178595542908
56 2.16076235771179
57 2.10050430297852
58 2.07849169969559
59 2.10318449735641
60 2.15514233112335
61 2.2392539024353
62 2.1050769329071
63 2.16397334337235
64 2.13241367340088
65 2.09511247873306
66 2.07931214570999
67 2.13011611700058
68 2.04296841621399
69 2.22149083614349
70 2.06742260456085
71 2.07952731847763
72 2.22449615001678
73 2.11442612409592
74 2.17212839126587
75 2.07476900815964
76 2.19694347381592
77 2.1101775765419
78 2.08356304168701
79 2.09537467956543
80 2.02107979059219
81 1.08931165933609
82 0.991102379560471
83 0.92762576341629
84 0.8752121925354
85 0.838010877370834
86 0.79603066444397
87 0.761016845703125
88 0.735496580600739
89 0.701167398691177
90 0.681066387891769
91 0.64893946647644
92 0.62479954957962
93 0.611342024803162
94 0.602515494823456
95 0.590186685323715
96 0.572068309783936
97 0.553721743822098
98 0.543019890785217
99 0.536038842797279
100 0.517643302679062
101 0.522628283500671
102 0.514330339431763
103 0.526828825473785
104 0.498192536830902
105 0.520801389217377
106 0.499275001883507
107 0.507234746217728
108 0.514730516076088
109 0.511742675304413
110 0.473683914542198
111 0.493454128503799
112 0.481172281503677
113 0.497021076083183
114 0.478870093822479
115 0.451970252394676
116 0.454336160421371
117 0.468825301527977
118 0.462668436765671
119 0.457056072354317
120 0.4695840716362
121 0.204747915267944
122 0.174187169969082
123 0.157831874489784
124 0.145221531391144
125 0.134227283298969
126 0.128664471954107
127 0.122196807712317
128 0.114882802218199
129 0.109351116418839
130 0.105851389467716
131 0.100403402745724
132 0.0968955792486668
133 0.0947188012301922
134 0.0912033930420875
135 0.0867976404726505
136 0.0849637262523174
137 0.0823589764535427
138 0.0797390356659889
139 0.0775955058634281
140 0.0752224005758762
141 0.0735108874738216
142 0.0714921802282333
143 0.0691560305655003
144 0.0672034926712513
145 0.0656564354896545
146 0.0640837594866753
147 0.0629088405519724
148 0.0613737817853689
149 0.0592857848852873
150 0.0585575971752405
151 0.057296234741807
152 0.0560590345412493
153 0.0545935522764921
154 0.0540073715150356
155 0.0524512760341167
156 0.0514389965683222
157 0.0503537215292454
158 0.0496548809111118
159 0.0483157861977816
};
\addlegendentry{SGD}
\addplot [very thick, darkorange25512714]
table {%
0 6.35762791633606
1 13.0237298488617
2 4.56644849777222
3 6.25755202770233
4 5.21745495796204
5 3.16472890377045
6 4.37996485233307
7 4.86146717071533
8 3.16517477035522
9 2.46524319648743
10 2.46059329509735
11 3.00365846157074
12 3.93833969831467
13 5.2367467045784
14 2.25783686637878
15 1.83519117832184
16 1.95221548080444
17 2.60867400169373
18 1.73905775547028
19 1.59424911737442
20 1.57812170982361
21 1.64879702329636
22 1.40728006362915
23 1.51881960630417
24 1.40414224863052
25 1.35813859701157
26 1.32025067806244
27 1.21650460958481
28 1.2028106212616
29 1.15155521631241
30 1.09830996990204
31 1.16275978684425
32 1.03433436155319
33 1.04521072506905
34 0.945464068651199
35 1.65681954026222
36 0.887751388549805
37 0.896901178359985
38 0.818642175197601
39 0.736096638441086
40 0.742329216003418
41 0.740487289428711
42 0.664262664318085
43 0.662045347690582
44 0.70217689871788
45 0.704843443632126
46 0.609754720330238
47 0.589071547985077
48 0.541875773668289
49 0.683979940414429
50 0.802281206846237
51 0.608000633120537
52 0.470712038874626
53 0.42965005338192
54 0.440392929315567
55 0.404125538468361
56 0.395107370615006
57 0.36638990342617
58 0.383241584897041
59 0.338776820898056
60 0.376037323474884
61 0.341249658167362
62 0.363352105021477
63 0.37276736497879
64 0.31259231865406
65 0.301129570603371
66 0.316735532879829
67 0.281272074580193
68 0.264747178554535
69 0.242935790121555
70 0.242609834671021
71 0.258129841089249
72 0.255095285177231
73 0.233276680111885
74 0.214110565185547
75 0.223777185380459
76 0.208252340555191
77 0.221907770633698
78 0.267494851350784
79 0.217375801503658
80 0.180107279121876
81 0.0838382430374622
82 0.072001525759697
83 0.064044538885355
84 0.0593320738524199
85 0.0565907061100006
86 0.053036954626441
87 0.05137426443398
88 0.0476207673549652
89 0.0457994159311056
90 0.0453605756163597
91 0.0422668498009443
92 0.0403473500162363
93 0.0409007262438536
94 0.0378824390470982
95 0.0390617717057467
96 0.037201388925314
97 0.0358521901071072
98 0.0345967289060354
99 0.0351780416443944
100 0.0361121349036694
101 0.036253341846168
102 0.0336571261286736
103 0.0309006595984101
104 0.0298130877315998
105 0.0297264693304896
106 0.028592099994421
107 0.0300841957330704
108 0.0279684942215681
109 0.0290708631277084
110 0.0267004355788231
111 0.0303117586299777
112 0.0273640677332878
113 0.0294003712013364
114 0.0271865149959922
115 0.0247219108045101
116 0.0254702622070909
117 0.0249532824382186
118 0.0256471280008554
119 0.0242138046771288
120 0.0260353209450841
121 0.0227847332134843
122 0.022074469178915
123 0.0209178060293198
124 0.0226401248946786
125 0.0219547368586063
126 0.022083012200892
127 0.0227664105594158
128 0.0213750582188368
129 0.0203662196174264
130 0.0222336718812585
131 0.0211927331984043
132 0.0199182901531458
133 0.0225201210007072
134 0.0219994628801942
135 0.0200903452932835
136 0.0215121494606137
137 0.0222785355523229
138 0.0206816464662552
139 0.0221443803980947
140 0.0194328978657722
141 0.0209027834236622
142 0.0204530471935868
143 0.0209312058985233
144 0.0221200168132782
145 0.0206207167357206
146 0.0199644984677434
147 0.0215609146282077
148 0.0215581927448511
149 0.019595405831933
150 0.0206640388816595
151 0.0226719448342919
152 0.0197564913891256
153 0.0187821635976434
154 0.0207337129861116
155 0.0193616083823144
156 0.0185983716510236
157 0.0193746583536267
158 0.0228271438740194
159 0.0197012919932604
};
\addlegendentry{Adam}
\addplot [very thick, crimson2143940]
table {%
0 6.35762810707092
1 5.11496868133545
2 4.39185862541199
3 3.70961420536041
4 3.64716060161591
5 4.1705171585083
6 2.68382744789124
7 2.70841498374939
8 2.42163500785828
9 2.39869191646576
10 2.32208092212677
11 2.16525872945786
12 2.0148255944252
13 2.03930459022522
14 1.90972554683685
15 1.7771259188652
16 1.8023889541626
17 1.79278777837753
18 1.64708100557327
19 1.52958104610443
20 1.52093479633331
21 1.41067786216736
22 1.40812518596649
23 1.40721778869629
24 1.34634907245636
25 1.32058808803558
26 1.25168908834457
27 1.20536930561066
28 1.37949919700623
29 1.07942734360695
30 1.05699896216393
31 1.00889182090759
32 0.926020473241806
33 0.991547679901123
34 0.847581493854523
35 0.857513791322708
36 0.826125681400299
37 0.847791373729706
38 0.764645618200302
39 0.652735877037048
40 0.684351873397827
41 0.702820557355881
42 0.607081359624863
43 0.612818557024002
44 0.572222656011581
45 0.622648051381111
46 0.527072513103485
47 0.577997827529907
48 0.527008432149887
49 0.448367708921433
50 0.450993528962135
51 0.467326301336288
52 0.454488790035248
53 0.438244554400444
54 0.400799506902695
55 0.399762970209122
56 0.368410643935204
57 0.40804957151413
58 0.399886831641197
59 0.353303813934326
60 0.378210315108299
61 0.357429477572441
62 0.304221165180206
63 0.367545574903488
64 0.347045356035233
65 0.316895762085915
66 0.283397008478642
67 0.298961466550827
68 0.280612026154995
69 0.30531071126461
70 0.293192638456821
71 0.259750431776047
72 0.300980673730373
73 0.248426733911037
74 0.223291815817356
75 0.249877846240997
76 0.251396249234676
77 0.249493932723999
78 0.246868245303631
79 0.230435463786125
80 0.228395174443722
81 0.0776963211596012
82 0.0643796980381012
83 0.0571197882294655
84 0.0516587033867836
85 0.0475342977792025
86 0.0447823390364647
87 0.0421629320830107
88 0.0407942343503237
89 0.0370885755866766
90 0.0352623147889972
91 0.0339799456298351
92 0.0322333944961429
93 0.0312978908419609
94 0.0292021540924907
95 0.0279611019417644
96 0.0279016498476267
97 0.0267141913995147
98 0.0254275470972061
99 0.0241306243464351
100 0.023411132581532
101 0.0230273399502039
102 0.0228549253195524
103 0.021920077316463
104 0.0214641204103827
105 0.0203006932511926
106 0.0208368128165603
107 0.0202845627442002
108 0.0209215726703405
109 0.0198952285572886
110 0.018175595253706
111 0.0186151671223342
112 0.0181401358917356
113 0.0177438561804593
114 0.0164284544065595
115 0.0161676956340671
116 0.0156343185342848
117 0.0161936515942216
118 0.0160007629543543
119 0.0156297660432756
120 0.0144705355167389
121 0.0140767869539559
122 0.0137790042907
123 0.012913772650063
124 0.0130360399372876
125 0.0128000876866281
126 0.0126101672649384
127 0.0123714563436806
128 0.0120168960653245
129 0.0119385305792093
130 0.012051082123071
131 0.0119562354870141
132 0.0118354665115476
133 0.0114452519454062
134 0.0115514179691672
135 0.0114287795498967
136 0.0115246801637113
137 0.0110552240163088
138 0.0113650590181351
139 0.0112007198855281
140 0.0109679667279124
141 0.0108261625282466
142 0.010677007958293
143 0.0109977490268648
144 0.0108571654185653
145 0.0106133975088596
146 0.010532465390861
147 0.0104189859703183
148 0.010525669157505
149 0.00997414151206613
150 0.0105370596982539
151 0.0100683589465916
152 0.0107032424770296
153 0.0102334853261709
154 0.0101856213063002
155 0.00997536592185497
156 0.00996192088350654
157 0.0100294564850628
158 0.00994796901941299
159 0.00970035754144192
};
\addlegendentry{AdamW}
\legend{}
\end{axis}
\end{tikzpicture}


==> figures/train_losses/cifar10_dropout_cnn_train_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-7.95, xmax=166.95,
xtick style={color=black},
title={CNN on CIFAR-$10$},
y grid style={darkgray176},
ylabel={Train Loss},
ymajorgrids,
ytick style={color=black},
ymode=log,
width=0.95\textwidth,
height=5cm, 
ymin=0.2,
ymax=0.6,
ytick style={color=black},
ytick={0.25, 0.3,0.4, 0.5},
scaled y ticks=false,
log ticks with fixed point
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,2.30346124172211)
--(axis cs:0,2.3029093503952)
--(axis cs:1,1.85664800405502)
--(axis cs:2,1.54318370819092)
--(axis cs:3,1.37543959617615)
--(axis cs:4,1.19440093040466)
--(axis cs:5,1.07569766044617)
--(axis cs:6,0.966638225317001)
--(axis cs:7,0.887112748622894)
--(axis cs:8,0.823776704072952)
--(axis cs:9,0.792776185274124)
--(axis cs:10,0.746663808822632)
--(axis cs:11,0.72436460852623)
--(axis cs:12,0.692433446645737)
--(axis cs:13,0.663934797048569)
--(axis cs:14,0.642679971456528)
--(axis cs:15,0.6206891477108)
--(axis cs:16,0.604241985082626)
--(axis cs:17,0.583711910247803)
--(axis cs:18,0.56691814661026)
--(axis cs:19,0.558827573060989)
--(axis cs:20,0.545479261875153)
--(axis cs:21,0.538192850351334)
--(axis cs:22,0.533241105079651)
--(axis cs:23,0.516677075624466)
--(axis cs:24,0.513109338283539)
--(axis cs:25,0.497653204202652)
--(axis cs:26,0.491151458024979)
--(axis cs:27,0.480633270740509)
--(axis cs:28,0.473653903603554)
--(axis cs:29,0.466877114772797)
--(axis cs:30,0.465889492630959)
--(axis cs:31,0.458711609244347)
--(axis cs:32,0.451820477843285)
--(axis cs:33,0.4494076192379)
--(axis cs:34,0.440129891037941)
--(axis cs:35,0.439760893583298)
--(axis cs:36,0.436405763030052)
--(axis cs:37,0.425129392743111)
--(axis cs:38,0.425714534521103)
--(axis cs:39,0.421692800521851)
--(axis cs:40,0.418604892492294)
--(axis cs:41,0.409431681036949)
--(axis cs:42,0.410099995136261)
--(axis cs:43,0.400999307632446)
--(axis cs:44,0.405552127957344)
--(axis cs:45,0.401547625660896)
--(axis cs:46,0.397889491915703)
--(axis cs:47,0.393159517645836)
--(axis cs:48,0.390648585557938)
--(axis cs:49,0.386139503121376)
--(axis cs:50,0.386022454500198)
--(axis cs:51,0.376462364196777)
--(axis cs:52,0.379739138484001)
--(axis cs:53,0.373527389764786)
--(axis cs:54,0.372498652338982)
--(axis cs:55,0.374008065462112)
--(axis cs:56,0.370171636343002)
--(axis cs:57,0.36459664106369)
--(axis cs:58,0.356194061040878)
--(axis cs:59,0.361980786919594)
--(axis cs:60,0.359464859962463)
--(axis cs:61,0.360756298899651)
--(axis cs:62,0.352214473485947)
--(axis cs:63,0.354884195327759)
--(axis cs:64,0.34590936601162)
--(axis cs:65,0.346963706612587)
--(axis cs:66,0.348334532976151)
--(axis cs:67,0.343996039032936)
--(axis cs:68,0.345703884959221)
--(axis cs:69,0.338956654071808)
--(axis cs:70,0.336904022097588)
--(axis cs:71,0.336113300919533)
--(axis cs:72,0.335481607913971)
--(axis cs:73,0.33510357439518)
--(axis cs:74,0.330388605594635)
--(axis cs:75,0.331769970059395)
--(axis cs:76,0.326620334386826)
--(axis cs:77,0.331005561351776)
--(axis cs:78,0.327653542160988)
--(axis cs:79,0.325258851051331)
--(axis cs:80,0.322585105895996)
--(axis cs:81,0.294910097122192)
--(axis cs:82,0.290024548768997)
--(axis cs:83,0.285632476210594)
--(axis cs:84,0.28487811088562)
--(axis cs:85,0.282249900698662)
--(axis cs:86,0.280692079663277)
--(axis cs:87,0.278943058848381)
--(axis cs:88,0.275518569350243)
--(axis cs:89,0.27409687936306)
--(axis cs:90,0.274943098425865)
--(axis cs:91,0.274138221144676)
--(axis cs:92,0.271609139442444)
--(axis cs:93,0.269270133972168)
--(axis cs:94,0.270492517948151)
--(axis cs:95,0.268534451723099)
--(axis cs:96,0.268586245179176)
--(axis cs:97,0.266445741057396)
--(axis cs:98,0.266311630606651)
--(axis cs:99,0.265435311198235)
--(axis cs:100,0.26383008658886)
--(axis cs:101,0.263755002617836)
--(axis cs:102,0.262297913432121)
--(axis cs:103,0.26165127158165)
--(axis cs:104,0.261663439869881)
--(axis cs:105,0.259813690185547)
--(axis cs:106,0.258703738451004)
--(axis cs:107,0.258794251084328)
--(axis cs:108,0.256918349862099)
--(axis cs:109,0.257899767160416)
--(axis cs:110,0.256601259112358)
--(axis cs:111,0.255461318790913)
--(axis cs:112,0.254800060391426)
--(axis cs:113,0.25284029841423)
--(axis cs:114,0.254526820778847)
--(axis cs:115,0.253378215432167)
--(axis cs:116,0.251131258904934)
--(axis cs:117,0.253020662069321)
--(axis cs:118,0.252873504161835)
--(axis cs:119,0.250953920185566)
--(axis cs:120,0.252923226356506)
--(axis cs:121,0.249241659045219)
--(axis cs:122,0.248915457725525)
--(axis cs:123,0.248867729306221)
--(axis cs:124,0.247632113099098)
--(axis cs:125,0.247078520059586)
--(axis cs:126,0.247241784632206)
--(axis cs:127,0.246664699912071)
--(axis cs:128,0.246471406519413)
--(axis cs:129,0.246385277807713)
--(axis cs:130,0.247215540707111)
--(axis cs:131,0.24639437943697)
--(axis cs:132,0.246006408333778)
--(axis cs:133,0.246890303492546)
--(axis cs:134,0.24566455334425)
--(axis cs:135,0.246030469238758)
--(axis cs:136,0.246241162717342)
--(axis cs:137,0.245627880096436)
--(axis cs:138,0.245471799373627)
--(axis cs:139,0.245334851741791)
--(axis cs:140,0.245779904723167)
--(axis cs:141,0.244267797470093)
--(axis cs:142,0.245544485747814)
--(axis cs:143,0.245631776750088)
--(axis cs:144,0.245115728676319)
--(axis cs:145,0.245328365266323)
--(axis cs:146,0.245364089310169)
--(axis cs:147,0.244276334345341)
--(axis cs:148,0.245152871310711)
--(axis cs:149,0.24473972171545)
--(axis cs:150,0.244460536539555)
--(axis cs:151,0.244620004296303)
--(axis cs:152,0.243770606815815)
--(axis cs:153,0.243266110122204)
--(axis cs:154,0.243441104888916)
--(axis cs:155,0.243956843018532)
--(axis cs:156,0.243344156444073)
--(axis cs:157,0.243885126709938)
--(axis cs:158,0.243704780936241)
--(axis cs:159,0.244086472690105)
--(axis cs:159,0.248769326508045)
--(axis cs:159,0.248769326508045)
--(axis cs:158,0.248486387729645)
--(axis cs:157,0.248242573440075)
--(axis cs:156,0.247863014042377)
--(axis cs:155,0.247920623421669)
--(axis cs:154,0.249087198078632)
--(axis cs:153,0.248325116932392)
--(axis cs:152,0.248878838121891)
--(axis cs:151,0.249246415495873)
--(axis cs:150,0.248521707952023)
--(axis cs:149,0.249104833602905)
--(axis cs:148,0.249217702448368)
--(axis cs:147,0.249209831655025)
--(axis cs:146,0.249308159947395)
--(axis cs:145,0.24888137280941)
--(axis cs:144,0.248977026343346)
--(axis cs:143,0.249718715250492)
--(axis cs:142,0.249567705392838)
--(axis cs:141,0.249817070364952)
--(axis cs:140,0.249689441919327)
--(axis cs:139,0.249043071269989)
--(axis cs:138,0.250249586999416)
--(axis cs:137,0.250331808626652)
--(axis cs:136,0.250365173816681)
--(axis cs:135,0.249795237183571)
--(axis cs:134,0.250049325823784)
--(axis cs:133,0.250835263729095)
--(axis cs:132,0.250360755622387)
--(axis cs:131,0.250730028748512)
--(axis cs:130,0.251963183283806)
--(axis cs:129,0.251334370672703)
--(axis cs:128,0.251959607005119)
--(axis cs:127,0.251830150187016)
--(axis cs:126,0.25080493837595)
--(axis cs:125,0.251716096699238)
--(axis cs:124,0.253141151368618)
--(axis cs:123,0.252892042696476)
--(axis cs:122,0.253575144708157)
--(axis cs:121,0.254242983460426)
--(axis cs:120,0.257865101099014)
--(axis cs:119,0.256682553887367)
--(axis cs:118,0.258421006798744)
--(axis cs:117,0.258033522963524)
--(axis cs:116,0.256642235815525)
--(axis cs:115,0.257448837161064)
--(axis cs:114,0.259970363974571)
--(axis cs:113,0.258007156848907)
--(axis cs:112,0.260518845915794)
--(axis cs:111,0.261832448840141)
--(axis cs:110,0.262126648426056)
--(axis cs:109,0.264632475376129)
--(axis cs:108,0.261594414710999)
--(axis cs:107,0.263587665557861)
--(axis cs:106,0.263693872094154)
--(axis cs:105,0.266386702656746)
--(axis cs:104,0.266596031188965)
--(axis cs:103,0.264960780739784)
--(axis cs:102,0.268073418736458)
--(axis cs:101,0.269351756572723)
--(axis cs:100,0.26997387111187)
--(axis cs:99,0.270155456662178)
--(axis cs:98,0.271195569634438)
--(axis cs:97,0.270213088393211)
--(axis cs:96,0.272647082805634)
--(axis cs:95,0.273817133903503)
--(axis cs:94,0.276089224219322)
--(axis cs:93,0.27491540312767)
--(axis cs:92,0.275407436490059)
--(axis cs:91,0.279167193174362)
--(axis cs:90,0.280051335692406)
--(axis cs:89,0.28065288066864)
--(axis cs:88,0.283056539297104)
--(axis cs:87,0.284159341454506)
--(axis cs:86,0.286860311031342)
--(axis cs:85,0.287977614998817)
--(axis cs:84,0.289544856548309)
--(axis cs:83,0.290582719445229)
--(axis cs:82,0.295460695028305)
--(axis cs:81,0.301420372724533)
--(axis cs:80,0.335886085033417)
--(axis cs:79,0.332973709702492)
--(axis cs:78,0.339089810848236)
--(axis cs:77,0.346307063102722)
--(axis cs:76,0.339564749598503)
--(axis cs:75,0.337962502241135)
--(axis cs:74,0.340751239657402)
--(axis cs:73,0.345031505823135)
--(axis cs:72,0.348139560222626)
--(axis cs:71,0.348259884119034)
--(axis cs:70,0.350126072764397)
--(axis cs:69,0.349097469449043)
--(axis cs:68,0.353637805581093)
--(axis cs:67,0.353227782249451)
--(axis cs:66,0.361060869693756)
--(axis cs:65,0.35897795855999)
--(axis cs:64,0.353645938634872)
--(axis cs:63,0.36726476252079)
--(axis cs:62,0.357591962814331)
--(axis cs:61,0.37356564104557)
--(axis cs:60,0.370831254124641)
--(axis cs:59,0.372605556249619)
--(axis cs:58,0.370462065935135)
--(axis cs:57,0.373670226335525)
--(axis cs:56,0.384255620837212)
--(axis cs:55,0.387824615836143)
--(axis cs:54,0.386057087779045)
--(axis cs:53,0.388324749469757)
--(axis cs:52,0.387826851010323)
--(axis cs:51,0.386629289388657)
--(axis cs:50,0.398239150643349)
--(axis cs:49,0.396407294273376)
--(axis cs:48,0.402543511986732)
--(axis cs:47,0.403861039876938)
--(axis cs:46,0.407111901044846)
--(axis cs:45,0.414678364992142)
--(axis cs:44,0.425144422054291)
--(axis cs:43,0.40894028544426)
--(axis cs:42,0.421114927530289)
--(axis cs:41,0.419990032911301)
--(axis cs:40,0.437921467423439)
--(axis cs:39,0.436777302622795)
--(axis cs:38,0.434506970643997)
--(axis cs:37,0.437729662656784)
--(axis cs:36,0.443479922413826)
--(axis cs:35,0.455570602416992)
--(axis cs:34,0.450383880734444)
--(axis cs:33,0.461886036396027)
--(axis cs:32,0.466234287619591)
--(axis cs:31,0.467426690459251)
--(axis cs:30,0.479051464796066)
--(axis cs:29,0.484407925605774)
--(axis cs:28,0.492362058162689)
--(axis cs:27,0.500023943185806)
--(axis cs:26,0.509339284896851)
--(axis cs:25,0.515297135710716)
--(axis cs:24,0.53091533780098)
--(axis cs:23,0.534663635492325)
--(axis cs:22,0.555719530582428)
--(axis cs:21,0.55719718337059)
--(axis cs:20,0.574512326717377)
--(axis cs:19,0.580521637201309)
--(axis cs:18,0.58327157497406)
--(axis cs:17,0.597959738969803)
--(axis cs:16,0.626756238937378)
--(axis cs:15,0.643237745761871)
--(axis cs:14,0.663946145772934)
--(axis cs:13,0.689771598577499)
--(axis cs:12,0.720232802629471)
--(axis cs:11,0.750286358594894)
--(axis cs:10,0.770370048284531)
--(axis cs:9,0.82481734752655)
--(axis cs:8,0.846505898237228)
--(axis cs:7,0.913232100009918)
--(axis cs:6,1.00584720373154)
--(axis cs:5,1.10756859779358)
--(axis cs:4,1.22718324661255)
--(axis cs:3,1.40646641254425)
--(axis cs:2,1.59239655733109)
--(axis cs:1,1.91106528043747)
--(axis cs:0,2.30346124172211)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,2.3034651517868)
--(axis cs:0,2.30291132926941)
--(axis cs:1,1.75664936304092)
--(axis cs:2,1.46194498538971)
--(axis cs:3,1.29442219734192)
--(axis cs:4,1.14740226268768)
--(axis cs:5,1.02209208011627)
--(axis cs:6,0.94110701084137)
--(axis cs:7,0.882227337360382)
--(axis cs:8,0.832186883687973)
--(axis cs:9,0.787681883573532)
--(axis cs:10,0.758868104219437)
--(axis cs:11,0.739010566473007)
--(axis cs:12,0.712596428394318)
--(axis cs:13,0.681023663282394)
--(axis cs:14,0.66599902510643)
--(axis cs:15,0.645300352573395)
--(axis cs:16,0.63300644159317)
--(axis cs:17,0.610136324167252)
--(axis cs:18,0.599859642982483)
--(axis cs:19,0.60592069029808)
--(axis cs:20,0.590705645084381)
--(axis cs:21,0.574731320142746)
--(axis cs:22,0.565309327840805)
--(axis cs:23,0.552744162082672)
--(axis cs:24,0.544239223003387)
--(axis cs:25,0.541510224342346)
--(axis cs:26,0.535059833526611)
--(axis cs:27,0.525327527523041)
--(axis cs:28,0.517213523387909)
--(axis cs:29,0.517535722255707)
--(axis cs:30,0.507447037100792)
--(axis cs:31,0.505919474363327)
--(axis cs:32,0.495371946692467)
--(axis cs:33,0.493968051671982)
--(axis cs:34,0.487545770406723)
--(axis cs:35,0.483193182945251)
--(axis cs:36,0.476347208023071)
--(axis cs:37,0.476481786370277)
--(axis cs:38,0.475535106658936)
--(axis cs:39,0.472466602921486)
--(axis cs:40,0.466724917292595)
--(axis cs:41,0.462405979633331)
--(axis cs:42,0.46234884262085)
--(axis cs:43,0.454842054843903)
--(axis cs:44,0.453494903445244)
--(axis cs:45,0.457981300354004)
--(axis cs:46,0.451839649677277)
--(axis cs:47,0.449021276831627)
--(axis cs:48,0.447667336463928)
--(axis cs:49,0.439012083411217)
--(axis cs:50,0.437128540873528)
--(axis cs:51,0.430613321065903)
--(axis cs:52,0.434792375564575)
--(axis cs:53,0.430621454119682)
--(axis cs:54,0.424120801687241)
--(axis cs:55,0.425807666778564)
--(axis cs:56,0.413485234975815)
--(axis cs:57,0.417853319644928)
--(axis cs:58,0.433847704529762)
--(axis cs:59,0.41744242310524)
--(axis cs:60,0.417411607503891)
--(axis cs:61,0.417051801085472)
--(axis cs:62,0.42217800617218)
--(axis cs:63,0.410562840104103)
--(axis cs:64,0.407449579238892)
--(axis cs:65,0.412570345401764)
--(axis cs:66,0.407827153801918)
--(axis cs:67,0.404862731695175)
--(axis cs:68,0.40815269947052)
--(axis cs:69,0.399549898505211)
--(axis cs:70,0.393536794185638)
--(axis cs:71,0.398555067181587)
--(axis cs:72,0.397417744994163)
--(axis cs:73,0.395737767219543)
--(axis cs:74,0.392836457490921)
--(axis cs:75,0.398833909630775)
--(axis cs:76,0.390644156932831)
--(axis cs:77,0.400349301099777)
--(axis cs:78,0.388156390190124)
--(axis cs:79,0.383880543708801)
--(axis cs:80,0.387558248639107)
--(axis cs:81,0.334645348787308)
--(axis cs:82,0.327571439743042)
--(axis cs:83,0.321978464722633)
--(axis cs:84,0.318359270691872)
--(axis cs:85,0.315465155243874)
--(axis cs:86,0.312942042946815)
--(axis cs:87,0.309483277797699)
--(axis cs:88,0.308254528045654)
--(axis cs:89,0.305547380447388)
--(axis cs:90,0.303284791111946)
--(axis cs:91,0.302206441760063)
--(axis cs:92,0.300149622559547)
--(axis cs:93,0.296735656261444)
--(axis cs:94,0.29739009141922)
--(axis cs:95,0.296540457010269)
--(axis cs:96,0.294774743914604)
--(axis cs:97,0.292269185185432)
--(axis cs:98,0.292004397511482)
--(axis cs:99,0.290800011157989)
--(axis cs:100,0.290075093507767)
--(axis cs:101,0.288053697347641)
--(axis cs:102,0.286862280964851)
--(axis cs:103,0.286807864904404)
--(axis cs:104,0.286147323250771)
--(axis cs:105,0.283624511957169)
--(axis cs:106,0.281870576739311)
--(axis cs:107,0.281400719285011)
--(axis cs:108,0.283405134081841)
--(axis cs:109,0.281309446692467)
--(axis cs:110,0.279935976862907)
--(axis cs:111,0.278006136417389)
--(axis cs:112,0.277147561311722)
--(axis cs:113,0.276370841264725)
--(axis cs:114,0.275054141879082)
--(axis cs:115,0.275127795338631)
--(axis cs:116,0.2728600949049)
--(axis cs:117,0.271723714470863)
--(axis cs:118,0.27437764108181)
--(axis cs:119,0.271670818328857)
--(axis cs:120,0.273257461190224)
--(axis cs:121,0.267906749248505)
--(axis cs:122,0.267381697893143)
--(axis cs:123,0.267974177002907)
--(axis cs:124,0.266290983557701)
--(axis cs:125,0.266012838482857)
--(axis cs:126,0.266297718882561)
--(axis cs:127,0.266416868567467)
--(axis cs:128,0.266196882724762)
--(axis cs:129,0.265445598959923)
--(axis cs:130,0.265844824910164)
--(axis cs:131,0.265057197213173)
--(axis cs:132,0.265582323074341)
--(axis cs:133,0.265489861369133)
--(axis cs:134,0.264310270547867)
--(axis cs:135,0.264310383796692)
--(axis cs:136,0.264927327632904)
--(axis cs:137,0.265137246251106)
--(axis cs:138,0.263652786612511)
--(axis cs:139,0.263900861144066)
--(axis cs:140,0.264708414673805)
--(axis cs:141,0.263356333971024)
--(axis cs:142,0.263896697759628)
--(axis cs:143,0.263728514313698)
--(axis cs:144,0.263028064370155)
--(axis cs:145,0.263774728775024)
--(axis cs:146,0.264290589094162)
--(axis cs:147,0.263114622235298)
--(axis cs:148,0.261899492144585)
--(axis cs:149,0.262935423851013)
--(axis cs:150,0.263165584206581)
--(axis cs:151,0.262316510081291)
--(axis cs:152,0.262004071474075)
--(axis cs:153,0.262386551499367)
--(axis cs:154,0.262838995456696)
--(axis cs:155,0.262018427252769)
--(axis cs:156,0.261786043643951)
--(axis cs:157,0.261629503965378)
--(axis cs:158,0.261583465337753)
--(axis cs:159,0.262696948647499)
--(axis cs:159,0.265283814072609)
--(axis cs:159,0.265283814072609)
--(axis cs:158,0.263502216339111)
--(axis cs:157,0.264938426017761)
--(axis cs:156,0.264523366093636)
--(axis cs:155,0.26423442363739)
--(axis cs:154,0.265801385045052)
--(axis cs:153,0.265797472000122)
--(axis cs:152,0.265645277500153)
--(axis cs:151,0.265755423903465)
--(axis cs:150,0.265942871570587)
--(axis cs:149,0.265466630458832)
--(axis cs:148,0.264967480301857)
--(axis cs:147,0.265267771482468)
--(axis cs:146,0.265747651457787)
--(axis cs:145,0.266233438253403)
--(axis cs:144,0.265874484181404)
--(axis cs:143,0.267036783695221)
--(axis cs:142,0.266244512796402)
--(axis cs:141,0.266143724322319)
--(axis cs:140,0.266713619232178)
--(axis cs:139,0.266693997383118)
--(axis cs:138,0.266743224859238)
--(axis cs:137,0.26717324256897)
--(axis cs:136,0.26824277639389)
--(axis cs:135,0.267037656903267)
--(axis cs:134,0.26725594997406)
--(axis cs:133,0.268730163574219)
--(axis cs:132,0.268114331364632)
--(axis cs:131,0.267953237891197)
--(axis cs:130,0.268120986223221)
--(axis cs:129,0.268556106090546)
--(axis cs:128,0.26940800845623)
--(axis cs:127,0.268617969751358)
--(axis cs:126,0.2683429479599)
--(axis cs:125,0.268484669923782)
--(axis cs:124,0.269643220305443)
--(axis cs:123,0.269430553913116)
--(axis cs:122,0.270152050256729)
--(axis cs:121,0.270634776353836)
--(axis cs:120,0.275542086362839)
--(axis cs:119,0.275322577357292)
--(axis cs:118,0.276898217201233)
--(axis cs:117,0.276176270842552)
--(axis cs:116,0.276200118660927)
--(axis cs:115,0.278968650102615)
--(axis cs:114,0.278880888223648)
--(axis cs:113,0.279253160953522)
--(axis cs:112,0.282062512636185)
--(axis cs:111,0.281705945730209)
--(axis cs:110,0.283559232950211)
--(axis cs:109,0.285309520363808)
--(axis cs:108,0.286320060491562)
--(axis cs:107,0.285395473241806)
--(axis cs:106,0.285150760412216)
--(axis cs:105,0.288719084858894)
--(axis cs:104,0.288066226243973)
--(axis cs:103,0.2903913885355)
--(axis cs:102,0.290353280305862)
--(axis cs:101,0.292648676037788)
--(axis cs:100,0.293262174725533)
--(axis cs:99,0.295160380005836)
--(axis cs:98,0.296376821398735)
--(axis cs:97,0.295228856801987)
--(axis cs:96,0.297592455148697)
--(axis cs:95,0.299697545170784)
--(axis cs:94,0.300269031524658)
--(axis cs:93,0.302010414004326)
--(axis cs:92,0.303559222817421)
--(axis cs:91,0.305450296401978)
--(axis cs:90,0.306311595439911)
--(axis cs:89,0.309268283843994)
--(axis cs:88,0.311398664116859)
--(axis cs:87,0.312324142456055)
--(axis cs:86,0.318150162696838)
--(axis cs:85,0.318028438091278)
--(axis cs:84,0.321297743916512)
--(axis cs:83,0.324452608823776)
--(axis cs:82,0.329990699887276)
--(axis cs:81,0.338718131184578)
--(axis cs:80,0.406072404980659)
--(axis cs:79,0.396714723110199)
--(axis cs:78,0.405677339434624)
--(axis cs:77,0.417253756523132)
--(axis cs:76,0.40278759598732)
--(axis cs:75,0.410260319709778)
--(axis cs:74,0.410644865036011)
--(axis cs:73,0.41181412935257)
--(axis cs:72,0.410480216145515)
--(axis cs:71,0.412326735258102)
--(axis cs:70,0.411869361996651)
--(axis cs:69,0.422983565926552)
--(axis cs:68,0.425850436091423)
--(axis cs:67,0.416273868083954)
--(axis cs:66,0.423861742019653)
--(axis cs:65,0.42516855597496)
--(axis cs:64,0.418924707174301)
--(axis cs:63,0.424385744333267)
--(axis cs:62,0.43523622751236)
--(axis cs:61,0.438429787755013)
--(axis cs:60,0.429550623893738)
--(axis cs:59,0.431101629137993)
--(axis cs:58,0.445045337080956)
--(axis cs:57,0.431471031904221)
--(axis cs:56,0.439044526219368)
--(axis cs:55,0.438834494352341)
--(axis cs:54,0.442352274060249)
--(axis cs:53,0.449101117253304)
--(axis cs:52,0.45973365008831)
--(axis cs:51,0.441760569810867)
--(axis cs:50,0.455825081467628)
--(axis cs:49,0.459146463871002)
--(axis cs:48,0.468109136819839)
--(axis cs:47,0.465191614627838)
--(axis cs:46,0.472426229715347)
--(axis cs:45,0.474562275409698)
--(axis cs:44,0.467923903465271)
--(axis cs:43,0.466180327534676)
--(axis cs:42,0.471566006541252)
--(axis cs:41,0.484573629498482)
--(axis cs:40,0.487934437394142)
--(axis cs:39,0.481402292847633)
--(axis cs:38,0.490713024139404)
--(axis cs:37,0.486601942777634)
--(axis cs:36,0.485780879855156)
--(axis cs:35,0.495849353075027)
--(axis cs:34,0.503286391496658)
--(axis cs:33,0.516487231850624)
--(axis cs:32,0.509421902894974)
--(axis cs:31,0.51839753985405)
--(axis cs:30,0.525459164381027)
--(axis cs:29,0.534290194511414)
--(axis cs:28,0.531663727760315)
--(axis cs:27,0.549568551778793)
--(axis cs:26,0.560358220338821)
--(axis cs:25,0.56458997130394)
--(axis cs:24,0.57204892039299)
--(axis cs:23,0.568554753065109)
--(axis cs:22,0.58128656744957)
--(axis cs:21,0.589633357524872)
--(axis cs:20,0.614268553256988)
--(axis cs:19,0.632606559991837)
--(axis cs:18,0.618200999498367)
--(axis cs:17,0.62818608880043)
--(axis cs:16,0.654669946432114)
--(axis cs:15,0.668057829141617)
--(axis cs:14,0.703680717945099)
--(axis cs:13,0.709325766563416)
--(axis cs:12,0.735517311096191)
--(axis cs:11,0.779235804080963)
--(axis cs:10,0.798789644241333)
--(axis cs:9,0.801594525575638)
--(axis cs:8,0.858012980222702)
--(axis cs:7,0.912940955162048)
--(axis cs:6,0.97465090751648)
--(axis cs:5,1.04999098777771)
--(axis cs:4,1.19639830589294)
--(axis cs:3,1.33770611286163)
--(axis cs:2,1.52140599489212)
--(axis cs:1,1.80214674472809)
--(axis cs:0,2.3034651517868)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,2.3034583568573)
--(axis cs:0,2.30290381908417)
--(axis cs:1,1.53958420753479)
--(axis cs:2,1.30117288827896)
--(axis cs:3,1.15745757818222)
--(axis cs:4,1.03755158185959)
--(axis cs:5,0.956510281562805)
--(axis cs:6,0.88851529955864)
--(axis cs:7,0.828731381893158)
--(axis cs:8,0.795618146657944)
--(axis cs:9,0.774696284532547)
--(axis cs:10,0.72866422533989)
--(axis cs:11,0.704462730884552)
--(axis cs:12,0.685450309514999)
--(axis cs:13,0.662452185153961)
--(axis cs:14,0.639151674509048)
--(axis cs:15,0.627604407072067)
--(axis cs:16,0.606282734870911)
--(axis cs:17,0.595597440004349)
--(axis cs:18,0.575611597299576)
--(axis cs:19,0.573160690069199)
--(axis cs:20,0.56796652674675)
--(axis cs:21,0.543942946195602)
--(axis cs:22,0.550028562545776)
--(axis cs:23,0.530327272415161)
--(axis cs:24,0.534776347875595)
--(axis cs:25,0.523088276386261)
--(axis cs:26,0.521462821960449)
--(axis cs:27,0.509886974096298)
--(axis cs:28,0.505362659692764)
--(axis cs:29,0.496399140357971)
--(axis cs:30,0.484751397371292)
--(axis cs:31,0.487690550088882)
--(axis cs:32,0.471914494037628)
--(axis cs:33,0.475122794508934)
--(axis cs:34,0.477295011281967)
--(axis cs:35,0.462377059459686)
--(axis cs:36,0.460672605037689)
--(axis cs:37,0.457218852639198)
--(axis cs:38,0.448354113101959)
--(axis cs:39,0.449769222736359)
--(axis cs:40,0.452441769838333)
--(axis cs:41,0.447099563479424)
--(axis cs:42,0.438675209879875)
--(axis cs:43,0.432933872938156)
--(axis cs:44,0.438476288318634)
--(axis cs:45,0.432964637875557)
--(axis cs:46,0.429021403193474)
--(axis cs:47,0.422209593653679)
--(axis cs:48,0.431703740358353)
--(axis cs:49,0.425462448596954)
--(axis cs:50,0.41619715988636)
--(axis cs:51,0.418587279319763)
--(axis cs:52,0.413653093576431)
--(axis cs:53,0.408878615498543)
--(axis cs:54,0.407554426789284)
--(axis cs:55,0.408927354216576)
--(axis cs:56,0.402527332305908)
--(axis cs:57,0.398030138015747)
--(axis cs:58,0.400462025403976)
--(axis cs:59,0.395619091391563)
--(axis cs:60,0.397484204173088)
--(axis cs:61,0.389820426702499)
--(axis cs:62,0.395552116632462)
--(axis cs:63,0.395473873615265)
--(axis cs:64,0.385841035842896)
--(axis cs:65,0.38399264216423)
--(axis cs:66,0.382792440056801)
--(axis cs:67,0.37614805996418)
--(axis cs:68,0.384878307580948)
--(axis cs:69,0.382384362816811)
--(axis cs:70,0.380734148621559)
--(axis cs:71,0.380424422025681)
--(axis cs:72,0.379542177915573)
--(axis cs:73,0.377744683623314)
--(axis cs:74,0.369091555476189)
--(axis cs:75,0.370539849996567)
--(axis cs:76,0.367285004258156)
--(axis cs:77,0.375053364038467)
--(axis cs:78,0.369109335541725)
--(axis cs:79,0.367548137903214)
--(axis cs:80,0.363245141506195)
--(axis cs:81,0.326715129613876)
--(axis cs:82,0.321449929475784)
--(axis cs:83,0.317975658178329)
--(axis cs:84,0.315291309356689)
--(axis cs:85,0.315114694833755)
--(axis cs:86,0.312802043557167)
--(axis cs:87,0.311414894461632)
--(axis cs:88,0.310572504997253)
--(axis cs:89,0.306667387485504)
--(axis cs:90,0.30728255212307)
--(axis cs:91,0.308738678693771)
--(axis cs:92,0.302953609824181)
--(axis cs:93,0.303894713521004)
--(axis cs:94,0.30336925983429)
--(axis cs:95,0.300394335389137)
--(axis cs:96,0.300377377867699)
--(axis cs:97,0.300021630525589)
--(axis cs:98,0.299405565857887)
--(axis cs:99,0.299029412865639)
--(axis cs:100,0.297705906629562)
--(axis cs:101,0.295878982543945)
--(axis cs:102,0.295794001221657)
--(axis cs:103,0.295692777633667)
--(axis cs:104,0.294251617789269)
--(axis cs:105,0.294179156422615)
--(axis cs:106,0.29158960878849)
--(axis cs:107,0.292234295606613)
--(axis cs:108,0.290779805183411)
--(axis cs:109,0.290137529373169)
--(axis cs:110,0.289622241258621)
--(axis cs:111,0.288263580203056)
--(axis cs:112,0.290309396386147)
--(axis cs:113,0.287232062220573)
--(axis cs:114,0.286873093247414)
--(axis cs:115,0.287414783239365)
--(axis cs:116,0.285906225442886)
--(axis cs:117,0.287068596482277)
--(axis cs:118,0.285537987947464)
--(axis cs:119,0.283728337287903)
--(axis cs:120,0.286369323730469)
--(axis cs:121,0.283173254132271)
--(axis cs:122,0.282717683911324)
--(axis cs:123,0.281558534502983)
--(axis cs:124,0.281980380415916)
--(axis cs:125,0.282080620527267)
--(axis cs:126,0.280547487735748)
--(axis cs:127,0.281128135323524)
--(axis cs:128,0.280376887321472)
--(axis cs:129,0.280470642447472)
--(axis cs:130,0.280281507968903)
--(axis cs:131,0.279673838615418)
--(axis cs:132,0.281065407395363)
--(axis cs:133,0.280781483650207)
--(axis cs:134,0.280017831921577)
--(axis cs:135,0.279931691288948)
--(axis cs:136,0.279707178473473)
--(axis cs:137,0.279440808296204)
--(axis cs:138,0.279717630147934)
--(axis cs:139,0.278860145807266)
--(axis cs:140,0.279432702064514)
--(axis cs:141,0.279543006420136)
--(axis cs:142,0.279636964201927)
--(axis cs:143,0.279480293393135)
--(axis cs:144,0.279208621382713)
--(axis cs:145,0.279075953364372)
--(axis cs:146,0.278911763429642)
--(axis cs:147,0.278501713275909)
--(axis cs:148,0.278719127178192)
--(axis cs:149,0.278187671303749)
--(axis cs:150,0.278870260715485)
--(axis cs:151,0.277810454368591)
--(axis cs:152,0.278186678886414)
--(axis cs:153,0.276729148626328)
--(axis cs:154,0.278905674815178)
--(axis cs:155,0.277885729074478)
--(axis cs:156,0.278032121062279)
--(axis cs:157,0.278321328759193)
--(axis cs:158,0.278040850162506)
--(axis cs:159,0.278861996531487)
--(axis cs:159,0.286430239677429)
--(axis cs:159,0.286430239677429)
--(axis cs:158,0.285800418257713)
--(axis cs:157,0.287004932761192)
--(axis cs:156,0.285084939002991)
--(axis cs:155,0.286564192175865)
--(axis cs:154,0.286259225010872)
--(axis cs:153,0.285529881715775)
--(axis cs:152,0.286260163784027)
--(axis cs:151,0.2870754301548)
--(axis cs:150,0.287811443209648)
--(axis cs:149,0.286648645997047)
--(axis cs:148,0.286634078621864)
--(axis cs:147,0.286734288930893)
--(axis cs:146,0.286144292354584)
--(axis cs:145,0.28781673014164)
--(axis cs:144,0.287183713912964)
--(axis cs:143,0.287741747498512)
--(axis cs:142,0.287338075041771)
--(axis cs:141,0.287670364975929)
--(axis cs:140,0.287897482514381)
--(axis cs:139,0.286618220806122)
--(axis cs:138,0.287119248509407)
--(axis cs:137,0.288304316997528)
--(axis cs:136,0.288096514344215)
--(axis cs:135,0.286860382556915)
--(axis cs:134,0.28765634894371)
--(axis cs:133,0.288811591267586)
--(axis cs:132,0.288347744941711)
--(axis cs:131,0.288174882531166)
--(axis cs:130,0.288506495952606)
--(axis cs:129,0.288798734545708)
--(axis cs:128,0.288445922732353)
--(axis cs:127,0.288839176297188)
--(axis cs:126,0.288302373886108)
--(axis cs:125,0.289442446827888)
--(axis cs:124,0.290002888441086)
--(axis cs:123,0.289107778668404)
--(axis cs:122,0.2901127576828)
--(axis cs:121,0.290306678414345)
--(axis cs:120,0.292944413423538)
--(axis cs:119,0.293629306554794)
--(axis cs:118,0.293278557062149)
--(axis cs:117,0.293453115224838)
--(axis cs:116,0.294586941599846)
--(axis cs:115,0.295538634061813)
--(axis cs:114,0.294529953598976)
--(axis cs:113,0.293912887573242)
--(axis cs:112,0.297804823517799)
--(axis cs:111,0.297137206792831)
--(axis cs:110,0.297527715563774)
--(axis cs:109,0.298120829463005)
--(axis cs:108,0.299108302593231)
--(axis cs:107,0.300089737772942)
--(axis cs:106,0.301266822218895)
--(axis cs:105,0.301247134804726)
--(axis cs:104,0.301626297831535)
--(axis cs:103,0.303980246186256)
--(axis cs:102,0.30343719124794)
--(axis cs:101,0.302522933483124)
--(axis cs:100,0.305522260069847)
--(axis cs:99,0.306269931793213)
--(axis cs:98,0.307728162407875)
--(axis cs:97,0.308244729042053)
--(axis cs:96,0.308306381106377)
--(axis cs:95,0.309708359837532)
--(axis cs:94,0.311056283116341)
--(axis cs:93,0.310452029109001)
--(axis cs:92,0.312121707201004)
--(axis cs:91,0.314631959795952)
--(axis cs:90,0.316064128279686)
--(axis cs:89,0.317235291004181)
--(axis cs:88,0.317063468694687)
--(axis cs:87,0.3186752140522)
--(axis cs:86,0.321282464265823)
--(axis cs:85,0.32334378361702)
--(axis cs:84,0.324642005562782)
--(axis cs:83,0.326939085125923)
--(axis cs:82,0.328588697314262)
--(axis cs:81,0.336280465126038)
--(axis cs:80,0.38304238319397)
--(axis cs:79,0.390847969055176)
--(axis cs:78,0.386016249656677)
--(axis cs:77,0.391728889942169)
--(axis cs:76,0.379855319857597)
--(axis cs:75,0.385777023434639)
--(axis cs:74,0.386227148771286)
--(axis cs:73,0.402919819951057)
--(axis cs:72,0.4072658598423)
--(axis cs:71,0.389082297682762)
--(axis cs:70,0.39489925801754)
--(axis cs:69,0.391516005992889)
--(axis cs:68,0.39814675450325)
--(axis cs:67,0.388794335722923)
--(axis cs:66,0.400152462720871)
--(axis cs:65,0.399072751402855)
--(axis cs:64,0.400807747244835)
--(axis cs:63,0.409609112143517)
--(axis cs:62,0.418264845013618)
--(axis cs:61,0.402896338701248)
--(axis cs:60,0.408173629641533)
--(axis cs:59,0.427765345573425)
--(axis cs:58,0.418908131122589)
--(axis cs:57,0.421835049986839)
--(axis cs:56,0.423237177729607)
--(axis cs:55,0.436636710166931)
--(axis cs:54,0.434267008304596)
--(axis cs:53,0.426692888140678)
--(axis cs:52,0.423087766766548)
--(axis cs:51,0.433362936973572)
--(axis cs:50,0.436592358350754)
--(axis cs:49,0.438591170310974)
--(axis cs:48,0.455722516775131)
--(axis cs:47,0.43412438929081)
--(axis cs:46,0.451375025510788)
--(axis cs:45,0.447911444306374)
--(axis cs:44,0.455708962678909)
--(axis cs:43,0.451470899581909)
--(axis cs:42,0.457736939191818)
--(axis cs:41,0.466328972578049)
--(axis cs:40,0.481933182477951)
--(axis cs:39,0.475194165110588)
--(axis cs:38,0.474997246265411)
--(axis cs:37,0.479718440771103)
--(axis cs:36,0.47962838113308)
--(axis cs:35,0.4800741314888)
--(axis cs:34,0.496567571163178)
--(axis cs:33,0.492579618096352)
--(axis cs:32,0.487707859277725)
--(axis cs:31,0.534463441371918)
--(axis cs:30,0.505136120319366)
--(axis cs:29,0.507771262526512)
--(axis cs:28,0.523092660307884)
--(axis cs:27,0.519616568088532)
--(axis cs:26,0.540616148710251)
--(axis cs:25,0.540632033348084)
--(axis cs:24,0.564239072799683)
--(axis cs:23,0.550165748596191)
--(axis cs:22,0.574020904302597)
--(axis cs:21,0.573072046041489)
--(axis cs:20,0.59759948849678)
--(axis cs:19,0.610503250360489)
--(axis cs:18,0.602285504341125)
--(axis cs:17,0.623493021726608)
--(axis cs:16,0.625578582286835)
--(axis cs:15,0.661339682340622)
--(axis cs:14,0.663751697540283)
--(axis cs:13,0.690984642505646)
--(axis cs:12,0.728910803794861)
--(axis cs:11,0.762364333868027)
--(axis cs:10,0.780305224657059)
--(axis cs:9,0.821933907270431)
--(axis cs:8,0.831839978694916)
--(axis cs:7,0.872407639026642)
--(axis cs:6,0.921146935224533)
--(axis cs:5,1.00796553492546)
--(axis cs:4,1.07811876535416)
--(axis cs:3,1.20786957740784)
--(axis cs:2,1.35069205760956)
--(axis cs:1,1.58540598154068)
--(axis cs:0,2.3034583568573)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,2.30345582962036)
--(axis cs:0,2.30290689468384)
--(axis cs:1,1.53016395568848)
--(axis cs:2,1.29388434886932)
--(axis cs:3,1.15028607845306)
--(axis cs:4,1.0285625576973)
--(axis cs:5,0.965627682209015)
--(axis cs:6,0.892914271354675)
--(axis cs:7,0.819360315799713)
--(axis cs:8,0.803113853931427)
--(axis cs:9,0.760345631837845)
--(axis cs:10,0.736422264575958)
--(axis cs:11,0.707702344655991)
--(axis cs:12,0.691125720739365)
--(axis cs:13,0.656303626298904)
--(axis cs:14,0.646916347742081)
--(axis cs:15,0.61339892745018)
--(axis cs:16,0.613876432180405)
--(axis cs:17,0.585606205463409)
--(axis cs:18,0.576647871732712)
--(axis cs:19,0.564997309446335)
--(axis cs:20,0.572752147912979)
--(axis cs:21,0.54610053896904)
--(axis cs:22,0.557542937994003)
--(axis cs:23,0.542136204242706)
--(axis cs:24,0.529447710514069)
--(axis cs:25,0.52696681022644)
--(axis cs:26,0.517037743330002)
--(axis cs:27,0.501448661088943)
--(axis cs:28,0.505947574973106)
--(axis cs:29,0.49384528696537)
--(axis cs:30,0.490415540337563)
--(axis cs:31,0.487881219387054)
--(axis cs:32,0.481391349434853)
--(axis cs:33,0.47305970788002)
--(axis cs:34,0.470126688480377)
--(axis cs:35,0.467784297466278)
--(axis cs:36,0.45067090690136)
--(axis cs:37,0.452355673909187)
--(axis cs:38,0.447749319672585)
--(axis cs:39,0.444270786643028)
--(axis cs:40,0.446974989771843)
--(axis cs:41,0.439476811885834)
--(axis cs:42,0.436801654100418)
--(axis cs:43,0.432037049531937)
--(axis cs:44,0.438469511270523)
--(axis cs:45,0.431852152943611)
--(axis cs:46,0.431065502762794)
--(axis cs:47,0.426004391908646)
--(axis cs:48,0.422632703185082)
--(axis cs:49,0.424529621005058)
--(axis cs:50,0.413777911663055)
--(axis cs:51,0.407130208611488)
--(axis cs:52,0.41578634083271)
--(axis cs:53,0.406966087222099)
--(axis cs:54,0.403058022260666)
--(axis cs:55,0.400092223286629)
--(axis cs:56,0.409400171041489)
--(axis cs:57,0.397759220004082)
--(axis cs:58,0.394741976261139)
--(axis cs:59,0.398058074712753)
--(axis cs:60,0.393380805850029)
--(axis cs:61,0.389753800630569)
--(axis cs:62,0.388327744603157)
--(axis cs:63,0.388115721940994)
--(axis cs:64,0.384657162427902)
--(axis cs:65,0.38218566775322)
--(axis cs:66,0.377652209997177)
--(axis cs:67,0.383487239480019)
--(axis cs:68,0.386425390839577)
--(axis cs:69,0.38075747191906)
--(axis cs:70,0.380874261260033)
--(axis cs:71,0.374489098787308)
--(axis cs:72,0.374475398659706)
--(axis cs:73,0.37094449698925)
--(axis cs:74,0.371538287401199)
--(axis cs:75,0.367276751995087)
--(axis cs:76,0.368835046887398)
--(axis cs:77,0.369804805517197)
--(axis cs:78,0.360530650615692)
--(axis cs:79,0.358645886182785)
--(axis cs:80,0.358457612991333)
--(axis cs:81,0.325549331307411)
--(axis cs:82,0.321013531088829)
--(axis cs:83,0.317131984233856)
--(axis cs:84,0.314611366391182)
--(axis cs:85,0.311343255639076)
--(axis cs:86,0.311316564679146)
--(axis cs:87,0.308127510547638)
--(axis cs:88,0.307947972416878)
--(axis cs:89,0.304961779713631)
--(axis cs:90,0.306868231296539)
--(axis cs:91,0.30461540222168)
--(axis cs:92,0.302328571677208)
--(axis cs:93,0.300884729623795)
--(axis cs:94,0.302613893151283)
--(axis cs:95,0.299794086813927)
--(axis cs:96,0.299733439087868)
--(axis cs:97,0.298042261600494)
--(axis cs:98,0.297195640206337)
--(axis cs:99,0.296215802431107)
--(axis cs:100,0.295569506287575)
--(axis cs:101,0.29590713083744)
--(axis cs:102,0.294465348124504)
--(axis cs:103,0.293509656190872)
--(axis cs:104,0.292737722396851)
--(axis cs:105,0.292074930667877)
--(axis cs:106,0.288727751374245)
--(axis cs:107,0.289928540587425)
--(axis cs:108,0.290270590782166)
--(axis cs:109,0.290433719754219)
--(axis cs:110,0.288743877410889)
--(axis cs:111,0.288213902711868)
--(axis cs:112,0.288576331734657)
--(axis cs:113,0.286850982904434)
--(axis cs:114,0.284811854362488)
--(axis cs:115,0.285912063717842)
--(axis cs:116,0.282601678371429)
--(axis cs:117,0.285206401348114)
--(axis cs:118,0.283780944347382)
--(axis cs:119,0.282704964280128)
--(axis cs:120,0.283897066116333)
--(axis cs:121,0.281225135922432)
--(axis cs:122,0.28047876060009)
--(axis cs:123,0.279496240615845)
--(axis cs:124,0.279621395468712)
--(axis cs:125,0.279716184735298)
--(axis cs:126,0.279604786634445)
--(axis cs:127,0.280543953180313)
--(axis cs:128,0.27897652387619)
--(axis cs:129,0.278986340761185)
--(axis cs:130,0.279314807057381)
--(axis cs:131,0.278633740544319)
--(axis cs:132,0.277818855643272)
--(axis cs:133,0.278900620341301)
--(axis cs:134,0.277801829576492)
--(axis cs:135,0.278373116254807)
--(axis cs:136,0.278918442130089)
--(axis cs:137,0.279088234901428)
--(axis cs:138,0.277509209513664)
--(axis cs:139,0.277077263593674)
--(axis cs:140,0.278484836220741)
--(axis cs:141,0.277508765459061)
--(axis cs:142,0.278286209702492)
--(axis cs:143,0.278397363424301)
--(axis cs:144,0.277067485451698)
--(axis cs:145,0.277123826742172)
--(axis cs:146,0.277091154456139)
--(axis cs:147,0.278104442358017)
--(axis cs:148,0.275653946399689)
--(axis cs:149,0.276601406931877)
--(axis cs:150,0.277969366312027)
--(axis cs:151,0.277067843079567)
--(axis cs:152,0.277029120922089)
--(axis cs:153,0.275435775518417)
--(axis cs:154,0.277142897248268)
--(axis cs:155,0.27560698390007)
--(axis cs:156,0.275620302557945)
--(axis cs:157,0.275328654050827)
--(axis cs:158,0.276003065705299)
--(axis cs:159,0.276426681876183)
--(axis cs:159,0.28140441775322)
--(axis cs:159,0.28140441775322)
--(axis cs:158,0.281082832813263)
--(axis cs:157,0.281372055411339)
--(axis cs:156,0.281082907319069)
--(axis cs:155,0.280975267291069)
--(axis cs:154,0.28159037232399)
--(axis cs:153,0.280683493614197)
--(axis cs:152,0.282085534930229)
--(axis cs:151,0.281833672523499)
--(axis cs:150,0.283336725831032)
--(axis cs:149,0.282626202702522)
--(axis cs:148,0.281692597270012)
--(axis cs:147,0.28190997838974)
--(axis cs:146,0.282598400115967)
--(axis cs:145,0.282649591565132)
--(axis cs:144,0.28215029835701)
--(axis cs:143,0.283533090353012)
--(axis cs:142,0.283474087715149)
--(axis cs:141,0.282661128044128)
--(axis cs:140,0.28286948800087)
--(axis cs:139,0.283020734786987)
--(axis cs:138,0.282539263367653)
--(axis cs:137,0.284767279028893)
--(axis cs:136,0.283633667230606)
--(axis cs:135,0.283588850498199)
--(axis cs:134,0.283027780056)
--(axis cs:133,0.283697643876076)
--(axis cs:132,0.282993391156197)
--(axis cs:131,0.284343713521957)
--(axis cs:130,0.283975601196289)
--(axis cs:129,0.284645754098892)
--(axis cs:128,0.283994403481483)
--(axis cs:127,0.28474046587944)
--(axis cs:126,0.284144327044487)
--(axis cs:125,0.284561389684677)
--(axis cs:124,0.284778660535812)
--(axis cs:123,0.285390672087669)
--(axis cs:122,0.285567763447762)
--(axis cs:121,0.285868448019028)
--(axis cs:120,0.289850407838821)
--(axis cs:119,0.287955471873283)
--(axis cs:118,0.290616327524185)
--(axis cs:117,0.289970383048058)
--(axis cs:116,0.287783381342888)
--(axis cs:115,0.290448150038719)
--(axis cs:114,0.290106490254402)
--(axis cs:113,0.292277565598488)
--(axis cs:112,0.292964497208595)
--(axis cs:111,0.293786370754242)
--(axis cs:110,0.293953225016594)
--(axis cs:109,0.29700622856617)
--(axis cs:108,0.294813790917397)
--(axis cs:107,0.296298533678055)
--(axis cs:106,0.295025047659874)
--(axis cs:105,0.297124448418617)
--(axis cs:104,0.300110498070717)
--(axis cs:103,0.299761632084847)
--(axis cs:102,0.299054852128029)
--(axis cs:101,0.30107755959034)
--(axis cs:100,0.301542437076569)
--(axis cs:99,0.304014155268669)
--(axis cs:98,0.302781158685684)
--(axis cs:97,0.302760428190231)
--(axis cs:96,0.30468398630619)
--(axis cs:95,0.305503803491592)
--(axis cs:94,0.306728768348694)
--(axis cs:93,0.307737448811531)
--(axis cs:92,0.308253282308579)
--(axis cs:91,0.308982959389687)
--(axis cs:90,0.310344877839088)
--(axis cs:89,0.312464195489883)
--(axis cs:88,0.315132820606232)
--(axis cs:87,0.313674840331078)
--(axis cs:86,0.316621372103691)
--(axis cs:85,0.317841574549675)
--(axis cs:84,0.32063715159893)
--(axis cs:83,0.322472211718559)
--(axis cs:82,0.327170658111572)
--(axis cs:81,0.330595660209656)
--(axis cs:80,0.370793172717094)
--(axis cs:79,0.374486494064331)
--(axis cs:78,0.370563319325447)
--(axis cs:77,0.384644812345505)
--(axis cs:76,0.385901993513107)
--(axis cs:75,0.381832060217857)
--(axis cs:74,0.405873009562492)
--(axis cs:73,0.387511047720909)
--(axis cs:72,0.383752074837685)
--(axis cs:71,0.393784633278847)
--(axis cs:70,0.390545728802681)
--(axis cs:69,0.395308756828308)
--(axis cs:68,0.399991294741631)
--(axis cs:67,0.400750467181206)
--(axis cs:66,0.396453642845154)
--(axis cs:65,0.396716299653053)
--(axis cs:64,0.398348090052605)
--(axis cs:63,0.402024793624878)
--(axis cs:62,0.41173287332058)
--(axis cs:61,0.407326820492744)
--(axis cs:60,0.409361088275909)
--(axis cs:59,0.417569106817245)
--(axis cs:58,0.401438301801681)
--(axis cs:57,0.415985953807831)
--(axis cs:56,0.429076755046845)
--(axis cs:55,0.416970002651215)
--(axis cs:54,0.423629757761955)
--(axis cs:53,0.419845193624496)
--(axis cs:52,0.431865760684013)
--(axis cs:51,0.415852987766266)
--(axis cs:50,0.439036026597023)
--(axis cs:49,0.437712341547012)
--(axis cs:48,0.439148563146591)
--(axis cs:47,0.446350380778313)
--(axis cs:46,0.443721932172775)
--(axis cs:45,0.448096889257431)
--(axis cs:44,0.466009253263474)
--(axis cs:43,0.443586507439613)
--(axis cs:42,0.455766156315804)
--(axis cs:41,0.462519243359566)
--(axis cs:40,0.472093480825424)
--(axis cs:39,0.460654389858246)
--(axis cs:38,0.472960352897644)
--(axis cs:37,0.489986822009087)
--(axis cs:36,0.480319395661354)
--(axis cs:35,0.483406764268875)
--(axis cs:34,0.489250129461288)
--(axis cs:33,0.49028217792511)
--(axis cs:32,0.502912580966949)
--(axis cs:31,0.524447265267372)
--(axis cs:30,0.504931882023811)
--(axis cs:29,0.508898317813873)
--(axis cs:28,0.534952294826508)
--(axis cs:27,0.531168675422668)
--(axis cs:26,0.538536977767944)
--(axis cs:25,0.550416302680969)
--(axis cs:24,0.545476400852203)
--(axis cs:23,0.563896018266678)
--(axis cs:22,0.585814779996872)
--(axis cs:21,0.561176055669785)
--(axis cs:20,0.591758859157562)
--(axis cs:19,0.585468471050262)
--(axis cs:18,0.599776715040207)
--(axis cs:17,0.612962949275971)
--(axis cs:16,0.636228930950165)
--(axis cs:15,0.643103963136673)
--(axis cs:14,0.678413194417953)
--(axis cs:13,0.677306526899338)
--(axis cs:12,0.727376657724381)
--(axis cs:11,0.741373610496521)
--(axis cs:10,0.767021000385284)
--(axis cs:9,0.799406325817108)
--(axis cs:8,0.869168257713318)
--(axis cs:7,0.855372023582458)
--(axis cs:6,0.938464069366455)
--(axis cs:5,1.01842808127403)
--(axis cs:4,1.06972917318344)
--(axis cs:3,1.18274863958359)
--(axis cs:2,1.35558327436447)
--(axis cs:1,1.5877992272377)
--(axis cs:0,2.30345582962036)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
0 2.30316424369812
1 1.88423960208893
2 1.5687108874321
3 1.39120439291
4 1.21106292009354
5 1.09009146690369
6 0.984118974208832
7 0.899770087003708
8 0.834167462587357
9 0.809138721227646
10 0.758271867036819
11 0.738101208209991
12 0.706125515699387
13 0.676725506782532
14 0.65310133099556
15 0.631630921363831
16 0.615429621934891
17 0.59013769030571
18 0.575434738397598
19 0.569157534837723
20 0.559686577320099
21 0.547260540723801
22 0.545007812976837
23 0.524860054254532
24 0.521224695444107
25 0.50641154050827
26 0.500441041588783
27 0.490254935622215
28 0.483135345578194
29 0.475599756836891
30 0.472603473067284
31 0.463027033209801
32 0.458639615774155
33 0.456195816397667
34 0.445326963067055
35 0.447411033511162
36 0.439784523844719
37 0.431448772549629
38 0.429907312989235
39 0.429148438572884
40 0.427896305918694
41 0.41452369093895
42 0.415679562091827
43 0.404874911904335
44 0.415340220928192
45 0.407470148801804
46 0.402162131667137
47 0.398487836122513
48 0.396262809634209
49 0.39090723991394
50 0.392286658287048
51 0.381231194734573
52 0.383655935525894
53 0.380339381098747
54 0.378915125131607
55 0.381260034441948
56 0.376738053560257
57 0.369402524828911
58 0.362720906734467
59 0.367096742987633
60 0.36505968272686
61 0.366583728790283
62 0.354715651273727
63 0.36059427857399
64 0.349836882948875
65 0.353179329633713
66 0.35471296608448
67 0.348646679520607
68 0.34912802875042
69 0.343856602907181
70 0.342964658141136
71 0.341851899027824
72 0.341618382930756
73 0.339871224761009
74 0.335737210512161
75 0.334667181968689
76 0.332779622077942
77 0.337894701957703
78 0.332905006408691
79 0.328918114304543
80 0.329704946279526
81 0.298148572444916
82 0.292734023928642
83 0.288364043831825
84 0.287240564823151
85 0.285160800814629
86 0.283814361691475
87 0.281659671664238
88 0.279178756475449
89 0.277498885989189
90 0.277507144212723
91 0.276705002784729
92 0.273442116379738
93 0.271937635540962
94 0.27337509393692
95 0.271171680092812
96 0.270656603574753
97 0.268315675854683
98 0.268842995166779
99 0.267840412259102
100 0.267022103071213
101 0.266656520962715
102 0.2652213960886
103 0.263404956459999
104 0.264237722754478
105 0.263271570205688
106 0.261079812049866
107 0.261171135306358
108 0.259153124690056
109 0.261082026362419
110 0.259488382935524
111 0.258811242878437
112 0.257730832695961
113 0.255571882426739
114 0.257029494643211
115 0.255605283379555
116 0.253775659203529
117 0.255681172013283
118 0.255368065834045
119 0.253923399746418
120 0.255396324396133
121 0.251865166425705
122 0.251271745562553
123 0.250890444219112
124 0.250474917888641
125 0.249427457153797
126 0.24910921305418
127 0.249234680831432
128 0.249250799417496
129 0.248952941596508
130 0.249644453823566
131 0.248588770627975
132 0.248118975758553
133 0.248923629522324
134 0.247974620759487
135 0.247869893908501
136 0.248397804796696
137 0.248035004734993
138 0.24797852486372
139 0.247204439342022
140 0.247801192104816
141 0.247092780470848
142 0.247552917897701
143 0.247697347402573
144 0.247078210115433
145 0.247204189002514
146 0.247317044436932
147 0.246780109405518
148 0.247253853082657
149 0.246901501715183
150 0.246529157459736
151 0.246949337422848
152 0.246394865214825
153 0.245810998976231
154 0.246377225220203
155 0.245985129475594
156 0.245637598633766
157 0.246021446585655
158 0.24616761058569
159 0.246514816582203
};
\addlegendentry{ITROpt}
\addplot [very thick, forestgreen4416044]
table {%
0 2.3031641960144
1 1.77668663263321
2 1.48969421386719
3 1.3150350689888
4 1.17185670137405
5 1.03542188405991
6 0.957649344205856
7 0.89664249420166
8 0.845435464382172
9 0.794464719295502
10 0.778525811433792
11 0.759161341190338
12 0.724396711587906
13 0.69447038769722
14 0.682512480020523
15 0.656263089179993
16 0.644133675098419
17 0.618837684392929
18 0.608318597078323
19 0.618218672275543
20 0.601823937892914
21 0.582162320613861
22 0.573068660497665
23 0.560702830553055
24 0.558498293161392
25 0.552169471979141
26 0.54718451499939
27 0.536930137872696
28 0.525151759386063
29 0.525286942720413
30 0.515735146403313
31 0.511992621421814
32 0.502168717980385
33 0.504375207424164
34 0.496045798063278
35 0.489276134967804
36 0.481149041652679
37 0.481554815173149
38 0.483186355233192
39 0.477220094203949
40 0.477053639292717
41 0.4722995698452
42 0.466968521475792
43 0.460514903068542
44 0.460183283686638
45 0.465754747390747
46 0.462074860930443
47 0.456725084781647
48 0.458451038599014
49 0.449068081378937
50 0.446454128623009
51 0.435744109749794
52 0.445009869337082
53 0.439930778741837
54 0.432438650727272
55 0.431456196308136
56 0.424833562970161
57 0.424264973402023
58 0.438849219679832
59 0.424030384421349
60 0.423592984676361
61 0.427315101027489
62 0.429160434007645
63 0.417521122097969
64 0.4131761521101
65 0.418697854876518
66 0.415365192294121
67 0.410468909144402
68 0.416279777884483
69 0.410834228992462
70 0.402728179097176
71 0.405298015475273
72 0.403601497411728
73 0.40349035859108
74 0.400565338134766
75 0.40443109869957
76 0.396663248538971
77 0.407890996336937
78 0.395612820982933
79 0.390044608712196
80 0.396942630410194
81 0.336808842420578
82 0.328789100050926
83 0.323286697268486
84 0.319888958334923
85 0.31674799323082
86 0.315508803725243
87 0.310965645313263
88 0.309810683131218
89 0.307440930604935
90 0.304945006966591
91 0.303852772712707
92 0.301665532588959
93 0.299385413527489
94 0.298833140730858
95 0.298095989227295
96 0.296174919605255
97 0.293849366903305
98 0.294081491231918
99 0.29302587211132
100 0.291625228524208
101 0.290330135822296
102 0.288532668352127
103 0.288564270734787
104 0.28706006705761
105 0.286077207326889
106 0.283578443527222
107 0.283428859710693
108 0.284669426083565
109 0.283240565657616
110 0.281727728247643
111 0.279852348566055
112 0.279359176754951
113 0.277774134278297
114 0.276896145939827
115 0.276993334293365
116 0.274559944868088
117 0.273933064937592
118 0.275644731521606
119 0.273450276255608
120 0.274482923746109
121 0.269313523173332
122 0.268707579374313
123 0.268684312701225
124 0.267928746342659
125 0.267207768559456
126 0.267316892743111
127 0.267520853877068
128 0.267732545733452
129 0.267015460133553
130 0.26695984005928
131 0.266526699066162
132 0.26676858663559
133 0.267048823833466
134 0.265769678354263
135 0.265638881921768
136 0.266504970192909
137 0.266163346171379
138 0.265135854482651
139 0.265381729602814
140 0.265556702017784
141 0.264729911088944
142 0.265118029713631
143 0.26532007753849
144 0.264410907030106
145 0.264930379390717
146 0.265071207284927
147 0.264166036248207
148 0.263422119617462
149 0.264226841926575
150 0.264515820145607
151 0.263908258080482
152 0.263779214024544
153 0.264062169194221
154 0.264220479130745
155 0.263126543164253
156 0.263185682892799
157 0.263306584954262
158 0.262467661499977
159 0.263834208250046
};
\addlegendentry{SGD}
\addplot [very thick, darkorange25512714]
table {%
0 2.3031641960144
1 1.56218651533127
2 1.32408856153488
3 1.18274940252304
4 1.05746911168098
5 0.981097882986069
6 0.904584383964539
7 0.848804664611816
8 0.814565777778625
9 0.797188889980316
10 0.752989447116852
11 0.730097210407257
12 0.70677188038826
13 0.676697474718094
14 0.65228219628334
15 0.642711329460144
16 0.615777343511581
17 0.608418041467667
18 0.588516849279404
19 0.592263638973236
20 0.582115471363068
21 0.558354818820953
22 0.561726254224777
23 0.539661878347397
24 0.548446279764175
25 0.531116861104965
26 0.530660337209702
27 0.514653706550598
28 0.514229077100754
29 0.501885613799095
30 0.494026264548302
31 0.507007700204849
32 0.47989404797554
33 0.48345850110054
34 0.486632668972015
35 0.47138244509697
36 0.470323848724365
37 0.467381542921066
38 0.46092629134655
39 0.462406262755394
40 0.464819073677063
41 0.456942865252495
42 0.448285901546478
43 0.441584479808807
44 0.447196823358536
45 0.439928385615349
46 0.439903676509857
47 0.428060248494148
48 0.443716010451317
49 0.432168060541153
50 0.4258753657341
51 0.425151568651199
52 0.41830418407917
53 0.418111416697502
54 0.420397275686264
55 0.422642812132835
56 0.412712970376015
57 0.40983901321888
58 0.409590119123459
59 0.409942868351936
60 0.402774873375893
61 0.396201881766319
62 0.405848807096481
63 0.401940858364105
64 0.393237021565437
65 0.39102868437767
66 0.391319191455841
67 0.382336473464966
68 0.39129481613636
69 0.386741691827774
70 0.387787225842476
71 0.385117048025131
72 0.391784802079201
73 0.388567540049553
74 0.377024373412132
75 0.378390556573868
76 0.372643274068832
77 0.38318732380867
78 0.377755358815193
79 0.378145724534988
80 0.372782498598099
81 0.331267261505127
82 0.324865812063217
83 0.322384256124496
84 0.319828835129738
85 0.318912017345428
86 0.316808885335922
87 0.31505041718483
88 0.313756200671196
89 0.311553430557251
90 0.311587715148926
91 0.311570823192596
92 0.307429078221321
93 0.307185488939285
94 0.307112926244736
95 0.304890996217728
96 0.304292520880699
97 0.30411901473999
98 0.30327470600605
99 0.302631801366806
100 0.301392611861229
101 0.299078544974327
102 0.299486270546913
103 0.29965917468071
104 0.297861903905869
105 0.297570657730103
106 0.296219924092293
107 0.296002522110939
108 0.294889244437218
109 0.294085243344307
110 0.2934406042099
111 0.292590302228928
112 0.293915668129921
113 0.290585789084434
114 0.290505763888359
115 0.291315716505051
116 0.290007111430168
117 0.290198934078217
118 0.289364299178123
119 0.288615930080414
120 0.289660540223122
121 0.286649286746979
122 0.286361843347549
123 0.285214620828629
124 0.285740140080452
125 0.285645964741707
126 0.28444050848484
127 0.284913781285286
128 0.284365686774254
129 0.284542196989059
130 0.284258171916008
131 0.283844649791718
132 0.284606316685677
133 0.284532877802849
134 0.283838474750519
135 0.283343264460564
136 0.28380238711834
137 0.283759006857872
138 0.283266127109528
139 0.28268167078495
140 0.283548802137375
141 0.283424985408783
142 0.283224794268608
143 0.283497190475464
144 0.283135756850243
145 0.283333402872086
146 0.282507020235062
147 0.282552748918533
148 0.282485288381577
149 0.282290321588516
150 0.283270138502121
151 0.28235619366169
152 0.282093009352684
153 0.281021425127983
154 0.282486787438393
155 0.282051840424538
156 0.281329596042633
157 0.282531881332397
158 0.281812137365341
159 0.282617723941803
};
\addlegendentry{Adam}
\addplot [very thick, crimson2143940]
table {%
0 2.3031641960144
1 1.55948184728622
2 1.32419085502625
3 1.16579487323761
4 1.05020815134048
5 0.990697914361954
6 0.915937250852585
7 0.836990350484848
8 0.83493544459343
9 0.779634290933609
10 0.751465326547623
11 0.72439301609993
12 0.7070248067379
13 0.666348385810852
14 0.661914527416229
15 0.628015065193176
16 0.624342215061188
17 0.598361313343048
18 0.587896585464478
19 0.575055348873138
20 0.58163155913353
21 0.554179990291595
22 0.570570468902588
23 0.552193093299866
24 0.537775325775147
25 0.538526248931885
26 0.527118140459061
27 0.515123564004898
28 0.519842675328255
29 0.500777286291122
30 0.497604683041573
31 0.50527096092701
32 0.49171995818615
33 0.481233516335487
34 0.479342794418335
35 0.475584679841995
36 0.463282614946365
37 0.470340436697006
38 0.459943744540215
39 0.452371674776077
40 0.458500266075134
41 0.44939059317112
42 0.445622056722641
43 0.437732204794884
44 0.450565251708031
45 0.439674520492554
46 0.436798158288002
47 0.435857090353966
48 0.430988281965256
49 0.431428039073944
50 0.424829035997391
51 0.411472302675247
52 0.423244312405586
53 0.413814714550972
54 0.412555134296417
55 0.407463160157204
56 0.418796956539154
57 0.406185433268547
58 0.398050329089165
59 0.407867521047592
60 0.401391732692718
61 0.398313009738922
62 0.399062529206276
63 0.394835814833641
64 0.390895614027977
65 0.389025273919106
66 0.386639019846916
67 0.391630497574806
68 0.392632123827934
69 0.387714770436287
70 0.385639268159866
71 0.3837023884058
72 0.379184347391129
73 0.378984060883522
74 0.386510100960732
75 0.374377763271332
76 0.376128873229027
77 0.377083605527878
78 0.365503200888634
79 0.366599616408348
80 0.364022508263588
81 0.328138560056686
82 0.324080848693848
83 0.319935327768326
84 0.317719426751137
85 0.314774107933044
86 0.314266636967659
87 0.311112847924232
88 0.311324712634087
89 0.30895514190197
90 0.308679029345512
91 0.30698222219944
92 0.305299127101898
93 0.304563519358635
94 0.30477734208107
95 0.302807793021202
96 0.302438834309578
97 0.300477185845375
98 0.300266233086586
99 0.30036027431488
100 0.298764458298683
101 0.298505100607872
102 0.296873205900192
103 0.296808367967606
104 0.296390354633331
105 0.294607743620872
106 0.292039108276367
107 0.293286660313606
108 0.292637971043587
109 0.293610271811485
110 0.29145285487175
111 0.291131848096848
112 0.290775489807129
113 0.289515328407288
114 0.287547647953033
115 0.288303250074387
116 0.285300099849701
117 0.287723806500435
118 0.286966061592102
119 0.285441756248474
120 0.287010860443115
121 0.283722627162933
122 0.283116129040718
123 0.282623726129532
124 0.282312586903572
125 0.282135459780693
126 0.281988131999969
127 0.282751274108887
128 0.2815608471632
129 0.282030716538429
130 0.281696254014969
131 0.281557416915894
132 0.28064948618412
133 0.281237262487411
134 0.280525729060173
135 0.280949354171753
136 0.281443136930466
137 0.282236078381538
138 0.280233588814735
139 0.280085861682892
140 0.280866181850433
141 0.280046588182449
142 0.280961918830872
143 0.280922812223434
144 0.279774114489555
145 0.279946121573448
146 0.280042877793312
147 0.28005992770195
148 0.278761634230614
149 0.279692676663399
150 0.280665132403374
151 0.279508939385414
152 0.279591023921967
153 0.278248673677444
154 0.279503208398819
155 0.278659102320671
156 0.278359201550484
157 0.278543728590012
158 0.278735303878784
159 0.279119911789894
};
\addlegendentry{AdamW}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/train_losses/cifar10_resnet34_train_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
title={ResNet-$34$ on CIFAR-$10$},
xmajorgrids,
xmin=-7.95, xmax=166.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Train Loss},
ymajorgrids,
ytick style={color=black},
ymode=log,
width=0.95\textwidth,
height=5cm, 
ymin=0.02,
ymax=1.1,
ytick style={color=black},
ytick={1.0, 0.3, 0.1, 0.03},
scaled y ticks=false,
log ticks with fixed point
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,4.28712329864502)
--(axis cs:0,2.94993140697479)
--(axis cs:1,1.89097483158112)
--(axis cs:2,1.55085136890411)
--(axis cs:3,1.44025663137436)
--(axis cs:4,1.32097738981247)
--(axis cs:5,1.22415361404419)
--(axis cs:6,1.16354610919952)
--(axis cs:7,1.06953550577164)
--(axis cs:8,1.05219271183014)
--(axis cs:9,1.01656881570816)
--(axis cs:10,1.00868982672691)
--(axis cs:11,0.986905992031097)
--(axis cs:12,0.901471674442291)
--(axis cs:13,0.893567985296249)
--(axis cs:14,0.88727959394455)
--(axis cs:15,0.824852675199509)
--(axis cs:16,0.787145990133286)
--(axis cs:17,0.809452670812607)
--(axis cs:18,0.759216016530991)
--(axis cs:19,0.81316813826561)
--(axis cs:20,0.796035987138748)
--(axis cs:21,0.744235372543335)
--(axis cs:22,0.726979869604111)
--(axis cs:23,0.749885231256485)
--(axis cs:24,0.707981503009796)
--(axis cs:25,0.726867443323135)
--(axis cs:26,0.691927635669708)
--(axis cs:27,0.694884812831879)
--(axis cs:28,0.682409399747849)
--(axis cs:29,0.673026382923126)
--(axis cs:30,0.673223608732224)
--(axis cs:31,0.654886627197266)
--(axis cs:32,0.648124343156815)
--(axis cs:33,0.66543915271759)
--(axis cs:34,0.660403668880463)
--(axis cs:35,0.627217853069305)
--(axis cs:36,0.624396699666977)
--(axis cs:37,0.603754198551178)
--(axis cs:38,0.622959727048874)
--(axis cs:39,0.597200566530228)
--(axis cs:40,0.595463305711746)
--(axis cs:41,0.577819669246674)
--(axis cs:42,0.568446111679077)
--(axis cs:43,0.610689210891724)
--(axis cs:44,0.571825391054153)
--(axis cs:45,0.597066843509674)
--(axis cs:46,0.565609937906265)
--(axis cs:47,0.553899002075195)
--(axis cs:48,0.567970007658005)
--(axis cs:49,0.549991402029991)
--(axis cs:50,0.564508479833603)
--(axis cs:51,0.552169835567474)
--(axis cs:52,0.551091048121452)
--(axis cs:53,0.539677232503891)
--(axis cs:54,0.523985326290131)
--(axis cs:55,0.508400845527649)
--(axis cs:56,0.502006509900093)
--(axis cs:57,0.515859264135361)
--(axis cs:58,0.511360162496567)
--(axis cs:59,0.524271488189697)
--(axis cs:60,0.501311486959457)
--(axis cs:61,0.516285270452499)
--(axis cs:62,0.510466429591179)
--(axis cs:63,0.508180618286133)
--(axis cs:64,0.513619261980057)
--(axis cs:65,0.499442255496979)
--(axis cs:66,0.476986101269722)
--(axis cs:67,0.472181349992752)
--(axis cs:68,0.477552676200867)
--(axis cs:69,0.480443722009659)
--(axis cs:70,0.479473945498467)
--(axis cs:71,0.481535974144936)
--(axis cs:72,0.473979443311691)
--(axis cs:73,0.490291756391525)
--(axis cs:74,0.4599295347929)
--(axis cs:75,0.470604833960533)
--(axis cs:76,0.440793964266777)
--(axis cs:77,0.460115084052086)
--(axis cs:78,0.462428259849548)
--(axis cs:79,0.45187708735466)
--(axis cs:80,0.440625387430191)
--(axis cs:81,0.272498849034309)
--(axis cs:82,0.249152867496014)
--(axis cs:83,0.234754639863968)
--(axis cs:84,0.227315349876881)
--(axis cs:85,0.21630274951458)
--(axis cs:86,0.210003180801868)
--(axis cs:87,0.201884004473686)
--(axis cs:88,0.196779961884022)
--(axis cs:89,0.191763561964035)
--(axis cs:90,0.1878552287817)
--(axis cs:91,0.181978207826614)
--(axis cs:92,0.176266913115978)
--(axis cs:93,0.171677112579346)
--(axis cs:94,0.169362586736679)
--(axis cs:95,0.165131619572639)
--(axis cs:96,0.161667494475842)
--(axis cs:97,0.159275232255459)
--(axis cs:98,0.156948272883892)
--(axis cs:99,0.153327807784081)
--(axis cs:100,0.148602150380611)
--(axis cs:101,0.147702756524086)
--(axis cs:102,0.143233935534954)
--(axis cs:103,0.141604891419411)
--(axis cs:104,0.139165176451206)
--(axis cs:105,0.137296329438686)
--(axis cs:106,0.134446784853935)
--(axis cs:107,0.133083464205265)
--(axis cs:108,0.128803359717131)
--(axis cs:109,0.127350616455078)
--(axis cs:110,0.127811679244041)
--(axis cs:111,0.125196120142937)
--(axis cs:112,0.123019018024206)
--(axis cs:113,0.122906848788261)
--(axis cs:114,0.120270163565874)
--(axis cs:115,0.117997078597546)
--(axis cs:116,0.113698981702328)
--(axis cs:117,0.114217387884855)
--(axis cs:118,0.112539859861135)
--(axis cs:119,0.111647625267506)
--(axis cs:120,0.10896478369832)
--(axis cs:121,0.0970789581537247)
--(axis cs:122,0.0911428220570087)
--(axis cs:123,0.0889544799923897)
--(axis cs:124,0.0870526425540447)
--(axis cs:125,0.0848506569862366)
--(axis cs:126,0.0841148473322391)
--(axis cs:127,0.0826071187853813)
--(axis cs:128,0.081450804322958)
--(axis cs:129,0.0807252272963524)
--(axis cs:130,0.0780425794422626)
--(axis cs:131,0.0771402828395367)
--(axis cs:132,0.0777676105499268)
--(axis cs:133,0.0756747864186764)
--(axis cs:134,0.0754991114139557)
--(axis cs:135,0.0740210212767124)
--(axis cs:136,0.0727579861879349)
--(axis cs:137,0.0713934130966663)
--(axis cs:138,0.0713742017745972)
--(axis cs:139,0.0705270804464817)
--(axis cs:140,0.0702716566622257)
--(axis cs:141,0.0694505512714386)
--(axis cs:142,0.0688527792692184)
--(axis cs:143,0.0681748084723949)
--(axis cs:144,0.0679090909659863)
--(axis cs:145,0.066557702422142)
--(axis cs:146,0.0665937669575214)
--(axis cs:147,0.0668682791292667)
--(axis cs:148,0.0651448279619217)
--(axis cs:149,0.0654560640454292)
--(axis cs:150,0.0643220961093903)
--(axis cs:151,0.0635252088308334)
--(axis cs:152,0.0635824222117662)
--(axis cs:153,0.0632153689861298)
--(axis cs:154,0.0620766017585993)
--(axis cs:155,0.0624285403639078)
--(axis cs:156,0.0621506568044424)
--(axis cs:157,0.0603792935609817)
--(axis cs:158,0.0608754951506853)
--(axis cs:159,0.0607826184481382)
--(axis cs:159,0.0649875856935978)
--(axis cs:159,0.0649875856935978)
--(axis cs:158,0.0639025807380676)
--(axis cs:157,0.0644292026758194)
--(axis cs:156,0.0653929054737091)
--(axis cs:155,0.0656979903578758)
--(axis cs:154,0.0659855358302593)
--(axis cs:153,0.067474452778697)
--(axis cs:152,0.0674956917762756)
--(axis cs:151,0.0680271536111832)
--(axis cs:150,0.06794358715415)
--(axis cs:149,0.0692375406622887)
--(axis cs:148,0.0689069546759129)
--(axis cs:147,0.0697697855532169)
--(axis cs:146,0.0709875665605068)
--(axis cs:145,0.0708057925105095)
--(axis cs:144,0.0711969934403896)
--(axis cs:143,0.0722588323056698)
--(axis cs:142,0.072422132641077)
--(axis cs:141,0.0734685428440571)
--(axis cs:140,0.0745069421827793)
--(axis cs:139,0.0741811744868755)
--(axis cs:138,0.0758226908743382)
--(axis cs:137,0.0753970295190811)
--(axis cs:136,0.0761061489582062)
--(axis cs:135,0.0780322141945362)
--(axis cs:134,0.0790117777884007)
--(axis cs:133,0.0794062502682209)
--(axis cs:132,0.0809561066329479)
--(axis cs:131,0.080937634408474)
--(axis cs:130,0.0821526080369949)
--(axis cs:129,0.0833001486957073)
--(axis cs:128,0.0853804476559162)
--(axis cs:127,0.0853327922523022)
--(axis cs:126,0.0875177569687366)
--(axis cs:125,0.0887335315346718)
--(axis cs:124,0.0913301326334476)
--(axis cs:123,0.0932273626327515)
--(axis cs:122,0.0957728073000908)
--(axis cs:121,0.100144889205694)
--(axis cs:120,0.114657996594906)
--(axis cs:119,0.1159374371171)
--(axis cs:118,0.117189481109381)
--(axis cs:117,0.120060266554356)
--(axis cs:116,0.118357650190592)
--(axis cs:115,0.122563276439905)
--(axis cs:114,0.124703221768141)
--(axis cs:113,0.127779347449541)
--(axis cs:112,0.127860750257969)
--(axis cs:111,0.129099963605404)
--(axis cs:110,0.132587148249149)
--(axis cs:109,0.132769449055195)
--(axis cs:108,0.136484625935554)
--(axis cs:107,0.137632949650288)
--(axis cs:106,0.138177290558815)
--(axis cs:105,0.142558710277081)
--(axis cs:104,0.143798641860485)
--(axis cs:103,0.145836235582829)
--(axis cs:102,0.149132603406906)
--(axis cs:101,0.152199076116085)
--(axis cs:100,0.154139286279678)
--(axis cs:99,0.159344393014908)
--(axis cs:98,0.162066842615604)
--(axis cs:97,0.163148567080498)
--(axis cs:96,0.165693168342114)
--(axis cs:95,0.170398932695389)
--(axis cs:94,0.174473716318607)
--(axis cs:93,0.17570016682148)
--(axis cs:92,0.182082775235176)
--(axis cs:91,0.185894438624382)
--(axis cs:90,0.192130030691624)
--(axis cs:89,0.196943058073521)
--(axis cs:88,0.20293905287981)
--(axis cs:87,0.206609097123146)
--(axis cs:86,0.216304315626621)
--(axis cs:85,0.222360095381737)
--(axis cs:84,0.231151303648949)
--(axis cs:83,0.241761635243893)
--(axis cs:82,0.254958336055279)
--(axis cs:81,0.277338668704033)
--(axis cs:80,0.48438954949379)
--(axis cs:79,0.530307573080063)
--(axis cs:78,0.521696376800537)
--(axis cs:77,0.512954768538475)
--(axis cs:76,0.510071423649788)
--(axis cs:75,0.530361491441727)
--(axis cs:74,0.491647240519524)
--(axis cs:73,0.684264868497849)
--(axis cs:72,0.607541954517364)
--(axis cs:71,0.557157790660858)
--(axis cs:70,0.554811781644821)
--(axis cs:69,0.561622422933578)
--(axis cs:68,0.53606173992157)
--(axis cs:67,0.532915791869163)
--(axis cs:66,0.50163586139679)
--(axis cs:65,0.548198759555817)
--(axis cs:64,0.606190687417984)
--(axis cs:63,0.553265434503555)
--(axis cs:62,0.57310996055603)
--(axis cs:61,0.568958759307861)
--(axis cs:60,0.532941418886185)
--(axis cs:59,0.59520905315876)
--(axis cs:58,0.558211186528206)
--(axis cs:57,0.567442288994789)
--(axis cs:56,0.558617278933525)
--(axis cs:55,0.546039873361588)
--(axis cs:54,0.594341540336609)
--(axis cs:53,0.580869042873383)
--(axis cs:52,0.602172774076462)
--(axis cs:51,0.602735358476639)
--(axis cs:50,0.6354840695858)
--(axis cs:49,0.622527253627777)
--(axis cs:48,0.635726445913315)
--(axis cs:47,0.608897793292999)
--(axis cs:46,0.609541571140289)
--(axis cs:45,0.688491475582123)
--(axis cs:44,0.622653359174728)
--(axis cs:43,0.725318771600723)
--(axis cs:42,0.668286448717117)
--(axis cs:41,0.677298200130463)
--(axis cs:40,0.665091216564178)
--(axis cs:39,0.671361255645752)
--(axis cs:38,0.671508353948593)
--(axis cs:37,0.671121203899384)
--(axis cs:36,0.703311532735825)
--(axis cs:35,0.690039485692978)
--(axis cs:34,0.74404913187027)
--(axis cs:33,0.73306730389595)
--(axis cs:32,0.746340775489807)
--(axis cs:31,0.824941128492355)
--(axis cs:30,0.755919587612152)
--(axis cs:29,0.715012621879578)
--(axis cs:28,0.748680257797241)
--(axis cs:27,0.797770303487778)
--(axis cs:26,0.756763643026352)
--(axis cs:25,0.864603209495544)
--(axis cs:24,0.843121880292892)
--(axis cs:23,0.918469321727753)
--(axis cs:22,0.854172134399414)
--(axis cs:21,0.815548622608185)
--(axis cs:20,0.88804589509964)
--(axis cs:19,0.952987003326416)
--(axis cs:18,0.885348814725876)
--(axis cs:17,0.977360206842423)
--(axis cs:16,0.974962109327316)
--(axis cs:15,0.953298860788345)
--(axis cs:14,1.02685977816582)
--(axis cs:13,0.987794196605682)
--(axis cs:12,1.01884672045708)
--(axis cs:11,1.17281312942505)
--(axis cs:10,1.19288721680641)
--(axis cs:9,1.10729569196701)
--(axis cs:8,1.17526415586472)
--(axis cs:7,1.22823830842972)
--(axis cs:6,1.36134289503098)
--(axis cs:5,1.44920490980148)
--(axis cs:4,1.54461979866028)
--(axis cs:3,1.72105889320374)
--(axis cs:2,2.14168952703476)
--(axis cs:1,2.10077590942383)
--(axis cs:0,4.28712329864502)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,4.29434304237366)
--(axis cs:0,2.9449964761734)
--(axis cs:1,2.09899340867996)
--(axis cs:2,1.994324696064)
--(axis cs:3,1.53572274446487)
--(axis cs:4,1.45214278697968)
--(axis cs:5,1.33252353668213)
--(axis cs:6,1.22544271945953)
--(axis cs:7,1.21700005531311)
--(axis cs:8,1.10419864654541)
--(axis cs:9,1.08903880119324)
--(axis cs:10,1.08257423639297)
--(axis cs:11,1.00083993077278)
--(axis cs:12,0.980821979045868)
--(axis cs:13,0.995780837535858)
--(axis cs:14,0.888981467485428)
--(axis cs:15,0.911259198188782)
--(axis cs:16,0.886149436235428)
--(axis cs:17,0.935444605350494)
--(axis cs:18,0.858179807662964)
--(axis cs:19,0.884308212995529)
--(axis cs:20,0.890447509288788)
--(axis cs:21,0.810154104232788)
--(axis cs:22,0.896721291542053)
--(axis cs:23,0.797379612922668)
--(axis cs:24,0.804104954004288)
--(axis cs:25,0.769634592533112)
--(axis cs:26,0.781169235706329)
--(axis cs:27,0.841288596391678)
--(axis cs:28,0.743463468551636)
--(axis cs:29,0.829586338996887)
--(axis cs:30,0.798133540153503)
--(axis cs:31,0.736896252632141)
--(axis cs:32,0.787355977296829)
--(axis cs:33,0.77674708366394)
--(axis cs:34,0.790409523248673)
--(axis cs:35,0.740961676836014)
--(axis cs:36,0.716528218984604)
--(axis cs:37,0.800403052568436)
--(axis cs:38,0.786356174945831)
--(axis cs:39,0.724330294132233)
--(axis cs:40,0.708016604185104)
--(axis cs:41,0.762324959039688)
--(axis cs:42,0.790678030252457)
--(axis cs:43,0.773739433288574)
--(axis cs:44,0.79620349407196)
--(axis cs:45,0.745803570747375)
--(axis cs:46,0.733156991004944)
--(axis cs:47,0.751728314161301)
--(axis cs:48,0.763170218467712)
--(axis cs:49,0.768708819150925)
--(axis cs:50,0.761394083499908)
--(axis cs:51,0.754466050863266)
--(axis cs:52,0.756931608915329)
--(axis cs:53,0.72531510591507)
--(axis cs:54,0.74419521689415)
--(axis cs:55,0.686465561389923)
--(axis cs:56,0.705755990743637)
--(axis cs:57,0.716123378276825)
--(axis cs:58,0.7689945936203)
--(axis cs:59,0.778972697257996)
--(axis cs:60,0.684282130002975)
--(axis cs:61,0.681504786014557)
--(axis cs:62,0.75011134147644)
--(axis cs:63,0.71295245885849)
--(axis cs:64,0.723485141992569)
--(axis cs:65,0.705691927671433)
--(axis cs:66,0.721676164865494)
--(axis cs:67,0.792928731441498)
--(axis cs:68,0.763582843542099)
--(axis cs:69,0.73201961517334)
--(axis cs:70,0.695680844783783)
--(axis cs:71,0.714127397537231)
--(axis cs:72,0.774999046325684)
--(axis cs:73,0.728185087442398)
--(axis cs:74,0.738819706439972)
--(axis cs:75,0.772563457489014)
--(axis cs:76,0.725664037466049)
--(axis cs:77,0.687091368436813)
--(axis cs:78,0.772950655221939)
--(axis cs:79,0.692907309532166)
--(axis cs:80,0.704026871919632)
--(axis cs:81,0.33753177523613)
--(axis cs:82,0.304230108857155)
--(axis cs:83,0.290627747774124)
--(axis cs:84,0.274914011359215)
--(axis cs:85,0.263282608985901)
--(axis cs:86,0.257159531116486)
--(axis cs:87,0.245080906152725)
--(axis cs:88,0.240490449965)
--(axis cs:89,0.232468874752522)
--(axis cs:90,0.220840011537075)
--(axis cs:91,0.217646780610085)
--(axis cs:92,0.213177837431431)
--(axis cs:93,0.209814001619816)
--(axis cs:94,0.209327568113804)
--(axis cs:95,0.201785854995251)
--(axis cs:96,0.195179182291031)
--(axis cs:97,0.197162437438965)
--(axis cs:98,0.191125917434692)
--(axis cs:99,0.193334808945656)
--(axis cs:100,0.186191849410534)
--(axis cs:101,0.197443515062332)
--(axis cs:102,0.188696560263634)
--(axis cs:103,0.187200963497162)
--(axis cs:104,0.183936427533627)
--(axis cs:105,0.182185909152031)
--(axis cs:106,0.184329649806023)
--(axis cs:107,0.185582107305527)
--(axis cs:108,0.18209228515625)
--(axis cs:109,0.181601786613464)
--(axis cs:110,0.185601116716862)
--(axis cs:111,0.185717131197453)
--(axis cs:112,0.184150137007236)
--(axis cs:113,0.174209767580032)
--(axis cs:114,0.190753057599068)
--(axis cs:115,0.188218821585178)
--(axis cs:116,0.179509297013283)
--(axis cs:117,0.178499314188957)
--(axis cs:118,0.170927210152149)
--(axis cs:119,0.175800880789757)
--(axis cs:120,0.180319179594517)
--(axis cs:121,0.10138406381011)
--(axis cs:122,0.0902015328407288)
--(axis cs:123,0.0850510723888874)
--(axis cs:124,0.0789798237383366)
--(axis cs:125,0.0754823863506317)
--(axis cs:126,0.0730916246771812)
--(axis cs:127,0.0699379295110703)
--(axis cs:128,0.0673349782824516)
--(axis cs:129,0.0651865713298321)
--(axis cs:130,0.0624650225043297)
--(axis cs:131,0.0603623513132334)
--(axis cs:132,0.0591702818870544)
--(axis cs:133,0.057562792673707)
--(axis cs:134,0.0558881506323814)
--(axis cs:135,0.0540574721992016)
--(axis cs:136,0.0530140679329634)
--(axis cs:137,0.0516935482621193)
--(axis cs:138,0.0508629217743874)
--(axis cs:139,0.0500089310109615)
--(axis cs:140,0.0477792341262102)
--(axis cs:141,0.0464224271476269)
--(axis cs:142,0.0466126531362534)
--(axis cs:143,0.0450743969529867)
--(axis cs:144,0.0433516167104244)
--(axis cs:145,0.0429052732884884)
--(axis cs:146,0.0422538615763187)
--(axis cs:147,0.0414175890386105)
--(axis cs:148,0.0403868671506643)
--(axis cs:149,0.0396197956055403)
--(axis cs:150,0.039293984696269)
--(axis cs:151,0.0383527401834726)
--(axis cs:152,0.0380679398775101)
--(axis cs:153,0.0368524443358183)
--(axis cs:154,0.0366944290697575)
--(axis cs:155,0.0359085153788328)
--(axis cs:156,0.0349664147943258)
--(axis cs:157,0.034345905855298)
--(axis cs:158,0.0341447036713362)
--(axis cs:159,0.0340660128742456)
--(axis cs:159,0.0377255260944366)
--(axis cs:159,0.0377255260944366)
--(axis cs:158,0.0384135857224464)
--(axis cs:157,0.0383729755878448)
--(axis cs:156,0.0385394308716059)
--(axis cs:155,0.0393242850899696)
--(axis cs:154,0.0401530805975199)
--(axis cs:153,0.0404185812920332)
--(axis cs:152,0.041710040345788)
--(axis cs:151,0.0424467071890831)
--(axis cs:150,0.043181536346674)
--(axis cs:149,0.0444526270031929)
--(axis cs:148,0.0442485645413399)
--(axis cs:147,0.0452343974262476)
--(axis cs:146,0.0468003980815411)
--(axis cs:145,0.0476948469877243)
--(axis cs:144,0.048370524123311)
--(axis cs:143,0.0491547971963882)
--(axis cs:142,0.051233696565032)
--(axis cs:141,0.0516071371734142)
--(axis cs:140,0.0520836982876062)
--(axis cs:139,0.0543644152581692)
--(axis cs:138,0.0555217929184437)
--(axis cs:137,0.0569333236664534)
--(axis cs:136,0.0573764283210039)
--(axis cs:135,0.0590464368462563)
--(axis cs:134,0.0608695689588785)
--(axis cs:133,0.0624448593705893)
--(axis cs:132,0.0641644474118948)
--(axis cs:131,0.0654614757746458)
--(axis cs:130,0.0680571630597115)
--(axis cs:129,0.0698792293667793)
--(axis cs:128,0.0726566143333912)
--(axis cs:127,0.0752738513052464)
--(axis cs:126,0.0782086752355099)
--(axis cs:125,0.0806745268404484)
--(axis cs:124,0.0857892714440823)
--(axis cs:123,0.0897302515804768)
--(axis cs:122,0.0963159985840321)
--(axis cs:121,0.106561508774757)
--(axis cs:120,0.200888156890869)
--(axis cs:119,0.192334094643593)
--(axis cs:118,0.196583585441113)
--(axis cs:117,0.204279527068138)
--(axis cs:116,0.19767110645771)
--(axis cs:115,0.213011473417282)
--(axis cs:114,0.212182185053825)
--(axis cs:113,0.191963665187359)
--(axis cs:112,0.199201682209969)
--(axis cs:111,0.208913341164589)
--(axis cs:110,0.218078263103962)
--(axis cs:109,0.200628301501274)
--(axis cs:108,0.217481082677841)
--(axis cs:107,0.199912306666374)
--(axis cs:106,0.207238590717316)
--(axis cs:105,0.203635378181934)
--(axis cs:104,0.208371122181416)
--(axis cs:103,0.205038620531559)
--(axis cs:102,0.216087660193443)
--(axis cs:101,0.211395719647408)
--(axis cs:100,0.200812485814095)
--(axis cs:99,0.209019608795643)
--(axis cs:98,0.197539180517197)
--(axis cs:97,0.208328360319138)
--(axis cs:96,0.211908707022667)
--(axis cs:95,0.213584722578526)
--(axis cs:94,0.220793475210667)
--(axis cs:93,0.219396793842316)
--(axis cs:92,0.220956274867058)
--(axis cs:91,0.226716233789921)
--(axis cs:90,0.231420081853867)
--(axis cs:89,0.242278045415878)
--(axis cs:88,0.245066672563553)
--(axis cs:87,0.252408777177334)
--(axis cs:86,0.266267558932304)
--(axis cs:85,0.271491670608521)
--(axis cs:84,0.286144468188286)
--(axis cs:83,0.298014757037163)
--(axis cs:82,0.314660996198654)
--(axis cs:81,0.345084610581398)
--(axis cs:80,0.863657248020172)
--(axis cs:79,0.890808880329132)
--(axis cs:78,0.853925752639771)
--(axis cs:77,0.991923636198044)
--(axis cs:76,0.820632058382034)
--(axis cs:75,0.868863844871521)
--(axis cs:74,0.876621598005295)
--(axis cs:73,0.901420652866364)
--(axis cs:72,0.894796520471573)
--(axis cs:71,0.903892421722412)
--(axis cs:70,0.828395658731461)
--(axis cs:69,0.832340061664581)
--(axis cs:68,1.03383842110634)
--(axis cs:67,0.935435658693314)
--(axis cs:66,0.815049028396606)
--(axis cs:65,0.818244481086731)
--(axis cs:64,0.865701752901077)
--(axis cs:63,0.87623263001442)
--(axis cs:62,0.951757174730301)
--(axis cs:61,0.83200033903122)
--(axis cs:60,0.845351141691208)
--(axis cs:59,0.934290528297424)
--(axis cs:58,0.912175488471985)
--(axis cs:57,0.847767287492752)
--(axis cs:56,0.847393828630447)
--(axis cs:55,0.783672720193863)
--(axis cs:54,0.973143100738525)
--(axis cs:53,0.812746101617813)
--(axis cs:52,0.95319818854332)
--(axis cs:51,0.942607563734055)
--(axis cs:50,0.852464145421982)
--(axis cs:49,0.954320818185806)
--(axis cs:48,0.94733561873436)
--(axis cs:47,0.909097284078598)
--(axis cs:46,0.945122087001801)
--(axis cs:45,0.833555990457535)
--(axis cs:44,0.885157263278961)
--(axis cs:43,0.996630173921585)
--(axis cs:42,0.894970697164535)
--(axis cs:41,0.963753682374954)
--(axis cs:40,0.82766107916832)
--(axis cs:39,0.841136461496353)
--(axis cs:38,0.962080931663513)
--(axis cs:37,1.01355537176132)
--(axis cs:36,0.88682177066803)
--(axis cs:35,0.836598408222198)
--(axis cs:34,0.85618332028389)
--(axis cs:33,0.910811269283295)
--(axis cs:32,0.891222804784775)
--(axis cs:31,0.837821441888809)
--(axis cs:30,0.907998526096344)
--(axis cs:29,0.992295295000076)
--(axis cs:28,0.928503495454788)
--(axis cs:27,0.99035073518753)
--(axis cs:26,0.867179602384567)
--(axis cs:25,0.929345268011093)
--(axis cs:24,0.992930161952972)
--(axis cs:23,0.906593072414398)
--(axis cs:22,1.05927253961563)
--(axis cs:21,0.920802003145218)
--(axis cs:20,0.99747394323349)
--(axis cs:19,1.00929446816444)
--(axis cs:18,1.1076780796051)
--(axis cs:17,1.37367070317268)
--(axis cs:16,1.02883761525154)
--(axis cs:15,1.00618861317635)
--(axis cs:14,1.02442973256111)
--(axis cs:13,1.12451539039612)
--(axis cs:12,1.48274605870247)
--(axis cs:11,1.37064166665077)
--(axis cs:10,134.234944427013)
--(axis cs:9,1.26350700855255)
--(axis cs:8,1.25728335380554)
--(axis cs:7,559.851111578941)
--(axis cs:6,1.35491778850555)
--(axis cs:5,1.70988268852234)
--(axis cs:4,278.00777015686)
--(axis cs:3,2.15375055074692)
--(axis cs:2,34.6834531068802)
--(axis cs:1,3.55981912612915)
--(axis cs:0,4.29434304237366)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,4.29332695007324)
--(axis cs:0,2.94903914928436)
--(axis cs:1,3.38055014610291)
--(axis cs:2,2.07004504203796)
--(axis cs:3,1.89473102092743)
--(axis cs:4,1.47235221862793)
--(axis cs:5,1.32492158412933)
--(axis cs:6,1.32976062297821)
--(axis cs:7,1.12518653869629)
--(axis cs:8,1.00778871178627)
--(axis cs:9,0.933189690113068)
--(axis cs:10,0.856986349821091)
--(axis cs:11,0.860393351316452)
--(axis cs:12,0.797444105148315)
--(axis cs:13,0.759745532274246)
--(axis cs:14,0.737697851657867)
--(axis cs:15,0.674038583040237)
--(axis cs:16,0.667689430713654)
--(axis cs:17,0.657584553956985)
--(axis cs:18,0.625725531578064)
--(axis cs:19,0.592954689264298)
--(axis cs:20,0.582325214147568)
--(axis cs:21,0.579063719511032)
--(axis cs:22,0.528319257497788)
--(axis cs:23,0.514419439435005)
--(axis cs:24,0.533266964554787)
--(axis cs:25,0.502973967790604)
--(axis cs:26,0.514033269882202)
--(axis cs:27,0.508259186148644)
--(axis cs:28,0.492195096611977)
--(axis cs:29,0.464924797415733)
--(axis cs:30,0.449983805418015)
--(axis cs:31,0.436350589990616)
--(axis cs:32,0.436927875876427)
--(axis cs:33,0.415441367030144)
--(axis cs:34,0.39774993956089)
--(axis cs:35,0.407440561056137)
--(axis cs:36,0.387521076202393)
--(axis cs:37,0.375026103854179)
--(axis cs:38,0.380873799324036)
--(axis cs:39,0.35906583070755)
--(axis cs:40,0.355821868777275)
--(axis cs:41,0.357392174005508)
--(axis cs:42,0.354175874590874)
--(axis cs:43,0.329446294903755)
--(axis cs:44,0.325530695915222)
--(axis cs:45,0.319126462936401)
--(axis cs:46,0.323621881008148)
--(axis cs:47,0.302253592014313)
--(axis cs:48,0.31006952226162)
--(axis cs:49,0.303585520386696)
--(axis cs:50,0.304710242152214)
--(axis cs:51,0.288757061958313)
--(axis cs:52,0.277440330386162)
--(axis cs:53,0.283933132886887)
--(axis cs:54,0.291123294830322)
--(axis cs:55,0.26822527050972)
--(axis cs:56,0.259496983885765)
--(axis cs:57,0.250379021465778)
--(axis cs:58,0.253963592648506)
--(axis cs:59,0.240114371478558)
--(axis cs:60,0.243626594543457)
--(axis cs:61,0.251631212234497)
--(axis cs:62,0.238975913822651)
--(axis cs:63,0.241728410124779)
--(axis cs:64,0.234149831533432)
--(axis cs:65,0.234601722657681)
--(axis cs:66,0.218638581037521)
--(axis cs:67,0.226238462328911)
--(axis cs:68,0.210313148796558)
--(axis cs:69,0.214243926107883)
--(axis cs:70,0.213161310553551)
--(axis cs:71,0.202673430740833)
--(axis cs:72,0.195375223457813)
--(axis cs:73,0.197199308872223)
--(axis cs:74,0.189006455242634)
--(axis cs:75,0.186761251091957)
--(axis cs:76,0.189023542404175)
--(axis cs:77,0.187948217988014)
--(axis cs:78,0.183633075654507)
--(axis cs:79,0.185085999965668)
--(axis cs:80,0.179947705566883)
--(axis cs:81,0.109195264428854)
--(axis cs:82,0.0982339113950729)
--(axis cs:83,0.092113932967186)
--(axis cs:84,0.0878385253250599)
--(axis cs:85,0.0835004843771458)
--(axis cs:86,0.0809976518154144)
--(axis cs:87,0.0775321751832962)
--(axis cs:88,0.0755769520998001)
--(axis cs:89,0.0739414744079113)
--(axis cs:90,0.0712990175932646)
--(axis cs:91,0.0692995999008417)
--(axis cs:92,0.0667016159743071)
--(axis cs:93,0.0668627090752125)
--(axis cs:94,0.0643434524536133)
--(axis cs:95,0.0612847585231066)
--(axis cs:96,0.0607680235058069)
--(axis cs:97,0.0599167134612799)
--(axis cs:98,0.0582007080316544)
--(axis cs:99,0.05719901509583)
--(axis cs:100,0.0556651152670383)
--(axis cs:101,0.0547469452023506)
--(axis cs:102,0.0526279978454113)
--(axis cs:103,0.0526773806661367)
--(axis cs:104,0.0516608107835054)
--(axis cs:105,0.0499834809452295)
--(axis cs:106,0.0501662328839302)
--(axis cs:107,0.0508908089250326)
--(axis cs:108,0.0497284114360809)
--(axis cs:109,0.0472483038902283)
--(axis cs:110,0.0470156963914633)
--(axis cs:111,0.0464337687939405)
--(axis cs:112,0.0452559497207403)
--(axis cs:113,0.0437244776636362)
--(axis cs:114,0.044299091771245)
--(axis cs:115,0.0423244468867779)
--(axis cs:116,0.0426073137670755)
--(axis cs:117,0.0420106470584869)
--(axis cs:118,0.0406646899878979)
--(axis cs:119,0.0398500382900238)
--(axis cs:120,0.0389878388494253)
--(axis cs:121,0.0373225010931492)
--(axis cs:122,0.036518470197916)
--(axis cs:123,0.0369998399168253)
--(axis cs:124,0.0357380151748657)
--(axis cs:125,0.0351315561681986)
--(axis cs:126,0.0350952986627817)
--(axis cs:127,0.0350812837481499)
--(axis cs:128,0.035159195959568)
--(axis cs:129,0.0340443009510636)
--(axis cs:130,0.0336320551112294)
--(axis cs:131,0.0334418885409832)
--(axis cs:132,0.0342897390946746)
--(axis cs:133,0.0340311113744974)
--(axis cs:134,0.0340264715254307)
--(axis cs:135,0.0332621037960052)
--(axis cs:136,0.0336852395907044)
--(axis cs:137,0.0331867603585124)
--(axis cs:138,0.0333153055980802)
--(axis cs:139,0.0334046630188823)
--(axis cs:140,0.0336909243836999)
--(axis cs:141,0.0328894414007664)
--(axis cs:142,0.0332120331004262)
--(axis cs:143,0.0322148915380239)
--(axis cs:144,0.0320324398577213)
--(axis cs:145,0.0321529468521476)
--(axis cs:146,0.0320593586191535)
--(axis cs:147,0.0319105748087168)
--(axis cs:148,0.032206741720438)
--(axis cs:149,0.0317747971042991)
--(axis cs:150,0.0312270414084196)
--(axis cs:151,0.0315927108749747)
--(axis cs:152,0.0315319273620844)
--(axis cs:153,0.0306422039866447)
--(axis cs:154,0.0310977395623922)
--(axis cs:155,0.031104745157063)
--(axis cs:156,0.0303839648142457)
--(axis cs:157,0.0307911325246096)
--(axis cs:158,0.0311369881033897)
--(axis cs:159,0.0304645627737045)
--(axis cs:159,0.045635475218296)
--(axis cs:159,0.045635475218296)
--(axis cs:158,0.0458443883806467)
--(axis cs:157,0.0458547869697213)
--(axis cs:156,0.0451956516131759)
--(axis cs:155,0.0464961763471365)
--(axis cs:154,0.045174603164196)
--(axis cs:153,0.0451157838106155)
--(axis cs:152,0.0470190744847059)
--(axis cs:151,0.0471355725079775)
--(axis cs:150,0.0455502867698669)
--(axis cs:149,0.0486966639757156)
--(axis cs:148,0.0469823190942407)
--(axis cs:147,0.0461974196135998)
--(axis cs:146,0.0463278561830521)
--(axis cs:145,0.0478165024891496)
--(axis cs:144,0.0468033246695995)
--(axis cs:143,0.0476241553202271)
--(axis cs:142,0.0476469837129116)
--(axis cs:141,0.0486830919981003)
--(axis cs:140,0.0482156485319138)
--(axis cs:139,0.049061188288033)
--(axis cs:138,0.0486579079180956)
--(axis cs:137,0.0481336431577802)
--(axis cs:136,0.0489366095513105)
--(axis cs:135,0.0478880520910025)
--(axis cs:134,0.0501673758029938)
--(axis cs:133,0.0490791760385036)
--(axis cs:132,0.0496159236878157)
--(axis cs:131,0.0497816249728203)
--(axis cs:130,0.0498380243778229)
--(axis cs:129,0.0502254910767078)
--(axis cs:128,0.0503649152815342)
--(axis cs:127,0.0518604572862387)
--(axis cs:126,0.0500828109681606)
--(axis cs:125,0.0517523858696222)
--(axis cs:124,0.0518608134239912)
--(axis cs:123,0.0537641160190105)
--(axis cs:122,0.0530493997037411)
--(axis cs:121,0.0542564172297716)
--(axis cs:120,0.0547949191182852)
--(axis cs:119,0.0570408381521702)
--(axis cs:118,0.0586767449975014)
--(axis cs:117,0.0589021932333708)
--(axis cs:116,0.060118817538023)
--(axis cs:115,0.0605952303856611)
--(axis cs:114,0.0611997522413731)
--(axis cs:113,0.0613855265080929)
--(axis cs:112,0.061790468916297)
--(axis cs:111,0.064211967587471)
--(axis cs:110,0.0653562508523464)
--(axis cs:109,0.066183141246438)
--(axis cs:108,0.0711712844669819)
--(axis cs:107,0.0751164246350527)
--(axis cs:106,0.0706968400627375)
--(axis cs:105,0.0696367528289557)
--(axis cs:104,0.072283773869276)
--(axis cs:103,0.0745865326374769)
--(axis cs:102,0.0743219327181578)
--(axis cs:101,0.075959449633956)
--(axis cs:100,0.077395486086607)
--(axis cs:99,0.0798445891588926)
--(axis cs:98,0.081757065653801)
--(axis cs:97,0.0833136331290007)
--(axis cs:96,0.0847631860524416)
--(axis cs:95,0.0848256938159466)
--(axis cs:94,0.0878648180514574)
--(axis cs:93,0.0911779046058655)
--(axis cs:92,0.0919564764946699)
--(axis cs:91,0.09396713078022)
--(axis cs:90,0.0958450146019459)
--(axis cs:89,0.0995790384709835)
--(axis cs:88,0.100852050632238)
--(axis cs:87,0.103598839044571)
--(axis cs:86,0.107710538804531)
--(axis cs:85,0.110432229936123)
--(axis cs:84,0.113659557700157)
--(axis cs:83,0.119846271723509)
--(axis cs:82,0.124098462611437)
--(axis cs:81,0.135126861184835)
--(axis cs:80,0.215861098468304)
--(axis cs:79,0.217154870927334)
--(axis cs:78,0.220710206031799)
--(axis cs:77,0.232247559726238)
--(axis cs:76,0.243600676953793)
--(axis cs:75,0.252622893452644)
--(axis cs:74,0.278495705127716)
--(axis cs:73,0.35436055958271)
--(axis cs:72,0.218288704752922)
--(axis cs:71,0.225906835496426)
--(axis cs:70,0.25787365436554)
--(axis cs:69,0.2731574177742)
--(axis cs:68,0.234242595732212)
--(axis cs:67,0.259556493163109)
--(axis cs:66,0.245248678326607)
--(axis cs:65,0.281003561615944)
--(axis cs:64,0.285079976916313)
--(axis cs:63,0.426552024483681)
--(axis cs:62,0.285256499052048)
--(axis cs:61,0.297183392941952)
--(axis cs:60,0.281091263890266)
--(axis cs:59,0.284130151569843)
--(axis cs:58,0.286410081386566)
--(axis cs:57,0.276623395085335)
--(axis cs:56,0.28718039393425)
--(axis cs:55,0.313497969508171)
--(axis cs:54,0.370793130993843)
--(axis cs:53,0.333715263009071)
--(axis cs:52,0.322451117634773)
--(axis cs:51,0.330696189403534)
--(axis cs:50,0.336111086606979)
--(axis cs:49,0.342937931418419)
--(axis cs:48,0.36539166867733)
--(axis cs:47,0.342411112785339)
--(axis cs:46,0.376927170157433)
--(axis cs:45,0.363667711615562)
--(axis cs:44,0.384910506010056)
--(axis cs:43,0.372284534573555)
--(axis cs:42,0.397141772508621)
--(axis cs:41,0.46624373793602)
--(axis cs:40,0.402973657846451)
--(axis cs:39,0.429774242639542)
--(axis cs:38,0.430062726140022)
--(axis cs:37,0.462237477302551)
--(axis cs:36,0.447952356934547)
--(axis cs:35,0.49919673204422)
--(axis cs:34,0.460130339860916)
--(axis cs:33,0.490782049298286)
--(axis cs:32,0.535753539204597)
--(axis cs:31,0.491306960582733)
--(axis cs:30,0.512609294056892)
--(axis cs:29,0.977378731966019)
--(axis cs:28,0.573495462536812)
--(axis cs:27,0.598154020309448)
--(axis cs:26,1.64207497239113)
--(axis cs:25,0.580090537667274)
--(axis cs:24,0.612534356117248)
--(axis cs:23,0.748058694601059)
--(axis cs:22,0.617949157953262)
--(axis cs:21,0.652648204565048)
--(axis cs:20,0.671972757577896)
--(axis cs:19,0.704956078529358)
--(axis cs:18,0.739952278137207)
--(axis cs:17,0.784653556346893)
--(axis cs:16,0.791483169794083)
--(axis cs:15,0.834358251094818)
--(axis cs:14,0.859759366512299)
--(axis cs:13,0.898209303617477)
--(axis cs:12,0.919667679071426)
--(axis cs:11,1.06871816515923)
--(axis cs:10,1.03864570260048)
--(axis cs:9,1.12335223555565)
--(axis cs:8,1.18616825938225)
--(axis cs:7,1.41880358457565)
--(axis cs:6,142.904884302616)
--(axis cs:5,1.46560473442078)
--(axis cs:4,1.58656871318817)
--(axis cs:3,49.068779861927)
--(axis cs:2,7.32763686180115)
--(axis cs:1,8.62532088756561)
--(axis cs:0,4.29332695007324)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,4.30674793720245)
--(axis cs:0,2.94931018352509)
--(axis cs:1,1.98495497703552)
--(axis cs:2,2.10649524927139)
--(axis cs:3,1.57694209814072)
--(axis cs:4,1.45986397266388)
--(axis cs:5,1.33009870052338)
--(axis cs:6,1.23400326967239)
--(axis cs:7,1.04522893428802)
--(axis cs:8,1.06861482858658)
--(axis cs:9,0.949180239439011)
--(axis cs:10,0.899004113674164)
--(axis cs:11,0.804399871826172)
--(axis cs:12,0.761937564611435)
--(axis cs:13,0.726280927658081)
--(axis cs:14,0.732127368450165)
--(axis cs:15,0.672066795825958)
--(axis cs:16,0.64286475777626)
--(axis cs:17,0.612848031520844)
--(axis cs:18,0.608464163541794)
--(axis cs:19,0.618021142482758)
--(axis cs:20,0.593507319688797)
--(axis cs:21,0.569179350137711)
--(axis cs:22,0.550870043039322)
--(axis cs:23,0.510072582960129)
--(axis cs:24,0.539945554733276)
--(axis cs:25,0.50039464533329)
--(axis cs:26,0.467702379822731)
--(axis cs:27,0.47545410990715)
--(axis cs:28,0.45425626039505)
--(axis cs:29,0.452269008755684)
--(axis cs:30,0.424716746807098)
--(axis cs:31,0.410577273368835)
--(axis cs:32,0.433174499869347)
--(axis cs:33,0.402992478013039)
--(axis cs:34,0.385081794857979)
--(axis cs:35,0.383630099892616)
--(axis cs:36,0.379532685875893)
--(axis cs:37,0.37082524895668)
--(axis cs:38,0.368192538619041)
--(axis cs:39,0.35014750957489)
--(axis cs:40,0.336848303675652)
--(axis cs:41,0.332755532860756)
--(axis cs:42,0.331084349751472)
--(axis cs:43,0.31585618853569)
--(axis cs:44,0.310475102066994)
--(axis cs:45,0.317055821418762)
--(axis cs:46,0.314863395690918)
--(axis cs:47,0.30531033873558)
--(axis cs:48,0.300211846828461)
--(axis cs:49,0.288834568858147)
--(axis cs:50,0.283461952209473)
--(axis cs:51,0.287515434622765)
--(axis cs:52,0.269600409269333)
--(axis cs:53,0.289023897051811)
--(axis cs:54,0.257907772064209)
--(axis cs:55,0.251379156112671)
--(axis cs:56,0.2489043623209)
--(axis cs:57,0.261362209916115)
--(axis cs:58,0.246975396573544)
--(axis cs:59,0.242338570952415)
--(axis cs:60,0.229886193573475)
--(axis cs:61,0.228728599846363)
--(axis cs:62,0.231279729306698)
--(axis cs:63,0.221991337835789)
--(axis cs:64,0.229279464483261)
--(axis cs:65,0.217487347126007)
--(axis cs:66,0.220046027004719)
--(axis cs:67,0.213385093212128)
--(axis cs:68,0.19714127779007)
--(axis cs:69,0.198319125175476)
--(axis cs:70,0.201401145756245)
--(axis cs:71,0.189433251321316)
--(axis cs:72,0.195811906456947)
--(axis cs:73,0.200876094400883)
--(axis cs:74,0.188925176858902)
--(axis cs:75,0.182334437966347)
--(axis cs:76,0.181940072774887)
--(axis cs:77,0.179070501029491)
--(axis cs:78,0.172460159659386)
--(axis cs:79,0.167475867271423)
--(axis cs:80,0.168979008495808)
--(axis cs:81,0.103270144015551)
--(axis cs:82,0.0922745399177074)
--(axis cs:83,0.0856045469641686)
--(axis cs:84,0.0821104288101196)
--(axis cs:85,0.0770451337099075)
--(axis cs:86,0.0747267190366983)
--(axis cs:87,0.0706885032355785)
--(axis cs:88,0.0691245846450329)
--(axis cs:89,0.0665388341993094)
--(axis cs:90,0.0649987071752548)
--(axis cs:91,0.0629640154540539)
--(axis cs:92,0.0615181393921375)
--(axis cs:93,0.0596661325544119)
--(axis cs:94,0.0583552870899439)
--(axis cs:95,0.0564043182879686)
--(axis cs:96,0.0553498174995184)
--(axis cs:97,0.0542329650372267)
--(axis cs:98,0.052114013209939)
--(axis cs:99,0.051450153067708)
--(axis cs:100,0.0499422080814838)
--(axis cs:101,0.0495133697986603)
--(axis cs:102,0.0481115091592073)
--(axis cs:103,0.0478506613522768)
--(axis cs:104,0.0462417561560869)
--(axis cs:105,0.0451884288340807)
--(axis cs:106,0.0445303406566381)
--(axis cs:107,0.0437687341123819)
--(axis cs:108,0.0426364030689001)
--(axis cs:109,0.0415978401899338)
--(axis cs:110,0.0408685185015202)
--(axis cs:111,0.0403750978410244)
--(axis cs:112,0.0399139020591974)
--(axis cs:113,0.0385920386761427)
--(axis cs:114,0.0383216720074415)
--(axis cs:115,0.0378658831119537)
--(axis cs:116,0.0372159581631422)
--(axis cs:117,0.0373234994709492)
--(axis cs:118,0.0354066897183657)
--(axis cs:119,0.0361077420413494)
--(axis cs:120,0.0340922063216567)
--(axis cs:121,0.0328255634754896)
--(axis cs:122,0.0312818706035614)
--(axis cs:123,0.0317680291831493)
--(axis cs:124,0.0308975720778108)
--(axis cs:125,0.031043804064393)
--(axis cs:126,0.0307806428521872)
--(axis cs:127,0.030829980224371)
--(axis cs:128,0.0306507194414735)
--(axis cs:129,0.0300599303096533)
--(axis cs:130,0.0294977132230997)
--(axis cs:131,0.0294606499373913)
--(axis cs:132,0.029083850979805)
--(axis cs:133,0.0290726516395807)
--(axis cs:134,0.0293302867561579)
--(axis cs:135,0.0284313013777137)
--(axis cs:136,0.0289821267127991)
--(axis cs:137,0.0293405557051301)
--(axis cs:138,0.0284838324412704)
--(axis cs:139,0.0283331874758005)
--(axis cs:140,0.0287365833297372)
--(axis cs:141,0.0284375071525574)
--(axis cs:142,0.0282585438340902)
--(axis cs:143,0.0282416138797998)
--(axis cs:144,0.027562821097672)
--(axis cs:145,0.0276119697839022)
--(axis cs:146,0.0278106385841966)
--(axis cs:147,0.0276495803147554)
--(axis cs:148,0.0270701827481389)
--(axis cs:149,0.0276514267548919)
--(axis cs:150,0.0262955347076058)
--(axis cs:151,0.0271926669403911)
--(axis cs:152,0.0274305438622832)
--(axis cs:153,0.0268093977123499)
--(axis cs:154,0.0265355950221419)
--(axis cs:155,0.0258347809314728)
--(axis cs:156,0.0263426909223199)
--(axis cs:157,0.0260379256680608)
--(axis cs:158,0.0261848546564579)
--(axis cs:159,0.0266817519441247)
--(axis cs:159,0.0383561514317989)
--(axis cs:159,0.0383561514317989)
--(axis cs:158,0.036866182461381)
--(axis cs:157,0.0375234343111515)
--(axis cs:156,0.0376084899529815)
--(axis cs:155,0.0368645284324884)
--(axis cs:154,0.0371053667739034)
--(axis cs:153,0.0376028500497341)
--(axis cs:152,0.0379190925508738)
--(axis cs:151,0.0380033850669861)
--(axis cs:150,0.0378628047183156)
--(axis cs:149,0.0394872691482306)
--(axis cs:148,0.0382310042157769)
--(axis cs:147,0.0393655812367797)
--(axis cs:146,0.0385645862668753)
--(axis cs:145,0.0382326198741794)
--(axis cs:144,0.0386465230956674)
--(axis cs:143,0.0396512700244784)
--(axis cs:142,0.0401307856664062)
--(axis cs:141,0.0394190225750208)
--(axis cs:140,0.0393960257992148)
--(axis cs:139,0.0409997187554836)
--(axis cs:138,0.0404459290206432)
--(axis cs:137,0.0397987440228462)
--(axis cs:136,0.0403328403830528)
--(axis cs:135,0.0410491580143571)
--(axis cs:134,0.0411826010793448)
--(axis cs:133,0.0407849108800292)
--(axis cs:132,0.0410958023741841)
--(axis cs:131,0.0416182655841112)
--(axis cs:130,0.0421640967950225)
--(axis cs:129,0.0420687695965171)
--(axis cs:128,0.0430216552689672)
--(axis cs:127,0.042859286442399)
--(axis cs:126,0.0417194411158562)
--(axis cs:125,0.0436091151088476)
--(axis cs:124,0.0430071225389838)
--(axis cs:123,0.0439934574067593)
--(axis cs:122,0.0436722891405225)
--(axis cs:121,0.0460060123354197)
--(axis cs:120,0.0466900806874037)
--(axis cs:119,0.0485259145498276)
--(axis cs:118,0.0479892430827022)
--(axis cs:117,0.0493877343833447)
--(axis cs:116,0.0509466949850321)
--(axis cs:115,0.0511887859553099)
--(axis cs:114,0.0524053167551756)
--(axis cs:113,0.0570265360176563)
--(axis cs:112,0.0547970838844776)
--(axis cs:111,0.055173434689641)
--(axis cs:110,0.0562994565814734)
--(axis cs:109,0.057145930826664)
--(axis cs:108,0.0591642763465643)
--(axis cs:107,0.0597433444112539)
--(axis cs:106,0.0617365136742592)
--(axis cs:105,0.0628837902098894)
--(axis cs:104,0.0634017258882523)
--(axis cs:103,0.0661825615912676)
--(axis cs:102,0.0676684096455574)
--(axis cs:101,0.0683780208230019)
--(axis cs:100,0.0693384740501642)
--(axis cs:99,0.0712436575442553)
--(axis cs:98,0.072995937988162)
--(axis cs:97,0.0750029940158129)
--(axis cs:96,0.0769287820905447)
--(axis cs:95,0.0778350472450256)
--(axis cs:94,0.080164111033082)
--(axis cs:93,0.081873432546854)
--(axis cs:92,0.0845908649265766)
--(axis cs:91,0.0865333944559097)
--(axis cs:90,0.0895704116672277)
--(axis cs:89,0.0916415482759476)
--(axis cs:88,0.0940598279237747)
--(axis cs:87,0.0969287060201168)
--(axis cs:86,0.101229891180992)
--(axis cs:85,0.10482287555933)
--(axis cs:84,0.111076083034277)
--(axis cs:83,0.116342221200466)
--(axis cs:82,0.123339971899986)
--(axis cs:81,0.134243955463171)
--(axis cs:80,0.206017434597015)
--(axis cs:79,0.230064694583416)
--(axis cs:78,0.270909050107002)
--(axis cs:77,0.28925154209137)
--(axis cs:76,0.26872755587101)
--(axis cs:75,0.231387853622437)
--(axis cs:74,0.214052918553352)
--(axis cs:73,0.285467998683453)
--(axis cs:72,0.21907310038805)
--(axis cs:71,0.215334704518318)
--(axis cs:70,0.219603794813156)
--(axis cs:69,0.237712568044662)
--(axis cs:68,0.229534609615803)
--(axis cs:67,0.257347805798054)
--(axis cs:66,0.287203121185303)
--(axis cs:65,0.253832623362541)
--(axis cs:64,0.339729425311089)
--(axis cs:63,0.297580872476101)
--(axis cs:62,0.280852365493774)
--(axis cs:61,0.266518811881542)
--(axis cs:60,0.249932980537415)
--(axis cs:59,0.269377700984478)
--(axis cs:58,0.288660891354084)
--(axis cs:57,0.280201488733292)
--(axis cs:56,0.285896310210228)
--(axis cs:55,0.273761796951294)
--(axis cs:54,0.291363471746445)
--(axis cs:53,0.351924255490303)
--(axis cs:52,0.476088574528694)
--(axis cs:51,0.340097019076347)
--(axis cs:50,0.318442079424858)
--(axis cs:49,0.327398943901062)
--(axis cs:48,0.387159633636475)
--(axis cs:47,0.333322268724442)
--(axis cs:46,0.339322066307068)
--(axis cs:45,0.348711732029915)
--(axis cs:44,0.3473772585392)
--(axis cs:43,0.367599979043007)
--(axis cs:42,0.369651019573212)
--(axis cs:41,0.383021193742752)
--(axis cs:40,0.375193664431572)
--(axis cs:39,0.396420761942863)
--(axis cs:38,0.408164060115814)
--(axis cs:37,0.433663934469223)
--(axis cs:36,0.426919239759445)
--(axis cs:35,0.444258761405945)
--(axis cs:34,0.438490009307861)
--(axis cs:33,0.444331541657448)
--(axis cs:32,0.486364164948463)
--(axis cs:31,0.450313103199005)
--(axis cs:30,0.476186674833298)
--(axis cs:29,0.498302349448204)
--(axis cs:28,0.519507095217705)
--(axis cs:27,0.545095875859261)
--(axis cs:26,0.532840168476105)
--(axis cs:25,0.591796913743019)
--(axis cs:24,0.607235878705978)
--(axis cs:23,0.562322288751602)
--(axis cs:22,0.614903920888901)
--(axis cs:21,0.637056404352188)
--(axis cs:20,0.790972948074341)
--(axis cs:19,0.7213343501091)
--(axis cs:18,0.67659153342247)
--(axis cs:17,0.72240464091301)
--(axis cs:16,0.7757268846035)
--(axis cs:15,3.7381792485714)
--(axis cs:14,0.797549110651016)
--(axis cs:13,0.802744591236115)
--(axis cs:12,0.834653633832932)
--(axis cs:11,0.887066793441772)
--(axis cs:10,1.39369877576828)
--(axis cs:9,1.49505122900009)
--(axis cs:8,2.96236163377762)
--(axis cs:7,1.23685834407806)
--(axis cs:6,2.19886525869369)
--(axis cs:5,1.75390959978104)
--(axis cs:4,1.60608776807785)
--(axis cs:3,1.78362313508987)
--(axis cs:2,6.30507408380508)
--(axis cs:1,3.10908188819885)
--(axis cs:0,4.30674793720245)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
0 3.47883126735687
1 1.99248549938202
2 1.76841998100281
3 1.56846559047699
4 1.42668304443359
5 1.32701960802078
6 1.26367723941803
7 1.14338108301163
8 1.11331197023392
9 1.05738233327866
10 1.08831864595413
11 1.07306147217751
12 0.954632371664047
13 0.939072000980377
14 0.949737495183945
15 0.880379742383957
16 0.869415920972824
17 0.885460251569748
18 0.815993785858154
19 0.882589185237885
20 0.842295658588409
21 0.778459918498993
22 0.785285943746567
23 0.828716868162155
24 0.771123248338699
25 0.788719350099564
26 0.72267934679985
27 0.73944662809372
28 0.713333564996719
29 0.692759317159653
30 0.714613777399063
31 0.720741820335388
32 0.692792892456055
33 0.697510975599289
34 0.698577976226807
35 0.657141995429993
36 0.663707637786865
37 0.637636011838913
38 0.646161013841629
39 0.634507495164871
40 0.629439330101013
41 0.621884679794312
42 0.612718468904495
43 0.666886293888092
44 0.593598675727844
45 0.637165993452072
46 0.588673704862595
47 0.579794907569885
48 0.597633880376816
49 0.585360798239708
50 0.601688694953918
51 0.576330655813217
52 0.577231362462044
53 0.560225707292557
54 0.556417334079742
55 0.526776689291
56 0.529318201541901
57 0.538940963149071
58 0.533133989572525
59 0.556196227669716
60 0.51730206310749
61 0.541957825422287
62 0.540509286522865
63 0.531913730502129
64 0.557852318882942
65 0.523752343654633
66 0.48936947286129
67 0.500246244668961
68 0.506243175268173
69 0.518398946523666
70 0.515126737952232
71 0.516769167780876
72 0.524833834171295
73 0.577833807468414
74 0.477108332514763
75 0.500353655219078
76 0.471486812829971
77 0.485875326395035
78 0.489916881918907
79 0.488694897294044
80 0.463311153650284
81 0.274969393014908
82 0.252208551764488
83 0.2385807082057
84 0.229212573170662
85 0.21952363550663
86 0.212945745885372
87 0.204182876646519
88 0.200129349529743
89 0.194348601996899
90 0.189866875112057
91 0.184103664755821
92 0.179429295659065
93 0.17387914955616
94 0.171827921271324
95 0.16789563447237
96 0.163828352093697
97 0.161245059967041
98 0.159551630914211
99 0.156266060471535
100 0.151488615572453
101 0.149830932915211
102 0.146247772872448
103 0.143653564155102
104 0.141533669829369
105 0.139950682222843
106 0.136261509358883
107 0.135410237312317
108 0.132264252752066
109 0.13007870092988
110 0.130277235805988
111 0.127109120041132
112 0.12530155107379
113 0.125243346393108
114 0.122442464530468
115 0.120398822426796
116 0.116116695851088
117 0.117024676501751
118 0.114748717099428
119 0.113781267404556
120 0.111996947228909
121 0.0986382178962231
122 0.0934385202825069
123 0.0910977214574814
124 0.0892481915652752
125 0.0867571629583836
126 0.0858792565762997
127 0.0840020820498466
128 0.0834448538720608
129 0.0820229895412922
130 0.0801188081502914
131 0.0790072493255138
132 0.0793473914265633
133 0.0775726795196533
134 0.0774156212806702
135 0.07605861723423
136 0.0744203612208366
137 0.0733422718942165
138 0.0736087620258331
139 0.0723721489310265
140 0.0724482573568821
141 0.0715249843895435
142 0.0707711718976498
143 0.0701919317245483
144 0.0694982416927814
145 0.068685843795538
146 0.0687936164438725
147 0.0683514222502708
148 0.0669803008437157
149 0.067377332597971
150 0.0661485813558102
151 0.0657667811959982
152 0.0656690679490566
153 0.0653526078909636
154 0.0640897784382105
155 0.064105598628521
156 0.0637665070593357
157 0.0624270774424076
158 0.0624167889356613
159 0.0627580258995295
};
\addlegendentry{ITROpt}
\addplot [very thick, forestgreen4416044]
table {%
0 3.47884023189545
1 2.73828922510147
2 14.609403026104
3 1.79497021436691
4 93.9331061124802
5 1.50594166517258
6 1.28583438396454
7 187.483651840687
8 1.17824242115021
9 1.17022150754929
10 49.2634762883186
11 1.15108769536018
12 1.18124282360077
13 1.05794779062271
14 0.953445988893509
15 0.956250751018524
16 0.956273537874222
17 1.11462594866753
18 0.973074525594711
19 0.942402678728104
20 0.941896963119507
21 0.8612384557724
22 0.976762497425079
23 0.849558460712433
24 0.888640528917313
25 0.841882818937302
26 0.82478095293045
27 0.910967379808426
28 0.822429621219635
29 0.909297585487366
30 0.852979129552841
31 0.788035118579865
32 0.839076149463654
33 0.841509729623795
34 0.821912670135498
35 0.786387437582016
36 0.782243609428406
37 0.901202410459518
38 0.872819203138351
39 0.779905319213867
40 0.76407824754715
41 0.859155231714249
42 0.840666228532791
43 0.865952742099762
44 0.841190510988235
45 0.79055295586586
46 0.827790457010269
47 0.823612731695175
48 0.847538596391678
49 0.858959525823593
50 0.805709755420685
51 0.845333522558212
52 0.848214399814606
53 0.767833054065704
54 0.851739013195038
55 0.733431595563889
56 0.770604568719864
57 0.778958684206009
58 0.83767774105072
59 0.848957979679108
60 0.755822187662125
61 0.7494260430336
62 0.838966882228851
63 0.779804074764252
64 0.789532589912415
65 0.755016845464706
66 0.767061865329742
67 0.859939622879028
68 0.880664157867432
69 0.781740564107895
70 0.755975359678268
71 0.800081533193588
72 0.831289917230606
73 0.810280096530914
74 0.80153534412384
75 0.815649223327637
76 0.768968176841736
77 0.812527543306351
78 0.814585280418396
79 0.78015324473381
80 0.771882265806198
81 0.341553205251694
82 0.309373825788498
83 0.294307401776314
84 0.280162304639816
85 0.267407485842705
86 0.261474910378456
87 0.248670695722103
88 0.242766183614731
89 0.237164275348186
90 0.226233161985874
91 0.222187949717045
92 0.217093554139137
93 0.214862386882305
94 0.215007723867893
95 0.207489514350891
96 0.203098607063293
97 0.202273899316788
98 0.194585163891315
99 0.201061925292015
100 0.193424335122108
101 0.204315379261971
102 0.200680576264858
103 0.195962566137314
104 0.194768999516964
105 0.191153375804424
106 0.194294747710228
107 0.19276654869318
108 0.196653352677822
109 0.191068333387375
110 0.201001740992069
111 0.1957554012537
112 0.191245706379414
113 0.182932662963867
114 0.200825564563274
115 0.199702532589436
116 0.187889012694359
117 0.191031467914581
118 0.183101436495781
119 0.184715169668198
120 0.190594497323036
121 0.103886578977108
122 0.0932135470211506
123 0.0873779162764549
124 0.0821503192186356
125 0.0779322065412998
126 0.0756080105900764
127 0.0723977662622929
128 0.0699075438082218
129 0.067520397156477
130 0.0652180887758732
131 0.0627737179398537
132 0.0615033213049173
133 0.0599433623254299
134 0.0582229889929295
135 0.0564218193292618
136 0.0551202643662691
137 0.0540940742939711
138 0.0530602339655161
139 0.0521109886467457
140 0.0498103115707636
141 0.0489262692630291
142 0.0488760329782963
143 0.0470552619546652
144 0.0457625079900026
145 0.0451516125351191
146 0.0444421418011188
147 0.0432390119880438
148 0.0422175921499729
149 0.041896203905344
150 0.0411367513239384
151 0.0403127282857895
152 0.0397942114621401
153 0.0385835967957973
154 0.0384818613529205
155 0.037470656260848
156 0.0366674043238163
157 0.0362584847956896
158 0.0362287435680628
159 0.0358114399015903
};
\addlegendentry{SGD}
\addplot [very thick, darkorange25512714]
table {%
0 3.4789270401001
1 5.80187909603119
2 4.16920282840729
3 20.1127003908157
4 1.52587642669678
5 1.39515489339828
6 48.661056137085
7 1.26098135709763
8 1.09505071043968
9 1.02297937870026
10 0.941997361183166
11 0.951262027025223
12 0.855880302190781
13 0.827486258745193
14 0.799097371101379
15 0.744251281023026
16 0.725677484273911
17 0.718494409322739
18 0.681344038248062
19 0.646930623054504
20 0.626769119501114
21 0.615532618761063
22 0.570954263210297
23 0.612185046076775
24 0.572809040546417
25 0.541372922062874
26 0.905685490369797
27 0.551403847336769
28 0.531790775060654
29 0.648262012004852
30 0.480547699332237
31 0.463005286455154
32 0.479059019684792
33 0.451573678851128
34 0.428267505764961
35 0.448498845100403
36 0.417028179764748
37 0.414722210168838
38 0.405070811510086
39 0.39143123626709
40 0.379752939939499
41 0.40199963748455
42 0.374883723258972
43 0.350728702545166
44 0.354308393597603
45 0.341590556502342
46 0.349898704886436
47 0.3221584379673
48 0.336001685261726
49 0.32332866191864
50 0.319806349277496
51 0.309227806329727
52 0.29927933216095
53 0.306340718269348
54 0.324426901340485
55 0.291043680906296
56 0.272515806555748
57 0.263364608585834
58 0.269686262309551
59 0.262210869789124
60 0.261434991657734
61 0.274261438846588
62 0.261426229774952
63 0.310299441218376
64 0.257436165213585
65 0.255909042060375
66 0.231158654391766
67 0.241296547651291
68 0.222281931340694
69 0.240053570270538
70 0.234341639280319
71 0.213261437416077
72 0.20715516358614
73 0.256626789271832
74 0.224541938304901
75 0.213944742083549
76 0.210867209732533
77 0.208472867310047
78 0.201637560129166
79 0.200177773833275
80 0.196622623503208
81 0.120510603487492
82 0.10949702039361
83 0.1040617659688
84 0.0988708272576332
85 0.0950540944933891
86 0.0926359355449677
87 0.0888951934874058
88 0.0870065934956074
89 0.0856888227164745
90 0.0825820494443178
91 0.0802214819937944
92 0.0777587819844484
93 0.07772246748209
94 0.0745553825050592
95 0.0714435152709484
96 0.0710503496229649
97 0.0699236761778593
98 0.0683916568756104
99 0.0669713795185089
100 0.0650171209126711
101 0.0638715825974941
102 0.0622412025928497
103 0.0622687704861164
104 0.0604931391775608
105 0.0586199466139078
106 0.0591635853052139
107 0.0619837395846844
108 0.0599585615098476
109 0.0557549141347408
110 0.0550037086009979
111 0.0542303815484047
112 0.0525830302387476
113 0.0515941776335239
114 0.0517256304621696
115 0.0500906739383936
116 0.0504746157675982
117 0.0496403597295284
118 0.0488493766635656
119 0.0475331090390682
120 0.0458928693085909
121 0.0447759430855513
122 0.0437552712857723
123 0.0443880014121532
124 0.0431104460731149
125 0.0424630038440228
126 0.0417976167052984
127 0.042372577637434
128 0.0418944504112005
129 0.0413476882502437
130 0.0408671777695417
131 0.04080142788589
132 0.0412483116611838
133 0.0409323439002037
134 0.0410889264196157
135 0.0397914674133062
136 0.0405622044578195
137 0.0397951804101467
138 0.0401732539758086
139 0.0404254086315632
140 0.0399401744827628
141 0.0398293748497963
142 0.039536433108151
143 0.0391302159056067
144 0.0385254018008709
145 0.0393213473260403
146 0.0386568643152714
147 0.0382227707654238
148 0.0387564994394779
149 0.0394387852400541
150 0.0375859074294567
151 0.0386837223544717
152 0.0385490030050278
153 0.0371282564476132
154 0.0373986106365919
155 0.0380934594199061
156 0.0370060194283724
157 0.0373810935765505
158 0.0376958647742867
159 0.0372782044112682
};
\addlegendentry{Adam}
\addplot [very thick, crimson2143940]
table {%
0 3.47876622676849
1 2.47257239818573
2 3.86722850799561
3 1.67357193231583
4 1.52974770069122
5 1.51491986513138
6 1.59811265468597
7 1.13256016969681
8 1.78677785396576
9 1.1489949464798
10 1.10124848484993
11 0.847165244817734
12 0.795232373476028
13 0.766340219974518
14 0.762636268138886
15 1.70598894953728
16 0.701977962255478
17 0.661352223157883
18 0.63925062417984
19 0.667750650644302
20 0.678052401542664
21 0.603244370222092
22 0.583119097352028
23 0.536646148562431
24 0.571027475595474
25 0.544576516747475
26 0.499103155732155
27 0.510058772563934
28 0.487579667568207
29 0.475311252474785
30 0.449569475650787
31 0.430992197990417
32 0.460824874043465
33 0.424624651670456
34 0.410700705647469
35 0.411988273262978
36 0.403175607323647
37 0.401323375105858
38 0.387714678049088
39 0.371434581279755
40 0.355749425292015
41 0.356751492619514
42 0.350253653526306
43 0.341206020116806
44 0.3275987803936
45 0.332113167643547
46 0.3261051684618
47 0.318139344453812
48 0.340916088223457
49 0.307137554883957
50 0.299777963757515
51 0.312802144885063
52 0.344546896219254
53 0.316598346829414
54 0.273836483061314
55 0.262471400201321
56 0.267075325548649
57 0.270708775520325
58 0.265591382980347
59 0.255457861721516
60 0.239370268583298
61 0.246689476072788
62 0.253052611649036
63 0.258229492604732
64 0.276640826463699
65 0.235269749164581
66 0.246058151125908
67 0.230494689941406
68 0.212910930812359
69 0.216813151538372
70 0.210453642904758
71 0.202203671634197
72 0.207264988124371
73 0.236032304167748
74 0.20203941911459
75 0.204006457328796
76 0.216153262555599
77 0.224415753781796
78 0.212128679454327
79 0.192588959634304
80 0.186784389615059
81 0.116601218283176
82 0.105613304674625
83 0.0991010159254074
84 0.0946338847279549
85 0.0890719264745712
86 0.086423984542489
87 0.0820177208632231
88 0.0800381541252136
89 0.0773792985826731
90 0.0757548119872808
91 0.0733231671154499
92 0.0718313738703728
93 0.0693814389407635
94 0.0679140876978636
95 0.0661012753844261
96 0.0649051036685705
97 0.0633482426404953
98 0.0612453676760197
99 0.0602365385740995
100 0.0586021143943071
101 0.0578838035464287
102 0.0567819409072399
103 0.0559145949780941
104 0.0539006490260363
105 0.0529862761497498
106 0.0521677665412426
107 0.0508950408548117
108 0.0500269077718258
109 0.0485948603600264
110 0.0478274419903755
111 0.0469670340418816
112 0.0466358661651611
113 0.0466393586248159
114 0.0446998124942184
115 0.0438171155750752
116 0.0433420609682798
117 0.0427015461027622
118 0.0411810485646129
119 0.0417410790920258
120 0.0398544928058982
121 0.0387367160990834
122 0.0368234548717737
123 0.037217204272747
124 0.0363264290615916
125 0.0365473542362452
126 0.0357180915772915
127 0.0361466936767101
128 0.0361493924632669
129 0.0355318605899811
130 0.0351732242852449
131 0.0348624706268311
132 0.0345049228519201
133 0.0343057611957192
134 0.0347247153520584
135 0.0340149190276861
136 0.0340155055746436
137 0.0341424081474543
138 0.03383475150913
139 0.0339682444930077
140 0.0335510160773993
141 0.0334090787917376
142 0.0334561593830585
143 0.0334894098341465
144 0.0324389409273863
145 0.0323585471138358
146 0.0326210983097553
147 0.0328119950369
148 0.0320487765595317
149 0.0328666415065527
150 0.0314802758395672
151 0.0320031188428402
152 0.0320030376315117
153 0.0314781855791807
154 0.0311397533863783
155 0.0308150580152869
156 0.0313071746379137
157 0.0311332050710917
158 0.0310312733054161
159 0.0316547833383083
};
\addlegendentry{AdamW}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/train_losses/fmnist_dropout_cnn_train_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
title={CNN on Fashion-MNIST},
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-5.95, xmax=124.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Train Loss},
ymajorgrids,
%ymin=0.0362330038138922, ymax=2.80790141176597,
ymode=log,
width=0.95\textwidth,
height=5cm, 
ymin=0.04,
ymax=0.4,
ytick style={color=black},
ytick={0.05,0.1,0.3},
scaled y ticks=false,
log ticks with fixed point
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,2.30410912036896)
--(axis cs:0,2.30309400558472)
--(axis cs:1,0.584707570075989)
--(axis cs:2,0.438288104534149)
--(axis cs:3,0.362948992848396)
--(axis cs:4,0.320794299244881)
--(axis cs:5,0.291185984015465)
--(axis cs:6,0.276206734776497)
--(axis cs:7,0.254901656508446)
--(axis cs:8,0.243299205601215)
--(axis cs:9,0.230404028296471)
--(axis cs:10,0.224026741087437)
--(axis cs:11,0.215448950231075)
--(axis cs:12,0.206019386649132)
--(axis cs:13,0.198580455780029)
--(axis cs:14,0.194722373783588)
--(axis cs:15,0.186705149710178)
--(axis cs:16,0.18173281699419)
--(axis cs:17,0.177394489943981)
--(axis cs:18,0.172132830321789)
--(axis cs:19,0.167387290298939)
--(axis cs:20,0.162622112035751)
--(axis cs:21,0.160379007458687)
--(axis cs:22,0.156764876842499)
--(axis cs:23,0.153642299771309)
--(axis cs:24,0.150933869183064)
--(axis cs:25,0.145364259183407)
--(axis cs:26,0.142694741487503)
--(axis cs:27,0.139483094215393)
--(axis cs:28,0.136486642062664)
--(axis cs:29,0.133878874778748)
--(axis cs:30,0.130296024680138)
--(axis cs:31,0.128597547113895)
--(axis cs:32,0.125420176237822)
--(axis cs:33,0.123510880768299)
--(axis cs:34,0.121861269325018)
--(axis cs:35,0.118595980852842)
--(axis cs:36,0.117947636544704)
--(axis cs:37,0.115247840434313)
--(axis cs:38,0.1132608756423)
--(axis cs:39,0.109433971345425)
--(axis cs:40,0.10829094350338)
--(axis cs:41,0.107457607984543)
--(axis cs:42,0.104969839006662)
--(axis cs:43,0.1029690079391)
--(axis cs:44,0.101158647984266)
--(axis cs:45,0.0988142855465412)
--(axis cs:46,0.097796730697155)
--(axis cs:47,0.0947022467851639)
--(axis cs:48,0.094337946921587)
--(axis cs:49,0.0918725110590458)
--(axis cs:50,0.0905365392565727)
--(axis cs:51,0.0894160985946655)
--(axis cs:52,0.0882254473865032)
--(axis cs:53,0.0880569785833359)
--(axis cs:54,0.0847712069749832)
--(axis cs:55,0.084929321706295)
--(axis cs:56,0.0814759470522404)
--(axis cs:57,0.0811236545443535)
--(axis cs:58,0.0830796554684639)
--(axis cs:59,0.0803165405988693)
--(axis cs:60,0.077967181801796)
--(axis cs:61,0.0714569509029388)
--(axis cs:62,0.0704325065016747)
--(axis cs:63,0.0692966945469379)
--(axis cs:64,0.0681389525532723)
--(axis cs:65,0.067238562554121)
--(axis cs:66,0.0669413425028324)
--(axis cs:67,0.0664415664970875)
--(axis cs:68,0.0657053112983704)
--(axis cs:69,0.0647314548492432)
--(axis cs:70,0.0647644877433777)
--(axis cs:71,0.0643872022628784)
--(axis cs:72,0.0636978954076767)
--(axis cs:73,0.0626905035227537)
--(axis cs:74,0.062062268704176)
--(axis cs:75,0.0616512853652239)
--(axis cs:76,0.0609675016254187)
--(axis cs:77,0.0604981485754251)
--(axis cs:78,0.0604651615023613)
--(axis cs:79,0.0593048300594091)
--(axis cs:80,0.0589338589459658)
--(axis cs:81,0.058356349915266)
--(axis cs:82,0.0579593025147915)
--(axis cs:83,0.0577431753277779)
--(axis cs:84,0.0565977297723293)
--(axis cs:85,0.0573023676872253)
--(axis cs:86,0.0563560854643583)
--(axis cs:87,0.0558779302984476)
--(axis cs:88,0.0553970821201801)
--(axis cs:89,0.0550432935357094)
--(axis cs:90,0.0551128052175045)
--(axis cs:91,0.0536024384200573)
--(axis cs:92,0.0530396983027458)
--(axis cs:93,0.0527497887611389)
--(axis cs:94,0.0525509338825941)
--(axis cs:95,0.0522814430296421)
--(axis cs:96,0.0520814374089241)
--(axis cs:97,0.0519204087555408)
--(axis cs:98,0.0518936779350042)
--(axis cs:99,0.0516581114381552)
--(axis cs:100,0.0514618627727032)
--(axis cs:101,0.0514240249991417)
--(axis cs:102,0.0511855766177177)
--(axis cs:103,0.0511580072343349)
--(axis cs:104,0.0511737864464521)
--(axis cs:105,0.0510681144893169)
--(axis cs:106,0.0509859196841717)
--(axis cs:107,0.0510296400636435)
--(axis cs:108,0.0507700152695179)
--(axis cs:109,0.0506826937198639)
--(axis cs:110,0.0505544103682041)
--(axis cs:111,0.0505579482764006)
--(axis cs:112,0.0505016535520554)
--(axis cs:113,0.0503670025616884)
--(axis cs:114,0.0502110127359629)
--(axis cs:115,0.0503048874437809)
--(axis cs:116,0.0503226425498724)
--(axis cs:117,0.0500993855297565)
--(axis cs:118,0.0500536244362593)
--(axis cs:119,0.0500047493726015)
--(axis cs:119,0.0527874954044819)
--(axis cs:119,0.0527874954044819)
--(axis cs:118,0.0527570094913244)
--(axis cs:117,0.0527436088770628)
--(axis cs:116,0.0529640913009644)
--(axis cs:115,0.053004065155983)
--(axis cs:114,0.0529664970934391)
--(axis cs:113,0.0531269229948521)
--(axis cs:112,0.0533599860966206)
--(axis cs:111,0.0533082593232393)
--(axis cs:110,0.0533155057579279)
--(axis cs:109,0.0534583207219839)
--(axis cs:108,0.0534753613173962)
--(axis cs:107,0.0535184521228075)
--(axis cs:106,0.0535611312836409)
--(axis cs:105,0.0538142040371895)
--(axis cs:104,0.0538887701928616)
--(axis cs:103,0.0539349112659693)
--(axis cs:102,0.0540455635637045)
--(axis cs:101,0.0542436275631189)
--(axis cs:100,0.0542960237711668)
--(axis cs:99,0.0544821832329035)
--(axis cs:98,0.054494508728385)
--(axis cs:97,0.0546095367521048)
--(axis cs:96,0.0548774685710669)
--(axis cs:95,0.0550648178905249)
--(axis cs:94,0.0552539121359587)
--(axis cs:93,0.0554036300629377)
--(axis cs:92,0.0557257194072008)
--(axis cs:91,0.0562999036163092)
--(axis cs:90,0.0583753354847431)
--(axis cs:89,0.0575961135327816)
--(axis cs:88,0.0582069896161556)
--(axis cs:87,0.0588057193905115)
--(axis cs:86,0.0594530418515205)
--(axis cs:85,0.0597625851631165)
--(axis cs:84,0.0601863276213408)
--(axis cs:83,0.0609044410288334)
--(axis cs:82,0.0611978091299534)
--(axis cs:81,0.0615816716104746)
--(axis cs:80,0.0617944233119488)
--(axis cs:79,0.0623073991388082)
--(axis cs:78,0.0635793779045343)
--(axis cs:77,0.0635681584477425)
--(axis cs:76,0.0643017131835222)
--(axis cs:75,0.0646432999521494)
--(axis cs:74,0.0650023113936186)
--(axis cs:73,0.0655054733157158)
--(axis cs:72,0.0671534419059753)
--(axis cs:71,0.0676716588437557)
--(axis cs:70,0.0677535362541676)
--(axis cs:69,0.0676671721041203)
--(axis cs:68,0.0691197142004967)
--(axis cs:67,0.0694698572158814)
--(axis cs:66,0.0697671972215176)
--(axis cs:65,0.0709855705499649)
--(axis cs:64,0.0713155217468739)
--(axis cs:63,0.072590996325016)
--(axis cs:62,0.073785575479269)
--(axis cs:61,0.0745094150304794)
--(axis cs:60,0.0808767177164555)
--(axis cs:59,0.0834791384637356)
--(axis cs:58,0.0862917594611645)
--(axis cs:57,0.0852695599198341)
--(axis cs:56,0.0852177686989307)
--(axis cs:55,0.0876180276274681)
--(axis cs:54,0.0913847453892231)
--(axis cs:53,0.0905951023101807)
--(axis cs:52,0.091730023175478)
--(axis cs:51,0.092237626761198)
--(axis cs:50,0.0946271069347858)
--(axis cs:49,0.0968769647181034)
--(axis cs:48,0.0987510353326797)
--(axis cs:47,0.0989987559616566)
--(axis cs:46,0.101904156059027)
--(axis cs:45,0.103801015019417)
--(axis cs:44,0.105957094579935)
--(axis cs:43,0.107410801202059)
--(axis cs:42,0.109895899891853)
--(axis cs:41,0.111097800731659)
--(axis cs:40,0.114591460675001)
--(axis cs:39,0.113395078480244)
--(axis cs:38,0.116262692958117)
--(axis cs:37,0.120562803000212)
--(axis cs:36,0.121984872967005)
--(axis cs:35,0.121564780920744)
--(axis cs:34,0.126148784160614)
--(axis cs:33,0.128326758742332)
--(axis cs:32,0.129759299010038)
--(axis cs:31,0.13513867110014)
--(axis cs:30,0.138213616609573)
--(axis cs:29,0.137887135148048)
--(axis cs:28,0.143320024013519)
--(axis cs:27,0.144035837054253)
--(axis cs:26,0.1468008056283)
--(axis cs:25,0.150297497212887)
--(axis cs:24,0.158450400829315)
--(axis cs:23,0.157414975762367)
--(axis cs:22,0.164314493536949)
--(axis cs:21,0.164356790482998)
--(axis cs:20,0.172572261095047)
--(axis cs:19,0.17336745262146)
--(axis cs:18,0.177733071148396)
--(axis cs:17,0.183399121463299)
--(axis cs:16,0.190691730380058)
--(axis cs:15,0.191760773956776)
--(axis cs:14,0.199079152941704)
--(axis cs:13,0.201793670654297)
--(axis cs:12,0.211326116323471)
--(axis cs:11,0.224334828555584)
--(axis cs:10,0.232921233773232)
--(axis cs:9,0.240575337409973)
--(axis cs:8,0.251730144023895)
--(axis cs:7,0.266058179736137)
--(axis cs:6,0.285922265052795)
--(axis cs:5,0.311471131443977)
--(axis cs:4,0.336518204212189)
--(axis cs:3,0.379581695795059)
--(axis cs:2,0.451200777292252)
--(axis cs:1,0.618876028060913)
--(axis cs:0,2.30410912036896)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,2.30412271022797)
--(axis cs:0,2.30309281349182)
--(axis cs:1,0.52255574464798)
--(axis cs:2,0.415462908148766)
--(axis cs:3,0.351645129919052)
--(axis cs:4,0.31187479197979)
--(axis cs:5,0.289005699753761)
--(axis cs:6,0.279417607188225)
--(axis cs:7,0.259224015474319)
--(axis cs:8,0.248938974738121)
--(axis cs:9,0.239432142674923)
--(axis cs:10,0.231294550001621)
--(axis cs:11,0.229815080761909)
--(axis cs:12,0.220537166297436)
--(axis cs:13,0.21283161342144)
--(axis cs:14,0.206049324572086)
--(axis cs:15,0.206924821436405)
--(axis cs:16,0.196882046759129)
--(axis cs:17,0.192365875840187)
--(axis cs:18,0.188068649172783)
--(axis cs:19,0.185333721339703)
--(axis cs:20,0.180616581439972)
--(axis cs:21,0.1777278393507)
--(axis cs:22,0.177575363218784)
--(axis cs:23,0.176131159067154)
--(axis cs:24,0.171286669373512)
--(axis cs:25,0.165480943024158)
--(axis cs:26,0.164095562696457)
--(axis cs:27,0.162109138071537)
--(axis cs:28,0.160586436092854)
--(axis cs:29,0.157565854489803)
--(axis cs:30,0.151698172092438)
--(axis cs:31,0.152556191384792)
--(axis cs:32,0.150689351558685)
--(axis cs:33,0.148415358364582)
--(axis cs:34,0.147865417599678)
--(axis cs:35,0.14844805598259)
--(axis cs:36,0.144929644465446)
--(axis cs:37,0.140564979612827)
--(axis cs:38,0.140418769419193)
--(axis cs:39,0.137817813456059)
--(axis cs:40,0.138397023081779)
--(axis cs:41,0.138877722620964)
--(axis cs:42,0.142740373313427)
--(axis cs:43,0.134242033958435)
--(axis cs:44,0.136664271354675)
--(axis cs:45,0.130322631448507)
--(axis cs:46,0.129975819587708)
--(axis cs:47,0.129941911995411)
--(axis cs:48,0.126323208957911)
--(axis cs:49,0.126753534376621)
--(axis cs:50,0.127263575792313)
--(axis cs:51,0.126518409699202)
--(axis cs:52,0.123841635137796)
--(axis cs:53,0.124994133412838)
--(axis cs:54,0.121822527050972)
--(axis cs:55,0.123854614049196)
--(axis cs:56,0.11720984429121)
--(axis cs:57,0.116866605728865)
--(axis cs:58,0.120215521007776)
--(axis cs:59,0.118985689431429)
--(axis cs:60,0.117479463666677)
--(axis cs:61,0.096221948415041)
--(axis cs:62,0.092779116332531)
--(axis cs:63,0.0907803073525429)
--(axis cs:64,0.0891982965171337)
--(axis cs:65,0.088055694103241)
--(axis cs:66,0.0868300586938858)
--(axis cs:67,0.0861032478511334)
--(axis cs:68,0.0850894920527935)
--(axis cs:69,0.0840115502476692)
--(axis cs:70,0.0837497308850288)
--(axis cs:71,0.0834535717964172)
--(axis cs:72,0.0824538990855217)
--(axis cs:73,0.0818986430764198)
--(axis cs:74,0.0809031456708908)
--(axis cs:75,0.080700596421957)
--(axis cs:76,0.0800516314804554)
--(axis cs:77,0.0799523741006851)
--(axis cs:78,0.0790392778813839)
--(axis cs:79,0.0782118566334248)
--(axis cs:80,0.0778738439083099)
--(axis cs:81,0.0776343554258347)
--(axis cs:82,0.077202433347702)
--(axis cs:83,0.076647412776947)
--(axis cs:84,0.0759646140038967)
--(axis cs:85,0.0757775470614433)
--(axis cs:86,0.0752377383410931)
--(axis cs:87,0.0753745578229427)
--(axis cs:88,0.0749339327216148)
--(axis cs:89,0.0742082886397839)
--(axis cs:90,0.0746682107448578)
--(axis cs:91,0.0729814663529396)
--(axis cs:92,0.0726712815463543)
--(axis cs:93,0.0724834196269512)
--(axis cs:94,0.0723624050617218)
--(axis cs:95,0.0722307778894901)
--(axis cs:96,0.0721748165786266)
--(axis cs:97,0.0720276929438114)
--(axis cs:98,0.0719088368117809)
--(axis cs:99,0.071849125623703)
--(axis cs:100,0.0717077009379864)
--(axis cs:101,0.0717543110251427)
--(axis cs:102,0.0715969838202)
--(axis cs:103,0.0716119579970837)
--(axis cs:104,0.0714858584105968)
--(axis cs:105,0.0714295223355293)
--(axis cs:106,0.0714262463152409)
--(axis cs:107,0.0713343150913715)
--(axis cs:108,0.0712773762643337)
--(axis cs:109,0.0712761305272579)
--(axis cs:110,0.0712126545608044)
--(axis cs:111,0.071018148958683)
--(axis cs:112,0.0712326198816299)
--(axis cs:113,0.0709625631570816)
--(axis cs:114,0.0709847413003445)
--(axis cs:115,0.0709460653364658)
--(axis cs:116,0.0711405009031296)
--(axis cs:117,0.0708409436047077)
--(axis cs:118,0.0706637300550938)
--(axis cs:119,0.0707657560706139)
--(axis cs:119,0.0726383842527866)
--(axis cs:119,0.0726383842527866)
--(axis cs:118,0.072686580568552)
--(axis cs:117,0.0729007601737976)
--(axis cs:116,0.0729427359998226)
--(axis cs:115,0.0729940220713615)
--(axis cs:114,0.0729104921221733)
--(axis cs:113,0.0729963265359402)
--(axis cs:112,0.0732261680066586)
--(axis cs:111,0.0730604439973831)
--(axis cs:110,0.0731708183884621)
--(axis cs:109,0.0733011484146118)
--(axis cs:108,0.0733710527420044)
--(axis cs:107,0.0733625531196594)
--(axis cs:106,0.0734542153775692)
--(axis cs:105,0.0733861476182938)
--(axis cs:104,0.0735809914767742)
--(axis cs:103,0.0735904820263386)
--(axis cs:102,0.0735963933169842)
--(axis cs:101,0.073667073994875)
--(axis cs:100,0.073771058768034)
--(axis cs:99,0.0739106066524982)
--(axis cs:98,0.0739529967308044)
--(axis cs:97,0.0741087943315506)
--(axis cs:96,0.0742160685360432)
--(axis cs:95,0.0743013814091682)
--(axis cs:94,0.0744220495223999)
--(axis cs:93,0.0745688334107399)
--(axis cs:92,0.0747822485864162)
--(axis cs:91,0.0748671606183052)
--(axis cs:90,0.0767679661512375)
--(axis cs:89,0.0762905560433865)
--(axis cs:88,0.0769480399787426)
--(axis cs:87,0.0774975366890431)
--(axis cs:86,0.0776940792798996)
--(axis cs:85,0.0778847828507423)
--(axis cs:84,0.0784663535654545)
--(axis cs:83,0.0787835620343685)
--(axis cs:82,0.0792910486459732)
--(axis cs:81,0.0792797610163689)
--(axis cs:80,0.0799331925809383)
--(axis cs:79,0.080462596565485)
--(axis cs:78,0.0815981328487396)
--(axis cs:77,0.0818491987884045)
--(axis cs:76,0.0822891734540463)
--(axis cs:75,0.0830056451261044)
--(axis cs:74,0.083299744874239)
--(axis cs:73,0.0840494848787785)
--(axis cs:72,0.0849893793463707)
--(axis cs:71,0.0852255746722221)
--(axis cs:70,0.0860650956630707)
--(axis cs:69,0.0864304445683956)
--(axis cs:68,0.0876809678971767)
--(axis cs:67,0.0882888689637184)
--(axis cs:66,0.0891952700912952)
--(axis cs:65,0.0902006678283215)
--(axis cs:64,0.0912966854870319)
--(axis cs:63,0.0928503580391407)
--(axis cs:62,0.0956204831600189)
--(axis cs:61,0.0988830141723156)
--(axis cs:60,0.12324263677001)
--(axis cs:59,0.122695383429527)
--(axis cs:58,0.127275573462248)
--(axis cs:57,0.12155125066638)
--(axis cs:56,0.129204662889242)
--(axis cs:55,0.130196299403906)
--(axis cs:54,0.13126901909709)
--(axis cs:53,0.129224144667387)
--(axis cs:52,0.128561808168888)
--(axis cs:51,0.130926197767258)
--(axis cs:50,0.143107526004314)
--(axis cs:49,0.131382142007351)
--(axis cs:48,0.136778452992439)
--(axis cs:47,0.135529465973377)
--(axis cs:46,0.136927537620068)
--(axis cs:45,0.13620992153883)
--(axis cs:44,0.145183995366096)
--(axis cs:43,0.146611298620701)
--(axis cs:42,0.154127576947212)
--(axis cs:41,0.147272545099258)
--(axis cs:40,0.146689538657665)
--(axis cs:39,0.143910995125771)
--(axis cs:38,0.147922970354557)
--(axis cs:37,0.15088232010603)
--(axis cs:36,0.156513014435768)
--(axis cs:35,0.154791605472565)
--(axis cs:34,0.154137334227562)
--(axis cs:33,0.153961446881294)
--(axis cs:32,0.158156241476536)
--(axis cs:31,0.161141864955425)
--(axis cs:30,0.156331834197044)
--(axis cs:29,0.170479427278042)
--(axis cs:28,0.173971013724804)
--(axis cs:27,0.176516237854958)
--(axis cs:26,0.170946446061134)
--(axis cs:25,0.173031586408615)
--(axis cs:24,0.17706461250782)
--(axis cs:23,0.187531238794327)
--(axis cs:22,0.189893513917923)
--(axis cs:21,0.186338597536087)
--(axis cs:20,0.19175815731287)
--(axis cs:19,0.196802613139153)
--(axis cs:18,0.199500294029713)
--(axis cs:17,0.198860318958759)
--(axis cs:16,0.206448400020599)
--(axis cs:15,0.213118471205235)
--(axis cs:14,0.216294617950916)
--(axis cs:13,0.218014934659004)
--(axis cs:12,0.22651799172163)
--(axis cs:11,0.24017858505249)
--(axis cs:10,0.236836624145508)
--(axis cs:9,0.251288764178753)
--(axis cs:8,0.25971036106348)
--(axis cs:7,0.270821511745453)
--(axis cs:6,0.295351952314377)
--(axis cs:5,0.298331117630005)
--(axis cs:4,0.330291220545769)
--(axis cs:3,0.363641253113747)
--(axis cs:2,0.429711100459099)
--(axis cs:1,0.549889957904816)
--(axis cs:0,2.30412271022797)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,2.3041056394577)
--(axis cs:0,2.30309309959412)
--(axis cs:1,0.515314835309982)
--(axis cs:2,0.411327403783798)
--(axis cs:3,0.352322545647621)
--(axis cs:4,0.30959253013134)
--(axis cs:5,0.283965680003166)
--(axis cs:6,0.261665838956833)
--(axis cs:7,0.245855584740639)
--(axis cs:8,0.232030056416988)
--(axis cs:9,0.219578252732754)
--(axis cs:10,0.210175603628159)
--(axis cs:11,0.202361632883549)
--(axis cs:12,0.193085379898548)
--(axis cs:13,0.187622658908367)
--(axis cs:14,0.180971240997314)
--(axis cs:15,0.174478778243065)
--(axis cs:16,0.167129825055599)
--(axis cs:17,0.162523368000984)
--(axis cs:18,0.156870862841606)
--(axis cs:19,0.151165567338467)
--(axis cs:20,0.149808052182198)
--(axis cs:21,0.14404268860817)
--(axis cs:22,0.141345329582691)
--(axis cs:23,0.137197844684124)
--(axis cs:24,0.131537809967995)
--(axis cs:25,0.131547437608242)
--(axis cs:26,0.126914095878601)
--(axis cs:27,0.122271770238876)
--(axis cs:28,0.118750190734863)
--(axis cs:29,0.117145064473152)
--(axis cs:30,0.113172400742769)
--(axis cs:31,0.113036499172449)
--(axis cs:32,0.107661820203066)
--(axis cs:33,0.107079403102398)
--(axis cs:34,0.103871139138937)
--(axis cs:35,0.102253916859627)
--(axis cs:36,0.0984735503792763)
--(axis cs:37,0.0965714797377586)
--(axis cs:38,0.0947506360709667)
--(axis cs:39,0.094847222417593)
--(axis cs:40,0.0917383290827274)
--(axis cs:41,0.0899409435689449)
--(axis cs:42,0.089583495259285)
--(axis cs:43,0.0885212570428848)
--(axis cs:44,0.0879908144474029)
--(axis cs:45,0.0848450712859631)
--(axis cs:46,0.0834769539535046)
--(axis cs:47,0.081798716634512)
--(axis cs:48,0.0797662332653999)
--(axis cs:49,0.0805548712611198)
--(axis cs:50,0.0778280347585678)
--(axis cs:51,0.0773218646645546)
--(axis cs:52,0.075137060135603)
--(axis cs:53,0.0752222396433353)
--(axis cs:54,0.0730075515806675)
--(axis cs:55,0.0722311601042747)
--(axis cs:56,0.0717007853090763)
--(axis cs:57,0.0713238380849361)
--(axis cs:58,0.0706690452992916)
--(axis cs:59,0.0697268284857273)
--(axis cs:60,0.0680850803852081)
--(axis cs:61,0.0594623614102602)
--(axis cs:62,0.0573213886469603)
--(axis cs:63,0.0562179051339626)
--(axis cs:64,0.0552024200558662)
--(axis cs:65,0.054442648217082)
--(axis cs:66,0.0538359429687262)
--(axis cs:67,0.0535504005849361)
--(axis cs:68,0.0525605849921703)
--(axis cs:69,0.0520278844982386)
--(axis cs:70,0.0517528291791678)
--(axis cs:71,0.0511692106723785)
--(axis cs:72,0.0505386263132095)
--(axis cs:73,0.0500520616769791)
--(axis cs:74,0.0501203563064337)
--(axis cs:75,0.0500352587550879)
--(axis cs:76,0.0493882291018963)
--(axis cs:77,0.049147679656744)
--(axis cs:78,0.0489527121186256)
--(axis cs:79,0.0486768338829279)
--(axis cs:80,0.0480907097458839)
--(axis cs:81,0.048142408952117)
--(axis cs:82,0.0479230526834726)
--(axis cs:83,0.0477820727974176)
--(axis cs:84,0.0474266346544027)
--(axis cs:85,0.04692174308002)
--(axis cs:86,0.0468526866286993)
--(axis cs:87,0.0465825967490673)
--(axis cs:88,0.0463918540626764)
--(axis cs:89,0.0461876809597015)
--(axis cs:90,0.0456041477620602)
--(axis cs:91,0.0453500859439373)
--(axis cs:92,0.0452778723090887)
--(axis cs:93,0.0452136978507042)
--(axis cs:94,0.0451515413820744)
--(axis cs:95,0.0451289433985949)
--(axis cs:96,0.0450648199766874)
--(axis cs:97,0.0450655281543732)
--(axis cs:98,0.0449403420090675)
--(axis cs:99,0.0449547253549099)
--(axis cs:100,0.0448771513998508)
--(axis cs:101,0.0448407307267189)
--(axis cs:102,0.0447980407625437)
--(axis cs:103,0.0447615910321474)
--(axis cs:104,0.0446972694247961)
--(axis cs:105,0.0447062272578478)
--(axis cs:106,0.0446495682001114)
--(axis cs:107,0.0446746774017811)
--(axis cs:108,0.0446081466972828)
--(axis cs:109,0.0444916233420372)
--(axis cs:110,0.0445159491151571)
--(axis cs:111,0.0445053815841675)
--(axis cs:112,0.0445646487176418)
--(axis cs:113,0.0444803278893232)
--(axis cs:114,0.0444959558546543)
--(axis cs:115,0.0444893654435873)
--(axis cs:116,0.0444046147167683)
--(axis cs:117,0.0443349275738001)
--(axis cs:118,0.0442387148737907)
--(axis cs:119,0.0441550713032484)
--(axis cs:119,0.0457176793366671)
--(axis cs:119,0.0457176793366671)
--(axis cs:118,0.0457687556743622)
--(axis cs:117,0.0458322301506996)
--(axis cs:116,0.0458616599440575)
--(axis cs:115,0.0459245678037405)
--(axis cs:114,0.0459522373974323)
--(axis cs:113,0.0459547378122807)
--(axis cs:112,0.0460071362555027)
--(axis cs:111,0.0460589271038771)
--(axis cs:110,0.0460582371801138)
--(axis cs:109,0.0461014736443758)
--(axis cs:108,0.0460872385650873)
--(axis cs:107,0.046206596121192)
--(axis cs:106,0.0462041012942791)
--(axis cs:105,0.0462933208793402)
--(axis cs:104,0.0463148646056652)
--(axis cs:103,0.0463317234069109)
--(axis cs:102,0.0463513374328613)
--(axis cs:101,0.046439528465271)
--(axis cs:100,0.0463645167648792)
--(axis cs:99,0.0465361438691616)
--(axis cs:98,0.0465740099549294)
--(axis cs:97,0.0466896135360002)
--(axis cs:96,0.0467084344476461)
--(axis cs:95,0.0467657882720232)
--(axis cs:94,0.0468150217086077)
--(axis cs:93,0.0468725990504026)
--(axis cs:92,0.0469435714185238)
--(axis cs:91,0.0470283068716526)
--(axis cs:90,0.0472633801400661)
--(axis cs:89,0.0481616698205471)
--(axis cs:88,0.0477892596274614)
--(axis cs:87,0.0486265085637569)
--(axis cs:86,0.048472248390317)
--(axis cs:85,0.0485779907554388)
--(axis cs:84,0.0486984174698591)
--(axis cs:83,0.0495596058666706)
--(axis cs:82,0.049759204313159)
--(axis cs:81,0.0496505551040173)
--(axis cs:80,0.0498835206031799)
--(axis cs:79,0.0504926316440105)
--(axis cs:78,0.0506658557802439)
--(axis cs:77,0.0507527496665716)
--(axis cs:76,0.0511921536177397)
--(axis cs:75,0.0514530960470438)
--(axis cs:74,0.0519284460693598)
--(axis cs:73,0.0518650766462088)
--(axis cs:72,0.0523791082203388)
--(axis cs:71,0.0530462212860584)
--(axis cs:70,0.0535512983798981)
--(axis cs:69,0.0538159798830748)
--(axis cs:68,0.0545315220952034)
--(axis cs:67,0.0548226777464151)
--(axis cs:66,0.0554071206599474)
--(axis cs:65,0.0564664982259274)
--(axis cs:64,0.0569473218172789)
--(axis cs:63,0.0579782593995333)
--(axis cs:62,0.0594555325806141)
--(axis cs:61,0.061577470228076)
--(axis cs:60,0.0715404070913792)
--(axis cs:59,0.0730713807046413)
--(axis cs:58,0.0737550139427185)
--(axis cs:57,0.0741048403084278)
--(axis cs:56,0.0753569066524506)
--(axis cs:55,0.0748541742563248)
--(axis cs:54,0.0763841740787029)
--(axis cs:53,0.0818098746240139)
--(axis cs:52,0.0789657756686211)
--(axis cs:51,0.0799493424594402)
--(axis cs:50,0.0811287477612495)
--(axis cs:49,0.0848347947001457)
--(axis cs:48,0.0869023501873016)
--(axis cs:47,0.0847698122262955)
--(axis cs:46,0.0892023801803589)
--(axis cs:45,0.0887402594089508)
--(axis cs:44,0.0907725371420383)
--(axis cs:43,0.0913599267601967)
--(axis cs:42,0.0938485711812973)
--(axis cs:41,0.0933762811124325)
--(axis cs:40,0.0950815573334694)
--(axis cs:39,0.0998390085995197)
--(axis cs:38,0.098461776971817)
--(axis cs:37,0.101100357621908)
--(axis cs:36,0.102418477088213)
--(axis cs:35,0.104930808395147)
--(axis cs:34,0.107889293134212)
--(axis cs:33,0.110675015300512)
--(axis cs:32,0.111135514080524)
--(axis cs:31,0.117866006493568)
--(axis cs:30,0.117406722158194)
--(axis cs:29,0.12271997705102)
--(axis cs:28,0.123030415177345)
--(axis cs:27,0.125551863759756)
--(axis cs:26,0.129284980893135)
--(axis cs:25,0.136401733756065)
--(axis cs:24,0.135225364565849)
--(axis cs:23,0.141035690903664)
--(axis cs:22,0.146538308262825)
--(axis cs:21,0.150316162407398)
--(axis cs:20,0.15195464938879)
--(axis cs:19,0.163096709549427)
--(axis cs:18,0.160849080979824)
--(axis cs:17,0.168859097361565)
--(axis cs:16,0.173050172626972)
--(axis cs:15,0.178633099794388)
--(axis cs:14,0.18730990588665)
--(axis cs:13,0.193620735406876)
--(axis cs:12,0.198287728428841)
--(axis cs:11,0.20823715031147)
--(axis cs:10,0.214360618591309)
--(axis cs:9,0.22616051286459)
--(axis cs:8,0.237613797187805)
--(axis cs:7,0.257423210144043)
--(axis cs:6,0.270417627692223)
--(axis cs:5,0.291978505253792)
--(axis cs:4,0.322391009330749)
--(axis cs:3,0.371908196806908)
--(axis cs:2,0.430800899863243)
--(axis cs:1,0.532998484373093)
--(axis cs:0,2.3041056394577)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,2.30411193370819)
--(axis cs:0,2.30309648513794)
--(axis cs:1,0.51296700835228)
--(axis cs:2,0.408674129843712)
--(axis cs:3,0.355912852287292)
--(axis cs:4,0.316439789533615)
--(axis cs:5,0.291340214014053)
--(axis cs:6,0.273945006728172)
--(axis cs:7,0.256390672922134)
--(axis cs:8,0.245845410227776)
--(axis cs:9,0.233753043413162)
--(axis cs:10,0.223658256232738)
--(axis cs:11,0.218545438349247)
--(axis cs:12,0.20873217433691)
--(axis cs:13,0.203848350048065)
--(axis cs:14,0.196457615494728)
--(axis cs:15,0.188631355762482)
--(axis cs:16,0.183109506964684)
--(axis cs:17,0.177934566140175)
--(axis cs:18,0.172559367120266)
--(axis cs:19,0.167630484700203)
--(axis cs:20,0.16376958489418)
--(axis cs:21,0.158903826773167)
--(axis cs:22,0.156882135570049)
--(axis cs:23,0.151870748400688)
--(axis cs:24,0.147069831192493)
--(axis cs:25,0.142692050337791)
--(axis cs:26,0.141705565154552)
--(axis cs:27,0.137114004790783)
--(axis cs:28,0.133914914727211)
--(axis cs:29,0.130947805941105)
--(axis cs:30,0.129580828547478)
--(axis cs:31,0.126826383173466)
--(axis cs:32,0.124723556637764)
--(axis cs:33,0.120555146038532)
--(axis cs:34,0.117838263511658)
--(axis cs:35,0.11438789665699)
--(axis cs:36,0.114618594944477)
--(axis cs:37,0.110048526525497)
--(axis cs:38,0.110734950006008)
--(axis cs:39,0.107625289261341)
--(axis cs:40,0.105132272839546)
--(axis cs:41,0.103391277045012)
--(axis cs:42,0.102009215950966)
--(axis cs:43,0.0994518026709557)
--(axis cs:44,0.0988406203687191)
--(axis cs:45,0.0969063863158226)
--(axis cs:46,0.0959229156374931)
--(axis cs:47,0.0949483096599579)
--(axis cs:48,0.0919466331601143)
--(axis cs:49,0.0905217930674553)
--(axis cs:50,0.0895324893295765)
--(axis cs:51,0.0876160562038422)
--(axis cs:52,0.0862456306815147)
--(axis cs:53,0.0846797205507755)
--(axis cs:54,0.0861548446118832)
--(axis cs:55,0.0832957699894905)
--(axis cs:56,0.0813581712543964)
--(axis cs:57,0.0810410723090172)
--(axis cs:58,0.0795784793794155)
--(axis cs:59,0.0787293694913387)
--(axis cs:60,0.0764949791133404)
--(axis cs:61,0.068693845719099)
--(axis cs:62,0.0666073799133301)
--(axis cs:63,0.0654983021318913)
--(axis cs:64,0.0640995860099793)
--(axis cs:65,0.0634755309671164)
--(axis cs:66,0.0628330357372761)
--(axis cs:67,0.0620354574173689)
--(axis cs:68,0.0616532757878304)
--(axis cs:69,0.0610679622739553)
--(axis cs:70,0.0604505676776171)
--(axis cs:71,0.0602188155055046)
--(axis cs:72,0.0596134290099144)
--(axis cs:73,0.0591241978108883)
--(axis cs:74,0.058683243021369)
--(axis cs:75,0.0584786355495453)
--(axis cs:76,0.0579653069376945)
--(axis cs:77,0.0576254412531853)
--(axis cs:78,0.0577224910259247)
--(axis cs:79,0.0573938880115747)
--(axis cs:80,0.056856057420373)
--(axis cs:81,0.0564516171813011)
--(axis cs:82,0.0562592718750238)
--(axis cs:83,0.0562757283449173)
--(axis cs:84,0.0559250317513943)
--(axis cs:85,0.0553018789738417)
--(axis cs:86,0.0551616836339235)
--(axis cs:87,0.0549536257982254)
--(axis cs:88,0.0544603236019611)
--(axis cs:89,0.0543407421559095)
--(axis cs:90,0.0541211105883121)
--(axis cs:91,0.05363376326859)
--(axis cs:92,0.0535245180130005)
--(axis cs:93,0.0534112386405468)
--(axis cs:94,0.0534055903553963)
--(axis cs:95,0.0533682595938444)
--(axis cs:96,0.0532472159713507)
--(axis cs:97,0.05324312672019)
--(axis cs:98,0.0531563673168421)
--(axis cs:99,0.0531687129288912)
--(axis cs:100,0.0530455339699984)
--(axis cs:101,0.0530771721154451)
--(axis cs:102,0.0529685530811548)
--(axis cs:103,0.0528888504952192)
--(axis cs:104,0.0528808742761612)
--(axis cs:105,0.0528227180242538)
--(axis cs:106,0.0527683671563864)
--(axis cs:107,0.0527484256774187)
--(axis cs:108,0.0527244217693806)
--(axis cs:109,0.0527371004223824)
--(axis cs:110,0.0526291847229004)
--(axis cs:111,0.0525960829108953)
--(axis cs:112,0.0526213817298412)
--(axis cs:113,0.0525638695806265)
--(axis cs:114,0.0525300562381744)
--(axis cs:115,0.0525631088763475)
--(axis cs:116,0.0524726908653975)
--(axis cs:117,0.0524699423462152)
--(axis cs:118,0.052315242215991)
--(axis cs:119,0.0523037038743496)
--(axis cs:119,0.0550139218568802)
--(axis cs:119,0.0550139218568802)
--(axis cs:118,0.0549864362925291)
--(axis cs:117,0.0551294755190611)
--(axis cs:116,0.0551131818443537)
--(axis cs:115,0.0551704615354538)
--(axis cs:114,0.0551599353551865)
--(axis cs:113,0.0551978405565023)
--(axis cs:112,0.0551412474364042)
--(axis cs:111,0.0552745193243027)
--(axis cs:110,0.0552557546645403)
--(axis cs:109,0.0553040988743305)
--(axis cs:108,0.0554446324706078)
--(axis cs:107,0.055427148938179)
--(axis cs:106,0.0554382797330618)
--(axis cs:105,0.0555162597447634)
--(axis cs:104,0.0556071121245623)
--(axis cs:103,0.0556051153689623)
--(axis cs:102,0.0556858539581299)
--(axis cs:101,0.055734645575285)
--(axis cs:100,0.0557096641510725)
--(axis cs:99,0.0558340203016996)
--(axis cs:98,0.0558973878622055)
--(axis cs:97,0.0559579435735941)
--(axis cs:96,0.0559532314538956)
--(axis cs:95,0.0560495000332594)
--(axis cs:94,0.0560263466089964)
--(axis cs:93,0.0561360441148281)
--(axis cs:92,0.0561985313892365)
--(axis cs:91,0.0563772287219763)
--(axis cs:90,0.0567254357039928)
--(axis cs:89,0.0572360772639513)
--(axis cs:88,0.0572756867855787)
--(axis cs:87,0.0575684953480959)
--(axis cs:86,0.0578633222728968)
--(axis cs:85,0.0580941017717123)
--(axis cs:84,0.0584405485540628)
--(axis cs:83,0.0590317629277706)
--(axis cs:82,0.0590971041470766)
--(axis cs:81,0.0597334180027247)
--(axis cs:80,0.059569538757205)
--(axis cs:79,0.060607909783721)
--(axis cs:78,0.0605450443923473)
--(axis cs:77,0.0604604091495275)
--(axis cs:76,0.0611646976321936)
--(axis cs:75,0.0610276468098164)
--(axis cs:74,0.061816880479455)
--(axis cs:73,0.0619560327380896)
--(axis cs:72,0.0623858742415905)
--(axis cs:71,0.0632671751081944)
--(axis cs:70,0.0633737526834011)
--(axis cs:69,0.0640522085130215)
--(axis cs:68,0.0645310416817665)
--(axis cs:67,0.0647444810718298)
--(axis cs:66,0.0657647810876369)
--(axis cs:65,0.0661617830395698)
--(axis cs:64,0.0669324778020382)
--(axis cs:63,0.0680886201560497)
--(axis cs:62,0.0696115218102932)
--(axis cs:61,0.0716291561722755)
--(axis cs:60,0.0798754818737507)
--(axis cs:59,0.0819279685616493)
--(axis cs:58,0.0846044942736626)
--(axis cs:57,0.0851149939000607)
--(axis cs:56,0.0844204232096672)
--(axis cs:55,0.0878423556685448)
--(axis cs:54,0.0920046135783195)
--(axis cs:53,0.0904314652085304)
--(axis cs:52,0.0908670514822006)
--(axis cs:51,0.0925177231431007)
--(axis cs:50,0.0936246231198311)
--(axis cs:49,0.0957694329321384)
--(axis cs:48,0.0948005884885788)
--(axis cs:47,0.098434429615736)
--(axis cs:46,0.098946001380682)
--(axis cs:45,0.100258508324623)
--(axis cs:44,0.102501986175776)
--(axis cs:43,0.104110085219145)
--(axis cs:42,0.106875661760569)
--(axis cs:41,0.108641211688519)
--(axis cs:40,0.109182991087437)
--(axis cs:39,0.114937558025122)
--(axis cs:38,0.115723761916161)
--(axis cs:37,0.114277009665966)
--(axis cs:36,0.117933695018291)
--(axis cs:35,0.118508762866259)
--(axis cs:34,0.123783335834742)
--(axis cs:33,0.124181082099676)
--(axis cs:32,0.130835758149624)
--(axis cs:31,0.13228350430727)
--(axis cs:30,0.138458704948425)
--(axis cs:29,0.135748414695263)
--(axis cs:28,0.139606845378876)
--(axis cs:27,0.141023595631123)
--(axis cs:26,0.147534088790417)
--(axis cs:25,0.146957658231258)
--(axis cs:24,0.152182091772556)
--(axis cs:23,0.158546595275402)
--(axis cs:22,0.168275724351406)
--(axis cs:21,0.164305411279202)
--(axis cs:20,0.169807131588459)
--(axis cs:19,0.179192553460598)
--(axis cs:18,0.179554699361324)
--(axis cs:17,0.181632405519485)
--(axis cs:16,0.188591679930687)
--(axis cs:15,0.193223871290684)
--(axis cs:14,0.200937274098396)
--(axis cs:13,0.211442446708679)
--(axis cs:12,0.214494597911835)
--(axis cs:11,0.224961692094803)
--(axis cs:10,0.230492965877056)
--(axis cs:9,0.23998309969902)
--(axis cs:8,0.252805669605732)
--(axis cs:7,0.264343029260635)
--(axis cs:6,0.280307552218437)
--(axis cs:5,0.305153605341911)
--(axis cs:4,0.329241743683815)
--(axis cs:3,0.374917182326317)
--(axis cs:2,0.42670596241951)
--(axis cs:1,0.529850524663925)
--(axis cs:0,2.30411193370819)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
0 2.30358288288116
1 0.600079613924027
2 0.444448438286781
3 0.370801705121994
4 0.328204175829887
5 0.298882001638412
6 0.280667021870613
7 0.260065101087093
8 0.247619391977787
9 0.234937308728695
10 0.228406552970409
11 0.219496643543243
12 0.208591920137405
13 0.200235724449158
14 0.196960707008839
15 0.189118096232414
16 0.185739257931709
17 0.180320535600185
18 0.174847981333733
19 0.170187717676163
20 0.167059889435768
21 0.162401586771011
22 0.160371518135071
23 0.155575010180473
24 0.154591734707355
25 0.147757866978645
26 0.14469458013773
27 0.14169886559248
28 0.13949282169342
29 0.135817790031433
30 0.133916288614273
31 0.13128387182951
32 0.127471272647381
33 0.125877517461777
34 0.123866636306047
35 0.119901788234711
36 0.119829944521189
37 0.117683237046003
38 0.11472941711545
39 0.111324321478605
40 0.111048859357834
41 0.109233041107655
42 0.10726955384016
43 0.105009300261736
44 0.103594712913036
45 0.101198567450047
46 0.0996905498206615
47 0.0967574901878834
48 0.0962499536573887
49 0.0940601229667664
50 0.0924929864704609
51 0.0909200049936771
52 0.0898718930780888
53 0.0893116444349289
54 0.0878005526959896
55 0.0861757166683674
56 0.0832762137055397
57 0.0831209398806095
58 0.084519586712122
59 0.0818972371518612
60 0.0793734990060329
61 0.0729005016386509
62 0.0720025733113289
63 0.0707452513277531
64 0.069677821546793
65 0.0690433606505394
66 0.0681884162127972
67 0.0678857237100601
68 0.067258732765913
69 0.0661479257047176
70 0.0661148384213448
71 0.0658950097858906
72 0.0652488924562931
73 0.0640168238431215
74 0.0634010169655085
75 0.0630349699407816
76 0.062495145201683
77 0.0619773790240288
78 0.0619537267833948
79 0.0607073713093996
80 0.0602742772549391
81 0.0598242342472076
82 0.0595633629709482
83 0.0592187725007534
84 0.0581736911088228
85 0.0583536442369223
86 0.0577384367585182
87 0.0572521079331636
88 0.0566826827824116
89 0.0561247408390045
90 0.0565994251519442
91 0.0547790192067623
92 0.0542252793908119
93 0.0539451349526644
94 0.0537497762590647
95 0.0535398188978434
96 0.0533351194113493
97 0.0531294520944357
98 0.0530681692063808
99 0.0529364965856075
100 0.0527357619255781
101 0.0526881493628025
102 0.0524911470711231
103 0.0523971114307642
104 0.0523831304162741
105 0.0523164588958025
106 0.052135032042861
107 0.0521301705390215
108 0.0520053137093782
109 0.051947883144021
110 0.0518043532967567
111 0.0517918165773153
112 0.051798739656806
113 0.0516095165163279
114 0.0514607053250074
115 0.0515315972268581
116 0.0515119135379791
117 0.0513258073478937
118 0.051309734582901
119 0.0512573983520269
};
\addlegendentry{\ittr}
\addplot [very thick, forestgreen4416044]
table {%
0 2.30358288288116
1 0.535107558965683
2 0.421807393431664
3 0.357514813542366
4 0.320700147747993
5 0.293618205189705
6 0.286747685074806
7 0.264646431803703
8 0.254199451208115
9 0.245112849771976
10 0.234199221432209
11 0.235094341635704
12 0.223515866696835
13 0.215451142191887
14 0.211176818609238
15 0.20995586514473
16 0.20157460719347
17 0.195473456382751
18 0.192785289883614
19 0.190740579366684
20 0.185683396458626
21 0.181901741027832
22 0.183480730652809
23 0.18186782002449
24 0.174017165601254
25 0.16916081905365
26 0.167551757395267
27 0.168560773134232
28 0.16682485640049
29 0.16322553306818
30 0.154054790735245
31 0.156772212684155
32 0.153941603004932
33 0.151010009646416
34 0.150911715626717
35 0.151420576870441
36 0.150387954711914
37 0.145429131388664
38 0.144047284126282
39 0.14075466543436
40 0.142511814832687
41 0.142323403060436
42 0.148073187470436
43 0.13969761878252
44 0.140633076429367
45 0.133341886848211
46 0.133233392238617
47 0.132672330737114
48 0.131261721998453
49 0.128764007985592
50 0.133848409354687
51 0.128617881983519
52 0.126241907477379
53 0.126949518918991
54 0.12624456807971
55 0.126814176142216
56 0.122650840133429
57 0.119204402714968
58 0.123331148177385
59 0.120711876451969
60 0.120075532048941
61 0.0975263386964798
62 0.0941553652286529
63 0.0918030485510826
64 0.0902492307126522
65 0.0890914604067802
66 0.0879844844341278
67 0.0871744684875011
68 0.0863757714629173
69 0.0851988226175308
70 0.084878284484148
71 0.0843312971293926
72 0.0837345592677593
73 0.0829751886427403
74 0.0821126870810986
75 0.0819022245705128
76 0.081182923167944
77 0.0809495761990547
78 0.0802976556122303
79 0.0793889932334423
80 0.0789010792970657
81 0.078466472774744
82 0.0782580927014351
83 0.0777154572308063
84 0.0771796397864819
85 0.0768665485084057
86 0.0764279961585999
87 0.0764463193714619
88 0.0759783297777176
89 0.0752291992306709
90 0.0757304534316063
91 0.0739327803254128
92 0.0737255424261093
93 0.0735291093587875
94 0.0734105423092842
95 0.0732794091105461
96 0.0731990769505501
97 0.0730781264603138
98 0.0729370720684528
99 0.0728894986212254
100 0.0727564282715321
101 0.0727178908884525
102 0.0726082228124142
103 0.0726092681288719
104 0.0725433953106403
105 0.0724209353327751
106 0.0724416561424732
107 0.0723480857908726
108 0.0723291292786598
109 0.0722932919859886
110 0.0721821166574955
111 0.0720403477549553
112 0.072222114354372
113 0.0719885639846325
114 0.071947342902422
115 0.0719691447913647
116 0.0720421425998211
117 0.0718680538237095
118 0.0716826155781746
119 0.071697361767292
};
\addlegendentry{SGD}
\addplot [very thick, darkorange25512714]
table {%
0 2.30358288288116
1 0.523256313800812
2 0.420944464206696
3 0.361945062875748
4 0.31604668200016
5 0.287934279441833
6 0.266137787699699
7 0.250893899798393
8 0.234579502046108
9 0.222707353532314
10 0.212250299751759
11 0.20504605025053
12 0.195540587604046
13 0.190594837069511
14 0.183868369460106
15 0.176355296373367
16 0.169853428006172
17 0.165435886383057
18 0.158906278014183
19 0.15620432049036
20 0.150822751224041
21 0.14729897081852
22 0.143754321336746
23 0.139089788496494
24 0.133068364858627
25 0.134048894047737
26 0.128090472519398
27 0.12374305576086
28 0.120992457121611
29 0.11978600025177
30 0.115024943649769
31 0.11532187089324
32 0.109371547400951
33 0.108778187632561
34 0.105951415002346
35 0.103536898642778
36 0.100410882383585
37 0.09874172732234
38 0.0964226827025414
39 0.0972867116332054
40 0.0934086099267006
41 0.0916276954114437
42 0.0915649645030499
43 0.0899358540773392
44 0.0893348075449467
45 0.0868259340524673
46 0.0860907360911369
47 0.0832539580762386
48 0.08298779129982
49 0.0826170489192009
50 0.0794839762151241
51 0.078653347492218
52 0.0768811322748661
53 0.0779506295919418
54 0.0747309528291225
55 0.0735330685973167
56 0.0735658228397369
57 0.0726195156574249
58 0.0723338514566421
59 0.0711823508143425
60 0.0697303585708141
61 0.0604874763637781
62 0.0584003765136003
63 0.0570977911353111
64 0.0560488022863865
65 0.0554614990949631
66 0.0546435452997684
67 0.0541785512119532
68 0.0535474587231874
69 0.0528945691883564
70 0.052633086591959
71 0.0520872518420219
72 0.0514591984450817
73 0.0509228155016899
74 0.0510103959590197
75 0.0507193140685558
76 0.0503027826547623
77 0.0499399852007627
78 0.0498158257454634
79 0.0495642721652985
80 0.0489196173846722
81 0.0488823030143976
82 0.048825541511178
83 0.0486925292760134
84 0.0480436224490404
85 0.0477624084800482
86 0.047627742215991
87 0.0475733507424593
88 0.0470988053828478
89 0.0471360016614199
90 0.0464323412626982
91 0.046173333004117
92 0.0460832588374615
93 0.0460197493433952
94 0.0459617979824543
95 0.0459145367145538
96 0.045860879868269
97 0.0458477430045605
98 0.0457319118082523
99 0.0457199405878782
100 0.0455979894846678
101 0.0456104356795549
102 0.0455513685941696
103 0.0455151043832302
104 0.0454826921224594
105 0.0454689912497997
106 0.0454062823206186
107 0.045426070690155
108 0.0453327599912882
109 0.0452832087874413
110 0.0452642921358347
111 0.0452642634510994
112 0.0452594358474016
113 0.0451984759420156
114 0.0452033571898937
115 0.0451843980699778
116 0.0451046265661716
117 0.0450619760900736
118 0.0449863508343697
119 0.0449233178049326
};
\addlegendentry{Adam}
\addplot [very thick, crimson2143940]
table {%
0 2.30358288288116
1 0.52033394575119
2 0.417268320918083
3 0.36505381166935
4 0.3227618932724
5 0.297354194521904
6 0.277066621184349
7 0.260324019193649
8 0.249277485907078
9 0.236713689565659
10 0.227052477002144
11 0.221921597421169
12 0.211598049104214
13 0.207569773495197
14 0.198585186898708
15 0.190968397259712
16 0.185803955793381
17 0.179797969758511
18 0.175883233547211
19 0.172553649544716
20 0.166537140309811
21 0.161464220285416
22 0.161566999554634
23 0.154942132532597
24 0.149692624807358
25 0.144947065412998
26 0.144464480876923
27 0.139016161859035
28 0.136684003472328
29 0.133375146985054
30 0.133477073907852
31 0.12942853718996
32 0.127692952007055
33 0.122266249358654
34 0.120757709443569
35 0.11627858877182
36 0.116231315582991
37 0.112133457511663
38 0.112982454150915
39 0.111195604503155
40 0.107112012803555
41 0.105972196161747
42 0.104330226033926
43 0.101840675622225
44 0.100681425631046
45 0.0984256185591221
46 0.097480645775795
47 0.0966565176844597
48 0.0933214902877808
49 0.092947481572628
50 0.0915032334625721
51 0.090004601329565
52 0.0886931926012039
53 0.0873796135187149
54 0.0891348630189896
55 0.0855177141726017
56 0.0829535573720932
57 0.0829599358141422
58 0.0820870906114578
59 0.0801601655781269
60 0.0780693925917149
61 0.070061406493187
62 0.0680764451622963
63 0.0667846083641052
64 0.0654760766774416
65 0.0647872511297464
66 0.0642649941146374
67 0.0633486669510603
68 0.0630673594772816
69 0.0624835271388292
70 0.0618500377982855
71 0.0616586059331894
72 0.0609502121806145
73 0.0604923650622368
74 0.0601546790450811
75 0.0596698392182589
76 0.0594789117574692
77 0.0589887581765652
78 0.0590567212551832
79 0.0588977571576834
80 0.0581648398190737
81 0.0579860594123602
82 0.0576427586376667
83 0.0576011940836906
84 0.0571373160928488
85 0.0566439781337976
86 0.0564376976341009
87 0.0562122352421284
88 0.055804505571723
89 0.0557323709130287
90 0.0553718723356724
91 0.0549282837659121
92 0.0547895561903715
93 0.0547032006084919
94 0.0546483304351568
95 0.0546285446733236
96 0.0545356351882219
97 0.0545237015932798
98 0.0544460818171501
99 0.0544221553951502
100 0.0543087929487228
101 0.0543361082673073
102 0.0542575296014547
103 0.0541688993573189
104 0.0541652511805296
105 0.0540959414094686
106 0.0540443118661642
107 0.0540219929069281
108 0.0540211662650108
109 0.0539578519761562
110 0.0538856402039528
111 0.0538801334798336
112 0.0538173202425241
113 0.0538155414164066
114 0.0537935562431812
115 0.0537917677313089
116 0.0537250660359859
117 0.0537325885146856
118 0.0535906165838242
119 0.0535965941846371
};
\addlegendentry{AdamW}
\end{axis}

\end{tikzpicture}


==> figures/train_losses/fmnist_resnet18_train_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-5.95, xmax=124.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Train Loss},
ymajorgrids,
%ymin=8.52663402002649e-06, ymax=1921.83170205509,
ymode=log,
title={ResNet-$18$ on Fashion-MNIST},
width=0.95\textwidth,
height=5cm, 
ymin=0.00001,
ymax=0.5,
ytick style={color=black},
ytick={0.0001, 0.001, 0.01,0.1},
scaled y ticks=false,
%log ticks with fixed point
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,2.3275696516037)
--(axis cs:0,2.30720944404602)
--(axis cs:1,0.359162002801895)
--(axis cs:2,0.264545598626137)
--(axis cs:3,0.229554049670696)
--(axis cs:4,0.215105693042278)
--(axis cs:5,0.179491940140724)
--(axis cs:6,0.173543064296246)
--(axis cs:7,0.143942443281412)
--(axis cs:8,0.123535485565662)
--(axis cs:9,0.114107840508223)
--(axis cs:10,0.101414524763823)
--(axis cs:11,0.0842780224978924)
--(axis cs:12,0.0847704641520977)
--(axis cs:13,0.0785220064222813)
--(axis cs:14,0.0734263569116592)
--(axis cs:15,0.0548375658690929)
--(axis cs:16,0.0483234904706478)
--(axis cs:17,0.0438408713787794)
--(axis cs:18,0.0467763438820839)
--(axis cs:19,0.039600695669651)
--(axis cs:20,0.0370770696550608)
--(axis cs:21,0.0413826707750559)
--(axis cs:22,0.0253089863806963)
--(axis cs:23,0.0247467093169689)
--(axis cs:24,0.0237588156946003)
--(axis cs:25,0.0231986150145531)
--(axis cs:26,0.0208252440206707)
--(axis cs:27,0.0212297854945064)
--(axis cs:28,0.0151182147674263)
--(axis cs:29,0.0157526893541217)
--(axis cs:30,0.0125808081589639)
--(axis cs:31,0.0139631057158113)
--(axis cs:32,0.0121392250061035)
--(axis cs:33,0.0112472885288298)
--(axis cs:34,0.0104438509326428)
--(axis cs:35,0.00940799890086055)
--(axis cs:36,0.00791858774609864)
--(axis cs:37,0.00831414964050054)
--(axis cs:38,0.00805960274301469)
--(axis cs:39,0.00828343741595745)
--(axis cs:40,0.00686436332762241)
--(axis cs:41,0.00653015486896038)
--(axis cs:42,0.00596109367907047)
--(axis cs:43,0.00832044072449207)
--(axis cs:44,0.00401122535113245)
--(axis cs:45,0.00448469631373882)
--(axis cs:46,0.00617085448466241)
--(axis cs:47,0.00557557238498703)
--(axis cs:48,0.00465109278447926)
--(axis cs:49,0.00727096209302545)
--(axis cs:50,0.00520722911460325)
--(axis cs:51,0.00284068374312483)
--(axis cs:52,0.00368643821275327)
--(axis cs:53,0.0036042471008841)
--(axis cs:54,0.00298408621310955)
--(axis cs:55,0.00514695208003104)
--(axis cs:56,0.00486263171769679)
--(axis cs:57,0.00332290444639511)
--(axis cs:58,0.00469618709757924)
--(axis cs:59,0.00446994882076979)
--(axis cs:60,0.00473155400250107)
--(axis cs:61,0.000266441727580968)
--(axis cs:62,0.000121459100773791)
--(axis cs:63,8.1694563414203e-05)
--(axis cs:64,6.8722003561561e-05)
--(axis cs:65,6.17508048890159e-05)
--(axis cs:66,5.91873511439189e-05)
--(axis cs:67,5.82388391194399e-05)
--(axis cs:68,5.85871348448563e-05)
--(axis cs:69,5.85199264605762e-05)
--(axis cs:70,5.96785605011974e-05)
--(axis cs:71,6.04585300607141e-05)
--(axis cs:72,6.1048455972923e-05)
--(axis cs:73,6.27197070571128e-05)
--(axis cs:74,6.63245627947617e-05)
--(axis cs:75,6.57485586998519e-05)
--(axis cs:76,6.87420477333944e-05)
--(axis cs:77,6.98138872394338e-05)
--(axis cs:78,7.06371014530305e-05)
--(axis cs:79,7.21657655958552e-05)
--(axis cs:80,7.34838620701339e-05)
--(axis cs:81,7.74295782321133e-05)
--(axis cs:82,7.75475862610619e-05)
--(axis cs:83,8.01555906946305e-05)
--(axis cs:84,7.97893764683977e-05)
--(axis cs:85,8.32422025268897e-05)
--(axis cs:86,8.50272888783365e-05)
--(axis cs:87,8.93762822670396e-05)
--(axis cs:88,8.77965685504023e-05)
--(axis cs:89,9.02679770661052e-05)
--(axis cs:90,8.98686615983024e-05)
--(axis cs:91,9.25942753383424e-05)
--(axis cs:92,9.20943137316499e-05)
--(axis cs:93,9.38821016461588e-05)
--(axis cs:94,9.58174394327216e-05)
--(axis cs:95,9.65332401392516e-05)
--(axis cs:96,9.93336012470536e-05)
--(axis cs:97,0.000100203228066675)
--(axis cs:98,0.000101954782439861)
--(axis cs:99,0.000103349238634109)
--(axis cs:100,0.000104943806218216)
--(axis cs:101,0.000105450337287039)
--(axis cs:102,0.000106710476393346)
--(axis cs:103,0.000109093228820711)
--(axis cs:104,0.000109141188295325)
--(axis cs:105,0.000111184968409361)
--(axis cs:106,0.000113757046347018)
--(axis cs:107,0.000113160675391555)
--(axis cs:108,0.000113907356717391)
--(axis cs:109,0.000117219649109757)
--(axis cs:110,0.00011775731909438)
--(axis cs:111,0.00011825762630906)
--(axis cs:112,0.000119089923828142)
--(axis cs:113,0.000120223329577129)
--(axis cs:114,0.000120666933071334)
--(axis cs:115,0.000123255771177355)
--(axis cs:116,0.000124392982979771)
--(axis cs:117,0.000125017164100427)
--(axis cs:118,0.000124436711485032)
--(axis cs:119,0.000126594850735273)
--(axis cs:119,0.000129148521227762)
--(axis cs:119,0.000129148521227762)
--(axis cs:118,0.000127891155716497)
--(axis cs:117,0.000128454894002061)
--(axis cs:116,0.000126089301193133)
--(axis cs:115,0.00012555715511553)
--(axis cs:114,0.000123566052934621)
--(axis cs:113,0.000123487434757408)
--(axis cs:112,0.000123362178419484)
--(axis cs:111,0.000121668269275688)
--(axis cs:110,0.000121199677232653)
--(axis cs:109,0.000119214273581747)
--(axis cs:108,0.000118905962881399)
--(axis cs:107,0.000124102171685081)
--(axis cs:106,0.000117674621287733)
--(axis cs:105,0.000114188610314159)
--(axis cs:104,0.000113643470831448)
--(axis cs:103,0.000112585091119399)
--(axis cs:102,0.000110361376573564)
--(axis cs:101,0.00010920018539764)
--(axis cs:100,0.00010852587147383)
--(axis cs:99,0.000106895489443559)
--(axis cs:98,0.000105641790287336)
--(axis cs:97,0.00010391318355687)
--(axis cs:96,0.000102477682958124)
--(axis cs:95,0.000100738693436142)
--(axis cs:94,9.93463188933674e-05)
--(axis cs:93,9.86598432064056e-05)
--(axis cs:92,9.51755297137424e-05)
--(axis cs:91,9.64192251558416e-05)
--(axis cs:90,9.31408925680444e-05)
--(axis cs:89,9.30389142013155e-05)
--(axis cs:88,9.36081902182195e-05)
--(axis cs:87,0.000111071956052911)
--(axis cs:86,0.000449579228006769)
--(axis cs:85,0.00013906406093156)
--(axis cs:84,8.40566979604773e-05)
--(axis cs:83,8.33458019769751e-05)
--(axis cs:82,8.13089041912463e-05)
--(axis cs:81,8.1496530037839e-05)
--(axis cs:80,7.69303376728203e-05)
--(axis cs:79,7.58706250053365e-05)
--(axis cs:78,7.63281255785841e-05)
--(axis cs:77,7.30212486814708e-05)
--(axis cs:76,7.25762205547653e-05)
--(axis cs:75,7.00030097505078e-05)
--(axis cs:74,7.10050946509e-05)
--(axis cs:73,6.67702406644821e-05)
--(axis cs:72,6.45765238004969e-05)
--(axis cs:71,6.36745968222385e-05)
--(axis cs:70,6.32899271295173e-05)
--(axis cs:69,6.27157733106287e-05)
--(axis cs:68,6.30615875707008e-05)
--(axis cs:67,6.16350756899919e-05)
--(axis cs:66,6.45380667265272e-05)
--(axis cs:65,7.88766279583797e-05)
--(axis cs:64,0.000179415289676399)
--(axis cs:63,0.000138160112692276)
--(axis cs:62,0.000200147530995309)
--(axis cs:61,0.000481010272051208)
--(axis cs:60,0.0091698506847024)
--(axis cs:59,0.0126141744898632)
--(axis cs:58,0.00782829052768648)
--(axis cs:57,0.0073024382116273)
--(axis cs:56,0.0123609487014619)
--(axis cs:55,0.0119607418309897)
--(axis cs:54,0.00718910628929734)
--(axis cs:53,0.0105972017394379)
--(axis cs:52,0.0108098520926433)
--(axis cs:51,0.0079068249091506)
--(axis cs:50,0.0108754505985416)
--(axis cs:49,0.0102836469653994)
--(axis cs:48,0.00941923116333783)
--(axis cs:47,0.011425177694764)
--(axis cs:46,0.0121706581674516)
--(axis cs:45,0.0120050944038667)
--(axis cs:44,0.0130376508692279)
--(axis cs:43,0.0154575994238257)
--(axis cs:42,0.0104551428928971)
--(axis cs:41,0.01212178748101)
--(axis cs:40,0.0120731918141246)
--(axis cs:39,0.0127749716397375)
--(axis cs:38,0.0120460700243711)
--(axis cs:37,0.0189109191298485)
--(axis cs:36,0.0130636408459395)
--(axis cs:35,0.0123417240567505)
--(axis cs:34,0.0203487892635167)
--(axis cs:33,0.020043062325567)
--(axis cs:32,0.0294341268017888)
--(axis cs:31,0.0263017198070884)
--(axis cs:30,0.0277926309965551)
--(axis cs:29,0.0226922055706382)
--(axis cs:28,0.0219939524307847)
--(axis cs:27,0.029919658601284)
--(axis cs:26,0.0464217549189925)
--(axis cs:25,0.0332430016249418)
--(axis cs:24,0.0339387312531471)
--(axis cs:23,0.0318923955783248)
--(axis cs:22,0.0405299305915833)
--(axis cs:21,0.0588853530585766)
--(axis cs:20,0.0569084011018276)
--(axis cs:19,0.0496349647641182)
--(axis cs:18,0.0612883415073156)
--(axis cs:17,0.0598632503300905)
--(axis cs:16,0.0610320396721363)
--(axis cs:15,0.0772953949868679)
--(axis cs:14,0.0964830666780472)
--(axis cs:13,0.0951555259525776)
--(axis cs:12,0.102243386209011)
--(axis cs:11,0.109394877403975)
--(axis cs:10,0.11860021725297)
--(axis cs:9,0.129318793118)
--(axis cs:8,0.145700285583735)
--(axis cs:7,0.167582120001316)
--(axis cs:6,0.211316321790218)
--(axis cs:5,0.205992557108402)
--(axis cs:4,0.263747696578503)
--(axis cs:3,0.249263286590576)
--(axis cs:2,0.295036533474922)
--(axis cs:1,0.388370472192764)
--(axis cs:0,2.3275696516037)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,2.32714293003082)
--(axis cs:0,2.30732312202454)
--(axis cs:1,0.452944594621658)
--(axis cs:2,0.405541601777077)
--(axis cs:3,0.350602248311043)
--(axis cs:4,0.335460376739502)
--(axis cs:5,0.324669137597084)
--(axis cs:6,0.303855827450752)
--(axis cs:7,0.315781500935555)
--(axis cs:8,0.314868879318237)
--(axis cs:9,0.294042155146599)
--(axis cs:10,0.30684902369976)
--(axis cs:11,0.30214509665966)
--(axis cs:12,0.295168501138687)
--(axis cs:13,0.286297631263733)
--(axis cs:14,0.312430760264397)
--(axis cs:15,0.298158526420593)
--(axis cs:16,0.289133051037788)
--(axis cs:17,0.288701474666595)
--(axis cs:18,0.320353573560715)
--(axis cs:19,0.307761386036873)
--(axis cs:20,0.304580119252205)
--(axis cs:21,0.300386914610863)
--(axis cs:22,0.298942852020264)
--(axis cs:23,0.275964656472206)
--(axis cs:24,0.286856707930565)
--(axis cs:25,0.277979373931885)
--(axis cs:26,0.293384173512459)
--(axis cs:27,0.287668272852898)
--(axis cs:28,0.286112463474274)
--(axis cs:29,0.290213260054588)
--(axis cs:30,0.307437458634377)
--(axis cs:31,0.282890024781227)
--(axis cs:32,0.305157911777496)
--(axis cs:33,0.302633866667747)
--(axis cs:34,0.295531165599823)
--(axis cs:35,0.277727144956589)
--(axis cs:36,0.293327358365059)
--(axis cs:37,0.279408723115921)
--(axis cs:38,0.280245026946068)
--(axis cs:39,0.278912857174873)
--(axis cs:40,0.301663303375244)
--(axis cs:41,0.283306826651096)
--(axis cs:42,0.274622301757336)
--(axis cs:43,0.299216249585152)
--(axis cs:44,0.276358371973038)
--(axis cs:45,0.32702824473381)
--(axis cs:46,0.311099064350128)
--(axis cs:47,0.290246874094009)
--(axis cs:48,0.290085276961327)
--(axis cs:49,0.304810950160027)
--(axis cs:50,0.296925562620163)
--(axis cs:51,0.273289972543716)
--(axis cs:52,0.290685534477234)
--(axis cs:53,0.308882206678391)
--(axis cs:54,0.311334627866745)
--(axis cs:55,0.298634001612663)
--(axis cs:56,0.280195468664169)
--(axis cs:57,0.280725944042206)
--(axis cs:58,0.278362695872784)
--(axis cs:59,0.291975861787796)
--(axis cs:60,0.28989574611187)
--(axis cs:61,0.141895803809166)
--(axis cs:62,0.120965421944857)
--(axis cs:63,0.112686841934919)
--(axis cs:64,0.100512330234051)
--(axis cs:65,0.0865379273891449)
--(axis cs:66,0.0841586917638779)
--(axis cs:67,0.0803971856832504)
--(axis cs:68,0.0733074508607388)
--(axis cs:69,0.0730180457234383)
--(axis cs:70,0.0670365329831839)
--(axis cs:71,0.0795671291649342)
--(axis cs:72,0.0724335789680481)
--(axis cs:73,0.0715306349098682)
--(axis cs:74,0.0644560217857361)
--(axis cs:75,0.0686708331108093)
--(axis cs:76,0.0607694458216429)
--(axis cs:77,0.0621948357671499)
--(axis cs:78,0.0542420845478773)
--(axis cs:79,0.0607361327856779)
--(axis cs:80,0.0520854864269495)
--(axis cs:81,0.0628020837903023)
--(axis cs:82,0.0570517480373383)
--(axis cs:83,0.0543013695627451)
--(axis cs:84,0.0532441254705191)
--(axis cs:85,0.052066283673048)
--(axis cs:86,0.0557836849242449)
--(axis cs:87,0.049247370660305)
--(axis cs:88,0.0561566349118948)
--(axis cs:89,0.0564861677587032)
--(axis cs:90,0.054070008546114)
--(axis cs:91,0.00748241138644516)
--(axis cs:92,0.0054097730666399)
--(axis cs:93,0.00448559210635722)
--(axis cs:94,0.00399433667771518)
--(axis cs:95,0.00367352126631886)
--(axis cs:96,0.00341831829864532)
--(axis cs:97,0.00326593150384724)
--(axis cs:98,0.00313665082212538)
--(axis cs:99,0.00308297092560679)
--(axis cs:100,0.00298017731402069)
--(axis cs:101,0.00291940614115447)
--(axis cs:102,0.00285349432379007)
--(axis cs:103,0.00284900481346995)
--(axis cs:104,0.00280333515256643)
--(axis cs:105,0.00277243370655924)
--(axis cs:106,0.00275863308925182)
--(axis cs:107,0.00274138981476426)
--(axis cs:108,0.00270984519738704)
--(axis cs:109,0.00272093210369349)
--(axis cs:110,0.00271698185242712)
--(axis cs:111,0.00270587175618857)
--(axis cs:112,0.00270991828292608)
--(axis cs:113,0.00268800787162036)
--(axis cs:114,0.00268900461960584)
--(axis cs:115,0.00269647869281471)
--(axis cs:116,0.00269149609375745)
--(axis cs:117,0.0027107531670481)
--(axis cs:118,0.00269177977461368)
--(axis cs:119,0.00269655345473439)
--(axis cs:119,0.00274847697000951)
--(axis cs:119,0.00274847697000951)
--(axis cs:118,0.00273775407113135)
--(axis cs:117,0.00277653876692057)
--(axis cs:116,0.00275764705147594)
--(axis cs:115,0.00276682313997298)
--(axis cs:114,0.00275049360934645)
--(axis cs:113,0.00274306850042194)
--(axis cs:112,0.00276763683650643)
--(axis cs:111,0.00276612376328558)
--(axis cs:110,0.00276195511687547)
--(axis cs:109,0.00278239028993994)
--(axis cs:108,0.00277710845693946)
--(axis cs:107,0.00281622896436602)
--(axis cs:106,0.00283479008357972)
--(axis cs:105,0.0028272561961785)
--(axis cs:104,0.00287067499011755)
--(axis cs:103,0.00292797526344657)
--(axis cs:102,0.00295215316582471)
--(axis cs:101,0.00297704704571515)
--(axis cs:100,0.00306339771486819)
--(axis cs:99,0.0031917258631438)
--(axis cs:98,0.00329653564840555)
--(axis cs:97,0.00337257329374552)
--(axis cs:96,0.00358814662322402)
--(axis cs:95,0.00383626646362245)
--(axis cs:94,0.00419419454410672)
--(axis cs:93,0.00474500362761319)
--(axis cs:92,0.0058190144598484)
--(axis cs:91,0.00824731634929776)
--(axis cs:90,0.0776997040957212)
--(axis cs:89,0.0714680831879377)
--(axis cs:88,0.074951409548521)
--(axis cs:87,0.0642999701201916)
--(axis cs:86,0.0811354793608189)
--(axis cs:85,0.0844789817929268)
--(axis cs:84,0.0656845383346081)
--(axis cs:83,0.0646107718348503)
--(axis cs:82,0.0728130668401718)
--(axis cs:81,0.0767902586609125)
--(axis cs:80,0.0789206258952618)
--(axis cs:79,0.0836043275892735)
--(axis cs:78,0.0694611061364412)
--(axis cs:77,0.0803721494972706)
--(axis cs:76,0.0786776207387447)
--(axis cs:75,0.105377331376076)
--(axis cs:74,0.0783251266926527)
--(axis cs:73,0.0880497187376022)
--(axis cs:72,0.0897033482789993)
--(axis cs:71,0.121100986003876)
--(axis cs:70,0.0855726629495621)
--(axis cs:69,0.0844672814011574)
--(axis cs:68,0.0945983111858368)
--(axis cs:67,0.0972309619188309)
--(axis cs:66,0.0940774403512478)
--(axis cs:65,0.114365412294865)
--(axis cs:64,0.111383999139071)
--(axis cs:63,0.133069363981485)
--(axis cs:62,0.125183046609163)
--(axis cs:61,0.147012615203857)
--(axis cs:60,0.358032980561256)
--(axis cs:59,0.351477584242821)
--(axis cs:58,0.383378222584724)
--(axis cs:57,0.390024599432945)
--(axis cs:56,0.346918597817421)
--(axis cs:55,0.465161527693272)
--(axis cs:54,0.378974640369415)
--(axis cs:53,0.409483414888382)
--(axis cs:52,0.331264454126358)
--(axis cs:51,0.311327257752419)
--(axis cs:50,0.367573952674866)
--(axis cs:49,0.372081595659256)
--(axis cs:48,0.33721786737442)
--(axis cs:47,0.396794947981834)
--(axis cs:46,0.377111580967903)
--(axis cs:45,0.414137190580368)
--(axis cs:44,0.325687164068222)
--(axis cs:43,0.35432924926281)
--(axis cs:42,0.387887428700924)
--(axis cs:41,0.411424848437309)
--(axis cs:40,0.370050007104874)
--(axis cs:39,0.399816474318504)
--(axis cs:38,0.363734257221222)
--(axis cs:37,0.35496229827404)
--(axis cs:36,0.343646889925003)
--(axis cs:35,0.322080534696579)
--(axis cs:34,0.386193430423737)
--(axis cs:33,0.354552918672562)
--(axis cs:32,0.386834561824799)
--(axis cs:31,0.322478798031807)
--(axis cs:30,0.363283815979958)
--(axis cs:29,0.348350208997726)
--(axis cs:28,0.377728018164635)
--(axis cs:27,0.320516660809517)
--(axis cs:26,0.367148770391941)
--(axis cs:25,0.316823521256447)
--(axis cs:24,0.325382959842682)
--(axis cs:23,0.3816481590271)
--(axis cs:22,0.350359693169594)
--(axis cs:21,0.375083842873573)
--(axis cs:20,0.350970441102982)
--(axis cs:19,0.368989714980125)
--(axis cs:18,0.363042008876801)
--(axis cs:17,0.345783616602421)
--(axis cs:16,0.353411248326302)
--(axis cs:15,0.395676344633102)
--(axis cs:14,0.348373255133629)
--(axis cs:13,0.351068609952927)
--(axis cs:12,0.350220677256584)
--(axis cs:11,0.347196224331856)
--(axis cs:10,0.35581938624382)
--(axis cs:9,0.322924399375916)
--(axis cs:8,0.428741860389709)
--(axis cs:7,0.367412415146828)
--(axis cs:6,0.367373710870743)
--(axis cs:5,0.375264364480972)
--(axis cs:4,0.392174571752548)
--(axis cs:3,0.397920420765877)
--(axis cs:2,0.514977297186851)
--(axis cs:1,0.527084681391716)
--(axis cs:0,2.32714293003082)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,2.3274210691452)
--(axis cs:0,2.30721094608307)
--(axis cs:1,0.511284810304642)
--(axis cs:2,0.381087306141853)
--(axis cs:3,0.33903571665287)
--(axis cs:4,0.300848287343979)
--(axis cs:5,0.277677255868912)
--(axis cs:6,0.25748775601387)
--(axis cs:7,0.237215691804886)
--(axis cs:8,0.225115860998631)
--(axis cs:9,0.219967091083527)
--(axis cs:10,0.231095159053802)
--(axis cs:11,0.205567547678947)
--(axis cs:12,0.201030452549458)
--(axis cs:13,0.191549567878246)
--(axis cs:14,0.183820436894894)
--(axis cs:15,0.166977266967297)
--(axis cs:16,0.160055285692215)
--(axis cs:17,0.166348472237587)
--(axis cs:18,0.143126762658358)
--(axis cs:19,0.141863656044006)
--(axis cs:20,0.155688126385212)
--(axis cs:21,0.12277924567461)
--(axis cs:22,0.120597199350595)
--(axis cs:23,0.118177753686905)
--(axis cs:24,0.114259639382362)
--(axis cs:25,0.107031237334013)
--(axis cs:26,0.107459886372089)
--(axis cs:27,0.0867527417838573)
--(axis cs:28,0.0928165391087532)
--(axis cs:29,0.0899065360426903)
--(axis cs:30,0.0721918500959873)
--(axis cs:31,0.0720989257097244)
--(axis cs:32,0.071405603736639)
--(axis cs:33,0.0646370317786932)
--(axis cs:34,0.0681226588785648)
--(axis cs:35,0.069128505885601)
--(axis cs:36,0.055172660946846)
--(axis cs:37,0.0500957578420639)
--(axis cs:38,0.0484220564365387)
--(axis cs:39,0.0486497271806002)
--(axis cs:40,0.0469857918098569)
--(axis cs:41,0.0433923281729221)
--(axis cs:42,0.0438203671947122)
--(axis cs:43,0.0360056206583977)
--(axis cs:44,0.0410280115902424)
--(axis cs:45,0.0299493208527565)
--(axis cs:46,0.0321731217205524)
--(axis cs:47,0.0289951538667083)
--(axis cs:48,0.0284628722816706)
--(axis cs:49,0.0288326900452375)
--(axis cs:50,0.0311046630144119)
--(axis cs:51,0.0250050159171224)
--(axis cs:52,0.02304313108325)
--(axis cs:53,0.0284568667411804)
--(axis cs:54,0.0213318582624197)
--(axis cs:55,0.0197258036583662)
--(axis cs:56,0.023292882181704)
--(axis cs:57,0.0223515629768372)
--(axis cs:58,0.0212140316143632)
--(axis cs:59,0.018606879748404)
--(axis cs:60,0.0233062630519271)
--(axis cs:61,0.00189241037005559)
--(axis cs:62,0.00113990480895154)
--(axis cs:63,0.000809174019377679)
--(axis cs:64,0.000621577244601212)
--(axis cs:65,0.00050350023957435)
--(axis cs:66,0.00042390477610752)
--(axis cs:67,0.000355748260335531)
--(axis cs:68,0.000315753492759541)
--(axis cs:69,0.000275443884311244)
--(axis cs:70,0.000240198623214383)
--(axis cs:71,0.000217976744170301)
--(axis cs:72,0.000197388998640236)
--(axis cs:73,0.000173725494823884)
--(axis cs:74,0.000161394571478013)
--(axis cs:75,0.000144935625576181)
--(axis cs:76,0.000133591057601734)
--(axis cs:77,0.000124366524687503)
--(axis cs:78,0.00011723347924999)
--(axis cs:79,0.000107170826959191)
--(axis cs:80,0.000100684622157132)
--(axis cs:81,9.49490859056823e-05)
--(axis cs:82,9.06782115634996e-05)
--(axis cs:83,8.04650288046105e-05)
--(axis cs:84,7.56858127715532e-05)
--(axis cs:85,7.2468305734219e-05)
--(axis cs:86,6.79198066791287e-05)
--(axis cs:87,6.43694089376368e-05)
--(axis cs:88,6.07301804848248e-05)
--(axis cs:89,5.87561971769901e-05)
--(axis cs:90,5.44079524843255e-05)
--(axis cs:91,5.34793494807673e-05)
--(axis cs:92,5.20634996064473e-05)
--(axis cs:93,5.1638065269799e-05)
--(axis cs:94,5.27111727933516e-05)
--(axis cs:95,5.15738292961032e-05)
--(axis cs:96,5.14442959683947e-05)
--(axis cs:97,5.13653380039614e-05)
--(axis cs:98,5.06089509144658e-05)
--(axis cs:99,4.98694585985504e-05)
--(axis cs:100,4.99506442793063e-05)
--(axis cs:101,4.97632960104966e-05)
--(axis cs:102,4.89221725729294e-05)
--(axis cs:103,4.93397579703014e-05)
--(axis cs:104,4.80235499708215e-05)
--(axis cs:105,4.83638239529682e-05)
--(axis cs:106,4.7214348523994e-05)
--(axis cs:107,4.82266465041903e-05)
--(axis cs:108,4.77863151900237e-05)
--(axis cs:109,4.64243868918857e-05)
--(axis cs:110,4.69851005618693e-05)
--(axis cs:111,4.67576086521149e-05)
--(axis cs:112,4.6616722647741e-05)
--(axis cs:113,4.62216168671148e-05)
--(axis cs:114,4.62310768853058e-05)
--(axis cs:115,4.54063707366004e-05)
--(axis cs:116,4.42358366854023e-05)
--(axis cs:117,4.45787531134556e-05)
--(axis cs:118,4.45641700935084e-05)
--(axis cs:119,4.50723337053205e-05)
--(axis cs:119,8.90340506884968e-05)
--(axis cs:119,8.90340506884968e-05)
--(axis cs:118,8.90475062988116e-05)
--(axis cs:117,8.9718015260587e-05)
--(axis cs:116,8.789216135483e-05)
--(axis cs:115,8.91735597178922e-05)
--(axis cs:114,9.18273281058646e-05)
--(axis cs:113,9.21316030144226e-05)
--(axis cs:112,9.06235150978318e-05)
--(axis cs:111,9.11297789571108e-05)
--(axis cs:110,9.22455987165449e-05)
--(axis cs:109,9.23065748793306e-05)
--(axis cs:108,9.22770006582141e-05)
--(axis cs:107,9.51663489104249e-05)
--(axis cs:106,9.52616008362384e-05)
--(axis cs:105,9.38868091907352e-05)
--(axis cs:104,9.49618837694288e-05)
--(axis cs:103,9.59347578827874e-05)
--(axis cs:102,9.69340049778111e-05)
--(axis cs:101,9.73549802438356e-05)
--(axis cs:100,9.80389284450212e-05)
--(axis cs:99,9.80918601271696e-05)
--(axis cs:98,9.93067638773937e-05)
--(axis cs:97,0.000100439364541671)
--(axis cs:96,0.000103193205723073)
--(axis cs:95,0.000101252135573304)
--(axis cs:94,0.000103365822360502)
--(axis cs:93,0.000102099841024028)
--(axis cs:92,0.000102478738699574)
--(axis cs:91,0.000104236278275494)
--(axis cs:90,0.000104318176090601)
--(axis cs:89,0.000113818368845386)
--(axis cs:88,0.000118042790927575)
--(axis cs:87,0.000128767481510295)
--(axis cs:86,0.000133472654124489)
--(axis cs:85,0.000140542771259788)
--(axis cs:84,0.000146194137414568)
--(axis cs:83,0.000159155651635956)
--(axis cs:82,0.000176845648820745)
--(axis cs:81,0.000187929499952588)
--(axis cs:80,0.00019499965965224)
--(axis cs:79,0.000221471859549638)
--(axis cs:78,0.000237596996885259)
--(axis cs:77,0.000261820901505416)
--(axis cs:76,0.000282920290919719)
--(axis cs:75,0.000343562130001374)
--(axis cs:74,0.00038825242954772)
--(axis cs:73,0.00045776565966662)
--(axis cs:72,0.000620705814071698)
--(axis cs:71,0.000527460807643365)
--(axis cs:70,0.000638664037978742)
--(axis cs:69,0.000764136538782623)
--(axis cs:68,0.000955836298817303)
--(axis cs:67,0.00192024713760475)
--(axis cs:66,0.00177355467749294)
--(axis cs:65,0.00250496985972859)
--(axis cs:64,0.00408311117207631)
--(axis cs:63,0.00583544034161605)
--(axis cs:62,0.00940608282689936)
--(axis cs:61,0.0156361994566396)
--(axis cs:60,0.0517218252643943)
--(axis cs:59,0.0272682128474116)
--(axis cs:58,0.0499701654538512)
--(axis cs:57,0.0385856797918677)
--(axis cs:56,0.0418781938031316)
--(axis cs:55,0.0358520636335015)
--(axis cs:54,0.0342792538926005)
--(axis cs:53,0.0450552564114332)
--(axis cs:52,0.0411531917750835)
--(axis cs:51,0.0402428820729256)
--(axis cs:50,0.0517101645469666)
--(axis cs:49,0.0437413910403848)
--(axis cs:48,0.0470028091222048)
--(axis cs:47,0.0432917485013604)
--(axis cs:46,0.0508719965815544)
--(axis cs:45,0.0653861517086625)
--(axis cs:44,0.0848885647952557)
--(axis cs:43,0.052964187040925)
--(axis cs:42,0.0790345218032598)
--(axis cs:41,0.0710542321205139)
--(axis cs:40,0.0901626255363226)
--(axis cs:39,0.0944238353520632)
--(axis cs:38,0.0878542389720678)
--(axis cs:37,0.0761473543941975)
--(axis cs:36,0.0815240938216448)
--(axis cs:35,0.121158138662577)
--(axis cs:34,0.112595008686185)
--(axis cs:33,0.0918285954743624)
--(axis cs:32,0.102217580378056)
--(axis cs:31,0.104324219375849)
--(axis cs:30,0.104254148155451)
--(axis cs:29,0.116770321875811)
--(axis cs:28,0.122274216264486)
--(axis cs:27,0.110128796845675)
--(axis cs:26,0.126664549857378)
--(axis cs:25,0.153647007793188)
--(axis cs:24,0.14620204269886)
--(axis cs:23,0.153076609224081)
--(axis cs:22,0.171843423694372)
--(axis cs:21,0.166810265183449)
--(axis cs:20,0.194997933506966)
--(axis cs:19,0.191748754680157)
--(axis cs:18,0.179492063075304)
--(axis cs:17,0.19757516682148)
--(axis cs:16,0.180082656443119)
--(axis cs:15,0.203282471001148)
--(axis cs:14,0.216398161649704)
--(axis cs:13,0.231307257711887)
--(axis cs:12,0.247538970410824)
--(axis cs:11,0.251525874435902)
--(axis cs:10,0.711690232157707)
--(axis cs:9,0.282261934876442)
--(axis cs:8,0.258400700986385)
--(axis cs:7,0.440225857496262)
--(axis cs:6,0.290652368962765)
--(axis cs:5,0.32594872713089)
--(axis cs:4,14.8032992035151)
--(axis cs:3,0.376575234532356)
--(axis cs:2,0.494588029384613)
--(axis cs:1,0.649859482049942)
--(axis cs:0,2.3274210691452)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,2.32787477970123)
--(axis cs:0,2.30732038021088)
--(axis cs:1,0.401890683174133)
--(axis cs:2,0.362458038330078)
--(axis cs:3,0.268823483586311)
--(axis cs:4,0.27797209918499)
--(axis cs:5,0.235715059936047)
--(axis cs:6,0.22278965562582)
--(axis cs:7,0.203179526329041)
--(axis cs:8,0.192039066553116)
--(axis cs:9,0.173229053616524)
--(axis cs:10,0.168075592815876)
--(axis cs:11,0.158410035073757)
--(axis cs:12,0.153670598566532)
--(axis cs:13,0.132156425714493)
--(axis cs:14,0.132969622313976)
--(axis cs:15,0.112815341353416)
--(axis cs:16,0.108969728648663)
--(axis cs:17,0.0993011750280857)
--(axis cs:18,0.106499581038952)
--(axis cs:19,0.098029999434948)
--(axis cs:20,0.11229954957962)
--(axis cs:21,0.0793863080441952)
--(axis cs:22,0.0763268172740936)
--(axis cs:23,0.0802777610719204)
--(axis cs:24,0.0602106485515833)
--(axis cs:25,0.0711471900343895)
--(axis cs:26,0.0450145822018385)
--(axis cs:27,0.0496461354196072)
--(axis cs:28,0.0432619482278824)
--(axis cs:29,0.0403939429670572)
--(axis cs:30,0.0399035561829805)
--(axis cs:31,0.0353133883327246)
--(axis cs:32,0.0358860893175006)
--(axis cs:33,0.0349275983870029)
--(axis cs:34,0.0333731638267636)
--(axis cs:35,0.034022686816752)
--(axis cs:36,0.0297301968559623)
--(axis cs:37,0.0274112274870276)
--(axis cs:38,0.0235732702538371)
--(axis cs:39,0.0265344126150012)
--(axis cs:40,0.0213984879665077)
--(axis cs:41,0.019454157166183)
--(axis cs:42,0.0155810980126262)
--(axis cs:43,0.0189088609069586)
--(axis cs:44,0.0225979939103127)
--(axis cs:45,0.0135540557093918)
--(axis cs:46,0.0193535825237632)
--(axis cs:47,0.0128187038004398)
--(axis cs:48,0.0147823042236269)
--(axis cs:49,0.0150727221742272)
--(axis cs:50,0.0148489612154663)
--(axis cs:51,0.0134560864418745)
--(axis cs:52,0.0123668485321105)
--(axis cs:53,0.0146974786184728)
--(axis cs:54,0.0150602188892663)
--(axis cs:55,0.00984186502173543)
--(axis cs:56,0.0114644386339933)
--(axis cs:57,0.0129775502718985)
--(axis cs:58,0.0141558451578021)
--(axis cs:59,0.00959579115733504)
--(axis cs:60,0.0134336875285953)
--(axis cs:61,0.000669226259924471)
--(axis cs:62,0.000382537269615568)
--(axis cs:63,0.000276653558830731)
--(axis cs:64,0.000211214867886156)
--(axis cs:65,0.000167660521401558)
--(axis cs:66,0.000141795047966298)
--(axis cs:67,0.000121362108620815)
--(axis cs:68,0.000107358297100291)
--(axis cs:69,9.56326497544069e-05)
--(axis cs:70,8.46686321892776e-05)
--(axis cs:71,7.62393367040204e-05)
--(axis cs:72,6.87115145410644e-05)
--(axis cs:73,6.38847839582013e-05)
--(axis cs:74,5.91526571952272e-05)
--(axis cs:75,5.27519099705387e-05)
--(axis cs:76,4.96076634590281e-05)
--(axis cs:77,4.76398596219951e-05)
--(axis cs:78,4.47032402007608e-05)
--(axis cs:79,4.1903656165232e-05)
--(axis cs:80,3.85119048587512e-05)
--(axis cs:81,3.62080329068704e-05)
--(axis cs:82,3.4839948239096e-05)
--(axis cs:83,3.35416696543689e-05)
--(axis cs:84,3.23346203003894e-05)
--(axis cs:85,3.06141693727113e-05)
--(axis cs:86,2.78037992757163e-05)
--(axis cs:87,2.72476579993963e-05)
--(axis cs:88,2.57193840297987e-05)
--(axis cs:89,2.53293874266092e-05)
--(axis cs:90,2.29769277211744e-05)
--(axis cs:91,2.3300090651901e-05)
--(axis cs:92,2.32169741138932e-05)
--(axis cs:93,2.28715645789634e-05)
--(axis cs:94,2.32978780331905e-05)
--(axis cs:95,2.29680965276202e-05)
--(axis cs:96,2.25948779188911e-05)
--(axis cs:97,2.26122541789664e-05)
--(axis cs:98,2.23823428314063e-05)
--(axis cs:99,2.23377548536519e-05)
--(axis cs:100,2.26631018449552e-05)
--(axis cs:101,2.15560148717486e-05)
--(axis cs:102,2.20527987039532e-05)
--(axis cs:103,2.21295325900428e-05)
--(axis cs:104,2.15297934119008e-05)
--(axis cs:105,2.19178022234701e-05)
--(axis cs:106,2.14005833186093e-05)
--(axis cs:107,2.16465961784706e-05)
--(axis cs:108,2.13936329600983e-05)
--(axis cs:109,2.14959529330372e-05)
--(axis cs:110,2.11399457839434e-05)
--(axis cs:111,2.1132542315172e-05)
--(axis cs:112,2.08366807783023e-05)
--(axis cs:113,2.1416082745418e-05)
--(axis cs:114,2.09551197258406e-05)
--(axis cs:115,2.08283396204934e-05)
--(axis cs:116,2.04630836378783e-05)
--(axis cs:117,2.05141472179093e-05)
--(axis cs:118,2.0992791178287e-05)
--(axis cs:119,2.04388572456082e-05)
--(axis cs:119,3.08690547171864e-05)
--(axis cs:119,3.08690547171864e-05)
--(axis cs:118,3.10387202262063e-05)
--(axis cs:117,3.03251365039614e-05)
--(axis cs:116,3.07929851260269e-05)
--(axis cs:115,3.04156405036338e-05)
--(axis cs:114,3.17577772875666e-05)
--(axis cs:113,3.18389900712646e-05)
--(axis cs:112,3.22069330650265e-05)
--(axis cs:111,3.14016735501355e-05)
--(axis cs:110,3.17909181831055e-05)
--(axis cs:109,3.26944882544922e-05)
--(axis cs:108,3.14170556521276e-05)
--(axis cs:107,3.20131479384145e-05)
--(axis cs:106,3.24280139466282e-05)
--(axis cs:105,3.29552744005923e-05)
--(axis cs:104,3.34532334818505e-05)
--(axis cs:103,3.4398675961711e-05)
--(axis cs:102,3.39317422913155e-05)
--(axis cs:101,3.3861689553305e-05)
--(axis cs:100,3.35938122589141e-05)
--(axis cs:99,3.46124741554377e-05)
--(axis cs:98,3.27245541484444e-05)
--(axis cs:97,3.42106457537739e-05)
--(axis cs:96,3.4433338623785e-05)
--(axis cs:95,3.34805532475002e-05)
--(axis cs:94,3.49448479028069e-05)
--(axis cs:93,3.52864586602664e-05)
--(axis cs:92,3.53616029315162e-05)
--(axis cs:91,3.65715924999677e-05)
--(axis cs:90,3.47866967786104e-05)
--(axis cs:89,3.82116217224393e-05)
--(axis cs:88,3.93193584386609e-05)
--(axis cs:87,4.17753915826324e-05)
--(axis cs:86,4.45497913460713e-05)
--(axis cs:85,4.68934380478458e-05)
--(axis cs:84,0.000112741691191331)
--(axis cs:83,5.22952424944378e-05)
--(axis cs:82,5.71041395232896e-05)
--(axis cs:81,5.81054900976596e-05)
--(axis cs:80,6.49128520308295e-05)
--(axis cs:79,6.88069922034629e-05)
--(axis cs:78,7.16842147085117e-05)
--(axis cs:77,7.76072556618601e-05)
--(axis cs:76,8.60234431456774e-05)
--(axis cs:75,8.89891445694957e-05)
--(axis cs:74,9.95055037492421e-05)
--(axis cs:73,0.000113289870932931)
--(axis cs:72,0.000123308387264842)
--(axis cs:71,0.000138831902222591)
--(axis cs:70,0.000160366072668694)
--(axis cs:69,0.00018437961480231)
--(axis cs:68,0.000219906363781774)
--(axis cs:67,0.000249659101245925)
--(axis cs:66,0.000312560495513026)
--(axis cs:65,0.000392051873495802)
--(axis cs:64,0.000506902526831254)
--(axis cs:63,0.000701147348445374)
--(axis cs:62,0.00105342109745834)
--(axis cs:61,0.00203665341250598)
--(axis cs:60,0.0221646934747696)
--(axis cs:59,0.0506181495264173)
--(axis cs:58,0.0286103261634707)
--(axis cs:57,0.0307843696326017)
--(axis cs:56,0.0208282389678061)
--(axis cs:55,0.0143478461541235)
--(axis cs:54,0.0275615839287639)
--(axis cs:53,0.0261822290718555)
--(axis cs:52,0.0365195387043059)
--(axis cs:51,0.0242532870732248)
--(axis cs:50,0.0274228204041719)
--(axis cs:49,0.0318447069264948)
--(axis cs:48,0.028847374394536)
--(axis cs:47,0.0214411816559732)
--(axis cs:46,0.0497839469462633)
--(axis cs:45,0.0188913917168975)
--(axis cs:44,0.042515211366117)
--(axis cs:43,0.0254562562331557)
--(axis cs:42,0.0253809778951108)
--(axis cs:41,0.0272926706820726)
--(axis cs:40,0.0489605928771198)
--(axis cs:39,0.0519525773823261)
--(axis cs:38,0.0332024712115526)
--(axis cs:37,0.0483805758878589)
--(axis cs:36,0.0501471458002925)
--(axis cs:35,0.0600519435480237)
--(axis cs:34,0.0477529035881162)
--(axis cs:33,0.0525469789281487)
--(axis cs:32,0.0773726450279355)
--(axis cs:31,0.0626440446823835)
--(axis cs:30,0.081915052421391)
--(axis cs:29,0.0562263481318951)
--(axis cs:28,0.0729921285063028)
--(axis cs:27,0.0913172725588083)
--(axis cs:26,0.0639891590923071)
--(axis cs:25,0.101844113320112)
--(axis cs:24,0.0822411559522152)
--(axis cs:23,0.140512431412935)
--(axis cs:22,0.100741428136826)
--(axis cs:21,0.121180471032858)
--(axis cs:20,0.527591833472252)
--(axis cs:19,0.15333718881011)
--(axis cs:18,0.251954373717308)
--(axis cs:17,0.123499585688114)
--(axis cs:16,0.130122832208872)
--(axis cs:15,0.151153802871704)
--(axis cs:14,0.158866336196661)
--(axis cs:13,0.154866415262222)
--(axis cs:12,0.183867327868938)
--(axis cs:11,0.180111892521381)
--(axis cs:10,0.206946440041065)
--(axis cs:9,0.199272574484348)
--(axis cs:8,0.222917020320892)
--(axis cs:7,801.745194195211)
--(axis cs:6,0.248493829369545)
--(axis cs:5,0.320454593002796)
--(axis cs:4,0.31352567076683)
--(axis cs:3,0.311675760149956)
--(axis cs:2,2.53887478709221)
--(axis cs:1,0.44865899682045)
--(axis cs:0,2.32787477970123)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
0 2.3167750120163
1 0.374028453230858
2 0.279043942689896
3 0.237847474217415
4 0.239784981310368
5 0.192175774276257
6 0.19175401777029
7 0.155435336381197
8 0.134698664397001
9 0.121371853351593
10 0.109935694932938
11 0.0953644104301929
12 0.0929885119199753
13 0.0868424206972122
14 0.0842936273664236
15 0.0655117515474558
16 0.0542296558618546
17 0.0511457893997431
18 0.0537710271775722
19 0.0443721786141396
20 0.0466770481318235
21 0.0497092105448246
22 0.0322919836267829
23 0.028042914532125
24 0.0289477531798184
25 0.0279525758698583
26 0.0307069349102676
27 0.0254655957221985
28 0.0185914495959878
29 0.0190978974103928
30 0.019088448304683
31 0.0195690705440938
32 0.019167089369148
33 0.0152847687713802
34 0.0149484193883836
35 0.0109246075153351
36 0.01035011196509
37 0.0130030870903283
38 0.0100466954056174
39 0.0102829088456929
40 0.00939407730475068
41 0.00897119413129985
42 0.00801430123392493
43 0.0115994169376791
44 0.00793554319534451
45 0.00813654999947175
46 0.00906276749446988
47 0.00832362755900249
48 0.00672314395196736
49 0.00868017859756947
50 0.00794446083018556
51 0.00500994509493466
52 0.00702709961042274
53 0.00693771324877162
54 0.00505916915863054
55 0.00848698747613525
56 0.00834830287385557
57 0.00528611386544071
58 0.00626469466369599
59 0.00821100268512964
60 0.00682688755914569
61 0.000365012444672175
62 0.000158015132910805
63 0.000107945639319951
64 0.000116162875565351
65 6.89527976646787e-05
66 6.19504833593965e-05
67 5.9978332137689e-05
68 6.07934842264513e-05
69 6.07197489443934e-05
70 6.14380969636841e-05
71 6.1964613996679e-05
72 6.28129535471089e-05
73 6.47906665108167e-05
74 6.82230354868807e-05
75 6.7823088465957e-05
76 7.05455648130737e-05
77 7.14472465915605e-05
78 7.32861044525634e-05
79 7.39957809855696e-05
80 7.52419902710244e-05
81 7.94215928181075e-05
82 7.93476290709805e-05
83 8.17591862869449e-05
84 8.18430453364272e-05
85 0.000102695456007496
86 0.000208981087780558
87 9.73334441368934e-05
88 9.05680295545608e-05
89 9.16144774237182e-05
90 9.15326010726858e-05
91 9.45639105339069e-05
92 9.35977972403634e-05
93 9.63137885264587e-05
94 9.76938201347366e-05
95 9.84817204880528e-05
96 0.000100843278778484
97 0.000102032862196211
98 0.000103874449268915
99 0.00010512580483919
100 0.00010671351919882
101 0.000107322838448454
102 0.000108568655559793
103 0.000110841813875595
104 0.000111437252053292
105 0.000112698747398099
106 0.000115715748688672
107 0.000117594106268371
108 0.000116318223444978
109 0.000118229406507453
110 0.00011949284671573
111 0.00012009509591735
112 0.000121172871877206
113 0.000121839512576116
114 0.000122115451085847
115 0.000124432492157212
116 0.000125309485883918
117 0.000126778904086677
118 0.000126198977523018
119 0.000127931377210189
};
\addlegendentry{ITROpt}
\addplot [very thick, forestgreen4416044]
table {%
0 2.31677749156952
1 0.48698682487011
2 0.451323255896568
3 0.373955258727074
4 0.361793094873428
5 0.350013092160225
6 0.333900564908981
7 0.342060169577599
8 0.363665324449539
9 0.308087942004204
10 0.329526710510254
11 0.322583535313606
12 0.32150337100029
13 0.312621915340424
14 0.33026967048645
15 0.341789755225182
16 0.317903986573219
17 0.317313386499882
18 0.341457200050354
19 0.334135165810585
20 0.326575538516045
21 0.333235523104668
22 0.323522657155991
23 0.318730476498604
24 0.305710434913635
25 0.29666950404644
26 0.326441283524036
27 0.304537746310234
28 0.325760263204575
29 0.317462226748466
30 0.333834928274155
31 0.301315069198608
32 0.344888696074486
33 0.325751796364784
34 0.337604002654552
35 0.29838376045227
36 0.318468734622002
37 0.31124724149704
38 0.317817299067974
39 0.32322193980217
40 0.333287531137466
41 0.341811539232731
42 0.322532014548779
43 0.327590692043304
44 0.300202003121376
45 0.367626506090164
46 0.343071833252907
47 0.339609432220459
48 0.312195464968681
49 0.337406805157661
50 0.331216165423393
51 0.291027253866196
52 0.310496115684509
53 0.347432327270508
54 0.342706316709518
55 0.365659461915493
56 0.312599711120129
57 0.327864116430283
58 0.32720987200737
59 0.320419064164162
60 0.32367294728756
61 0.14436941742897
62 0.123168633133173
63 0.122104202955961
64 0.10601262524724
65 0.0971562042832375
66 0.0893520414829254
67 0.0888106539845467
68 0.0831434234976769
69 0.0791403386741877
70 0.0761379972100258
71 0.0980324134230614
72 0.0805070705711842
73 0.0792361617088318
74 0.0709907963871956
75 0.0846720580011606
76 0.0694521594792605
77 0.0711770262569189
78 0.0613516066223383
79 0.0716232251375914
80 0.0625435847789049
81 0.0696383114904165
82 0.0647405035793781
83 0.0594819411635399
84 0.0590234596282244
85 0.0648041471838951
86 0.0673294369131327
87 0.0561609327793121
88 0.0645351015031338
89 0.0635534375905991
90 0.0647299334406853
91 0.00788015122525394
92 0.00561331929638982
93 0.00462012798525393
94 0.00409757667221129
95 0.0037555533926934
96 0.00350025768857449
97 0.00331832168158144
98 0.0032161085633561
99 0.00313515034504235
100 0.00301911875139922
101 0.0029459866695106
102 0.00289932740852237
103 0.0028870380949229
104 0.00283542915713042
105 0.00279731280170381
106 0.00279625172261149
107 0.00277941366657615
108 0.00274432476144284
109 0.00274870793800801
110 0.00273812580853701
111 0.00273573396261781
112 0.00273871335666627
113 0.00271538444794714
114 0.00272121895104647
115 0.0027293918421492
116 0.0027241547126323
117 0.00274282926693559
118 0.00271252382081002
119 0.00272203194908798
};
\addlegendentry{SGD}
\addplot [very thick, darkorange25512714]
table {%
0 2.31677746772766
1 0.575720000267029
2 0.428343072533607
3 0.357494357228279
4 5.1446102887392
5 0.299967560172081
6 0.274472738802433
7 0.312133836746216
8 0.241245585680008
9 0.248889976739883
10 0.39960616081953
11 0.228915429115295
12 0.222491507232189
13 0.209461279213428
14 0.200758127868176
15 0.184094147384167
16 0.170203080773354
17 0.182846774160862
18 0.161034382134676
19 0.164229017496109
20 0.174661985039711
21 0.141592366993427
22 0.142015004903078
23 0.134770057350397
24 0.130285301804543
25 0.129322805255651
26 0.116529463231564
27 0.0981027759611607
28 0.107204086333513
29 0.102378854900599
30 0.087667329236865
31 0.0878312904387712
32 0.0862141773104668
33 0.0779414113610983
34 0.0880525439977646
35 0.0927644539624453
36 0.0678094334900379
37 0.0621964994817972
38 0.0647685624659061
39 0.0678853705525398
40 0.066751310415566
41 0.0560817822813988
42 0.0612189939245582
43 0.044214741140604
44 0.0591311790049076
45 0.0443807199597359
46 0.0411978142336011
47 0.0358636360615492
48 0.036911947093904
49 0.0353703830391169
50 0.0412144657224417
51 0.0321806343272328
52 0.0315666999667883
53 0.0365792514756322
54 0.0273114921525121
55 0.0272622870281339
56 0.0320461163297296
57 0.0302940372377634
58 0.0335776324383914
59 0.0230275396257639
60 0.0360300081782043
61 0.00697587190661579
62 0.00421040880028158
63 0.00270213182084262
64 0.00194013918226119
65 0.00130498866492417
66 0.000981465535005555
67 0.000967220717575401
68 0.000601851250394247
69 0.000499299603688996
70 0.000427659595152363
71 0.000364933806122281
72 0.00037973824000801
73 0.000301104467507685
74 0.000266707950504497
75 0.000236589206178905
76 0.00020488423651841
77 0.000189711130224168
78 0.000175297842724831
79 0.00016194046002056
80 0.000147088839366916
81 0.000140303086300264
82 0.000133294528859551
83 0.000118954091522028
84 0.00011056232797273
85 0.000105866150988732
86 0.000100170889345463
87 9.594539005775e-05
88 8.91707542905351e-05
89 8.6184314568527e-05
90 7.91159574873745e-05
91 7.85017988164327e-05
92 7.69301757827634e-05
93 7.65868055168539e-05
94 7.77256414949079e-05
95 7.60563858420937e-05
96 7.70726663176902e-05
97 7.56456676754169e-05
98 7.44816621590871e-05
99 7.33176366338739e-05
100 7.36037733076955e-05
101 7.32970964236301e-05
102 7.25198648069636e-05
103 7.2222352719109e-05
104 7.11606609911541e-05
105 7.06580667610979e-05
106 7.06312424881617e-05
107 7.1102519359556e-05
108 6.95021381034167e-05
109 6.88547695972375e-05
110 6.92836985763279e-05
111 6.84496024405234e-05
112 6.82532450809958e-05
113 6.87471763740177e-05
114 6.84828113662661e-05
115 6.67642631015042e-05
116 6.55048144835746e-05
117 6.65860654407879e-05
118 6.63199962218641e-05
119 6.66065301629715e-05
};
\addlegendentry{Adam}
\addplot [very thick, crimson2143940]
table {%
0 2.31677746772766
1 0.426737681031227
2 1.15023143291473
3 0.28814734518528
4 0.29591845870018
5 0.268640165030956
6 0.236365070939064
7 267.389283241332
8 0.206252472102642
9 0.186540177464485
10 0.186677055060863
11 0.169667494297028
12 0.168452841043472
13 0.1430619597435
14 0.145699319988489
15 0.131404238194227
16 0.117676185816526
17 0.110638105869293
18 0.161559101194143
19 0.12260627746582
20 0.268802049010992
21 0.099501334130764
22 0.0878615811467171
23 0.107002603262663
24 0.0709733590483665
25 0.0861918460577726
26 0.0538852829486132
27 0.0658721420913935
28 0.0571308514103293
29 0.0483277071267366
30 0.0562864081934094
31 0.0480144202709198
32 0.0547488389536738
33 0.0437877401709557
34 0.0402065888047218
35 0.0455834144726396
36 0.0395257955417037
37 0.0376333115622401
38 0.0282743213698268
39 0.0378094820305705
40 0.0325268653221428
41 0.0232660970650613
42 0.0203082195483148
43 0.0216502208262682
44 0.0320289069786668
45 0.0162006210070103
46 0.0330945837311447
47 0.0169812167063355
48 0.0213629010133445
49 0.0219886957667768
50 0.0209551237989217
51 0.0184767336584628
52 0.0230556723196059
53 0.0204728487879038
54 0.0201102253980935
55 0.0119984803721309
56 0.0153716657776386
57 0.0207057352177799
58 0.0208436945453286
59 0.0255168320611119
60 0.0178828475531191
61 0.00116803154814988
62 0.000628909302758984
63 0.000433097970380913
64 0.000321296816400718
65 0.000252218829700723
66 0.000207066228904296
67 0.000170898965734523
68 0.000150540538743371
69 0.000130359774630051
70 0.000114570244477363
71 0.000101045240808162
72 9.06251872947905e-05
73 8.35968472529203e-05
74 7.59555259719491e-05
75 6.78789972880622e-05
76 6.39686470094603e-05
77 6.02981290285243e-05
78 5.60682514333166e-05
79 5.34476574102882e-05
80 4.97028122481424e-05
81 4.56137859146111e-05
82 4.4515172339743e-05
83 4.14467611335567e-05
84 6.2851714574208e-05
85 3.78091983293416e-05
86 3.49436884789611e-05
87 3.36279694238328e-05
88 3.17031082886388e-05
89 3.09583983835182e-05
90 2.82345883533708e-05
91 2.91613072477048e-05
92 2.84407680737786e-05
93 2.818888224283e-05
94 2.84236162769957e-05
95 2.78060124401236e-05
96 2.77822417046991e-05
97 2.7842842064274e-05
98 2.71633420197759e-05
99 2.78489120319136e-05
100 2.75043550573173e-05
101 2.6919435003947e-05
102 2.72959208814427e-05
103 2.74585632723756e-05
104 2.67572089796886e-05
105 2.67718030954711e-05
106 2.62101886619348e-05
107 2.62622595982975e-05
108 2.58759648204432e-05
109 2.6460807202966e-05
110 2.58251013292465e-05
111 2.57233161391923e-05
112 2.587135113572e-05
113 2.60898717897362e-05
114 2.56556324529811e-05
115 2.50292039709166e-05
116 2.49689062911784e-05
117 2.49405431532068e-05
118 2.5495055342617e-05
119 2.50037091973354e-05
};
\addlegendentry{AdamW}
\legend{}
\end{axis}

\end{tikzpicture}

